Chain of trust: Unraveling references among Common Criteria certified products

With 5394 security certificates of IT products and systems, the Common Criteria for Information Technology Security Evaluation have bred an ecosystem entangled with various kind of relations between the certified products. Yet, the prevalence and nature of dependencies among Common Criteria certified products remains largely unexplored. This study devises a novel method for building the graph of references among the Common Criteria certified products, determining the different contexts of references with a supervised machine-learning algorithm, and measuring how often the references constitute actual dependencies between the certified products. With the help of the resulting reference graph, this work identifies just a dozen of certified components that are relied on by at least 10% of the whole ecosystem -- making them a prime target for malicious actors. The impact of their compromise is assessed and potentially problematic references to archived products are discussed.

==> figures/scheme_references.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.659520in}{3.660000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.659520in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.659520in}{3.660000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.660000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.111146in}{0.010000in}}{\pgfqpoint{3.437228in}{3.640000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341176,0.470588,0.858824}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.990000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.341176,0.470588,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.990000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.267383in}{0.175455in}}{\pgfqpoint{0.327475in}{1.012554in}}{%
\pgfpathmoveto{\pgfqpoint{0.267383in}{1.012554in}}%
\pgfpathlineto{\pgfqpoint{0.267383in}{0.175455in}}%
\pgfpathlineto{\pgfqpoint{0.327475in}{0.175455in}}%
\pgfpathlineto{\pgfqpoint{0.327475in}{1.012554in}}%
\pgfpathlineto{\pgfqpoint{0.327475in}{1.012554in}}%
\pgfpathlineto{\pgfqpoint{0.267383in}{1.012554in}}%
\pgfpathlineto{\pgfqpoint{0.267383in}{1.012554in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.111146in}{0.010000in}}{\pgfqpoint{3.437228in}{3.640000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858824,0.341176,0.788235}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.990000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.858824,0.341176,0.788235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.990000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.267383in}{1.115964in}}{\pgfqpoint{0.327475in}{2.115659in}}{%
\pgfpathmoveto{\pgfqpoint{0.267383in}{2.115659in}}%
\pgfpathlineto{\pgfqpoint{0.267383in}{1.115964in}}%
\pgfpathlineto{\pgfqpoint{0.327475in}{1.115964in}}%
\pgfpathlineto{\pgfqpoint{0.327475in}{2.115659in}}%
\pgfpathlineto{\pgfqpoint{0.327475in}{2.115659in}}%
\pgfpathlineto{\pgfqpoint{0.267383in}{2.115659in}}%
\pgfpathlineto{\pgfqpoint{0.267383in}{2.115659in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.111146in}{0.010000in}}{\pgfqpoint{3.437228in}{3.640000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858824,0.850980,0.341176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.990000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.858824,0.850980,0.341176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.990000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.267383in}{2.219068in}}{\pgfqpoint{0.327475in}{2.253910in}}{%
\pgfpathmoveto{\pgfqpoint{0.267383in}{2.253910in}}%
\pgfpathlineto{\pgfqpoint{0.267383in}{2.219068in}}%
\pgfpathlineto{\pgfqpoint{0.327475in}{2.219068in}}%
\pgfpathlineto{\pgfqpoint{0.327475in}{2.253910in}}%
\pgfpathlineto{\pgfqpoint{0.327475in}{2.253910in}}%
\pgfpathlineto{\pgfqpoint{0.267383in}{2.253910in}}%
\pgfpathlineto{\pgfqpoint{0.267383in}{2.253910in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.111146in}{0.010000in}}{\pgfqpoint{3.437228in}{3.640000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341176,0.858824,0.772549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.990000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.341176,0.858824,0.772549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.990000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.267383in}{2.357319in}}{\pgfqpoint{0.327475in}{2.448444in}}{%
\pgfpathmoveto{\pgfqpoint{0.267383in}{2.448444in}}%
\pgfpathlineto{\pgfqpoint{0.267383in}{2.357319in}}%
\pgfpathlineto{\pgfqpoint{0.327475in}{2.357319in}}%
\pgfpathlineto{\pgfqpoint{0.327475in}{2.448444in}}%
\pgfpathlineto{\pgfqpoint{0.327475in}{2.448444in}}%
\pgfpathlineto{\pgfqpoint{0.267383in}{2.448444in}}%
\pgfpathlineto{\pgfqpoint{0.267383in}{2.448444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.111146in}{0.010000in}}{\pgfqpoint{3.437228in}{3.640000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.450980,0.341176,0.858824}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.990000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.450980,0.341176,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.990000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.267383in}{2.551854in}}{\pgfqpoint{0.327475in}{2.575975in}}{%
\pgfpathmoveto{\pgfqpoint{0.267383in}{2.575975in}}%
\pgfpathlineto{\pgfqpoint{0.267383in}{2.551854in}}%
\pgfpathlineto{\pgfqpoint{0.327475in}{2.551854in}}%
\pgfpathlineto{\pgfqpoint{0.327475in}{2.575975in}}%
\pgfpathlineto{\pgfqpoint{0.327475in}{2.575975in}}%
\pgfpathlineto{\pgfqpoint{0.267383in}{2.575975in}}%
\pgfpathlineto{\pgfqpoint{0.267383in}{2.575975in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.111146in}{0.010000in}}{\pgfqpoint{3.437228in}{3.640000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858824,0.372549,0.341176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.990000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.858824,0.372549,0.341176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.990000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.267383in}{2.679384in}}{\pgfqpoint{0.327475in}{2.702612in}}{%
\pgfpathmoveto{\pgfqpoint{0.267383in}{2.702612in}}%
\pgfpathlineto{\pgfqpoint{0.267383in}{2.679384in}}%
\pgfpathlineto{\pgfqpoint{0.327475in}{2.679384in}}%
\pgfpathlineto{\pgfqpoint{0.327475in}{2.702612in}}%
\pgfpathlineto{\pgfqpoint{0.327475in}{2.702612in}}%
\pgfpathlineto{\pgfqpoint{0.267383in}{2.702612in}}%
\pgfpathlineto{\pgfqpoint{0.267383in}{2.702612in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.111146in}{0.010000in}}{\pgfqpoint{3.437228in}{3.640000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858824,0.611765,0.341176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.990000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.858824,0.611765,0.341176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.990000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.267383in}{2.806021in}}{\pgfqpoint{0.327475in}{2.810488in}}{%
\pgfpathmoveto{\pgfqpoint{0.267383in}{2.810488in}}%
\pgfpathlineto{\pgfqpoint{0.267383in}{2.806021in}}%
\pgfpathlineto{\pgfqpoint{0.327475in}{2.806021in}}%
\pgfpathlineto{\pgfqpoint{0.327475in}{2.810488in}}%
\pgfpathlineto{\pgfqpoint{0.327475in}{2.810488in}}%
\pgfpathlineto{\pgfqpoint{0.267383in}{2.810488in}}%
\pgfpathlineto{\pgfqpoint{0.267383in}{2.810488in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.111146in}{0.010000in}}{\pgfqpoint{3.437228in}{3.640000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.341176,0.858824}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.990000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.341176,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.990000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.267383in}{2.913897in}}{\pgfqpoint{0.327475in}{2.919257in}}{%
\pgfpathmoveto{\pgfqpoint{0.267383in}{2.919257in}}%
\pgfpathlineto{\pgfqpoint{0.267383in}{2.913897in}}%
\pgfpathlineto{\pgfqpoint{0.327475in}{2.913897in}}%
\pgfpathlineto{\pgfqpoint{0.327475in}{2.919257in}}%
\pgfpathlineto{\pgfqpoint{0.327475in}{2.919257in}}%
\pgfpathlineto{\pgfqpoint{0.267383in}{2.919257in}}%
\pgfpathlineto{\pgfqpoint{0.267383in}{2.919257in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.111146in}{0.010000in}}{\pgfqpoint{3.437228in}{3.640000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858824,0.341176,0.549020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.990000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.858824,0.341176,0.549020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.990000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.267383in}{3.022666in}}{\pgfqpoint{0.327475in}{3.023560in}}{%
\pgfpathmoveto{\pgfqpoint{0.267383in}{3.023560in}}%
\pgfpathlineto{\pgfqpoint{0.267383in}{3.022666in}}%
\pgfpathlineto{\pgfqpoint{0.327475in}{3.022666in}}%
\pgfpathlineto{\pgfqpoint{0.327475in}{3.023560in}}%
\pgfpathlineto{\pgfqpoint{0.327475in}{3.023560in}}%
\pgfpathlineto{\pgfqpoint{0.267383in}{3.023560in}}%
\pgfpathlineto{\pgfqpoint{0.267383in}{3.023560in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.111146in}{0.010000in}}{\pgfqpoint{3.437228in}{3.640000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341176,0.858824,0.529412}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.990000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.341176,0.858824,0.529412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.990000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.267383in}{3.126969in}}{\pgfqpoint{0.327475in}{3.163598in}}{%
\pgfpathmoveto{\pgfqpoint{0.267383in}{3.163598in}}%
\pgfpathlineto{\pgfqpoint{0.267383in}{3.126969in}}%
\pgfpathlineto{\pgfqpoint{0.327475in}{3.126969in}}%
\pgfpathlineto{\pgfqpoint{0.327475in}{3.163598in}}%
\pgfpathlineto{\pgfqpoint{0.327475in}{3.163598in}}%
\pgfpathlineto{\pgfqpoint{0.267383in}{3.163598in}}%
\pgfpathlineto{\pgfqpoint{0.267383in}{3.163598in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.111146in}{0.010000in}}{\pgfqpoint{3.437228in}{3.640000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.388235,0.858824,0.341176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.990000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.388235,0.858824,0.341176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.990000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.267383in}{3.267007in}}{\pgfqpoint{0.327475in}{3.271474in}}{%
\pgfpathmoveto{\pgfqpoint{0.267383in}{3.271474in}}%
\pgfpathlineto{\pgfqpoint{0.267383in}{3.267007in}}%
\pgfpathlineto{\pgfqpoint{0.327475in}{3.267007in}}%
\pgfpathlineto{\pgfqpoint{0.327475in}{3.271474in}}%
\pgfpathlineto{\pgfqpoint{0.327475in}{3.271474in}}%
\pgfpathlineto{\pgfqpoint{0.267383in}{3.271474in}}%
\pgfpathlineto{\pgfqpoint{0.267383in}{3.271474in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.111146in}{0.010000in}}{\pgfqpoint{3.437228in}{3.640000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341176,0.709804,0.858824}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.990000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.341176,0.709804,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.990000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.267383in}{3.374883in}}{\pgfqpoint{0.327475in}{3.377563in}}{%
\pgfpathmoveto{\pgfqpoint{0.267383in}{3.377563in}}%
\pgfpathlineto{\pgfqpoint{0.267383in}{3.374883in}}%
\pgfpathlineto{\pgfqpoint{0.327475in}{3.374883in}}%
\pgfpathlineto{\pgfqpoint{0.327475in}{3.377563in}}%
\pgfpathlineto{\pgfqpoint{0.327475in}{3.377563in}}%
\pgfpathlineto{\pgfqpoint{0.267383in}{3.377563in}}%
\pgfpathlineto{\pgfqpoint{0.267383in}{3.377563in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.111146in}{0.010000in}}{\pgfqpoint{3.437228in}{3.640000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.627451,0.858824,0.341176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.990000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.627451,0.858824,0.341176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.990000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.267383in}{3.480972in}}{\pgfqpoint{0.327475in}{3.484545in}}{%
\pgfpathmoveto{\pgfqpoint{0.267383in}{3.484545in}}%
\pgfpathlineto{\pgfqpoint{0.267383in}{3.480972in}}%
\pgfpathlineto{\pgfqpoint{0.327475in}{3.480972in}}%
\pgfpathlineto{\pgfqpoint{0.327475in}{3.484545in}}%
\pgfpathlineto{\pgfqpoint{0.327475in}{3.484545in}}%
\pgfpathlineto{\pgfqpoint{0.267383in}{3.484545in}}%
\pgfpathlineto{\pgfqpoint{0.267383in}{3.484545in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.111146in}{0.010000in}}{\pgfqpoint{3.437228in}{3.640000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341176,0.470588,0.858824}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.990000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.341176,0.470588,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.990000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.332045in}{0.175455in}}{\pgfqpoint{3.392136in}{1.386882in}}{%
\pgfpathmoveto{\pgfqpoint{3.332045in}{1.386882in}}%
\pgfpathlineto{\pgfqpoint{3.332045in}{0.175455in}}%
\pgfpathlineto{\pgfqpoint{3.392136in}{0.175455in}}%
\pgfpathlineto{\pgfqpoint{3.392136in}{1.386882in}}%
\pgfpathlineto{\pgfqpoint{3.392136in}{1.386882in}}%
\pgfpathlineto{\pgfqpoint{3.332045in}{1.386882in}}%
\pgfpathlineto{\pgfqpoint{3.332045in}{1.386882in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.111146in}{0.010000in}}{\pgfqpoint{3.437228in}{3.640000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858824,0.341176,0.788235}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.990000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.858824,0.341176,0.788235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.990000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.332045in}{1.490291in}}{\pgfqpoint{3.392136in}{2.239839in}}{%
\pgfpathmoveto{\pgfqpoint{3.332045in}{2.239839in}}%
\pgfpathlineto{\pgfqpoint{3.332045in}{1.490291in}}%
\pgfpathlineto{\pgfqpoint{3.392136in}{1.490291in}}%
\pgfpathlineto{\pgfqpoint{3.392136in}{2.239839in}}%
\pgfpathlineto{\pgfqpoint{3.392136in}{2.239839in}}%
\pgfpathlineto{\pgfqpoint{3.332045in}{2.239839in}}%
\pgfpathlineto{\pgfqpoint{3.332045in}{2.239839in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.111146in}{0.010000in}}{\pgfqpoint{3.437228in}{3.640000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341176,0.858824,0.772549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.990000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.341176,0.858824,0.772549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.990000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.332045in}{2.343249in}}{\pgfqpoint{3.392136in}{2.393278in}}{%
\pgfpathmoveto{\pgfqpoint{3.332045in}{2.393278in}}%
\pgfpathlineto{\pgfqpoint{3.332045in}{2.343249in}}%
\pgfpathlineto{\pgfqpoint{3.392136in}{2.343249in}}%
\pgfpathlineto{\pgfqpoint{3.392136in}{2.393278in}}%
\pgfpathlineto{\pgfqpoint{3.392136in}{2.393278in}}%
\pgfpathlineto{\pgfqpoint{3.332045in}{2.393278in}}%
\pgfpathlineto{\pgfqpoint{3.332045in}{2.393278in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.111146in}{0.010000in}}{\pgfqpoint{3.437228in}{3.640000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858824,0.850980,0.341176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.990000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.858824,0.850980,0.341176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.990000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.332045in}{2.496687in}}{\pgfqpoint{3.392136in}{2.521702in}}{%
\pgfpathmoveto{\pgfqpoint{3.332045in}{2.521702in}}%
\pgfpathlineto{\pgfqpoint{3.332045in}{2.496687in}}%
\pgfpathlineto{\pgfqpoint{3.392136in}{2.496687in}}%
\pgfpathlineto{\pgfqpoint{3.392136in}{2.521702in}}%
\pgfpathlineto{\pgfqpoint{3.392136in}{2.521702in}}%
\pgfpathlineto{\pgfqpoint{3.332045in}{2.521702in}}%
\pgfpathlineto{\pgfqpoint{3.332045in}{2.521702in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.111146in}{0.010000in}}{\pgfqpoint{3.437228in}{3.640000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.341176,0.858824}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.990000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.341176,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.990000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.332045in}{2.625111in}}{\pgfqpoint{3.392136in}{2.629578in}}{%
\pgfpathmoveto{\pgfqpoint{3.332045in}{2.629578in}}%
\pgfpathlineto{\pgfqpoint{3.332045in}{2.625111in}}%
\pgfpathlineto{\pgfqpoint{3.392136in}{2.625111in}}%
\pgfpathlineto{\pgfqpoint{3.392136in}{2.629578in}}%
\pgfpathlineto{\pgfqpoint{3.392136in}{2.629578in}}%
\pgfpathlineto{\pgfqpoint{3.332045in}{2.629578in}}%
\pgfpathlineto{\pgfqpoint{3.332045in}{2.629578in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.111146in}{0.010000in}}{\pgfqpoint{3.437228in}{3.640000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341176,0.858824,0.529412}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.990000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.341176,0.858824,0.529412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.990000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.332045in}{2.732987in}}{\pgfqpoint{3.392136in}{2.751748in}}{%
\pgfpathmoveto{\pgfqpoint{3.332045in}{2.751748in}}%
\pgfpathlineto{\pgfqpoint{3.332045in}{2.732987in}}%
\pgfpathlineto{\pgfqpoint{3.392136in}{2.732987in}}%
\pgfpathlineto{\pgfqpoint{3.392136in}{2.751748in}}%
\pgfpathlineto{\pgfqpoint{3.392136in}{2.751748in}}%
\pgfpathlineto{\pgfqpoint{3.332045in}{2.751748in}}%
\pgfpathlineto{\pgfqpoint{3.332045in}{2.751748in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.111146in}{0.010000in}}{\pgfqpoint{3.437228in}{3.640000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341176,0.709804,0.858824}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.990000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.341176,0.709804,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.990000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.332045in}{2.855157in}}{\pgfqpoint{3.392136in}{2.856944in}}{%
\pgfpathmoveto{\pgfqpoint{3.332045in}{2.856944in}}%
\pgfpathlineto{\pgfqpoint{3.332045in}{2.855157in}}%
\pgfpathlineto{\pgfqpoint{3.392136in}{2.855157in}}%
\pgfpathlineto{\pgfqpoint{3.392136in}{2.856944in}}%
\pgfpathlineto{\pgfqpoint{3.392136in}{2.856944in}}%
\pgfpathlineto{\pgfqpoint{3.332045in}{2.856944in}}%
\pgfpathlineto{\pgfqpoint{3.332045in}{2.856944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.111146in}{0.010000in}}{\pgfqpoint{3.437228in}{3.640000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.627451,0.858824,0.341176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.990000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.627451,0.858824,0.341176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.990000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.332045in}{2.960353in}}{\pgfqpoint{3.392136in}{2.967500in}}{%
\pgfpathmoveto{\pgfqpoint{3.332045in}{2.967500in}}%
\pgfpathlineto{\pgfqpoint{3.332045in}{2.960353in}}%
\pgfpathlineto{\pgfqpoint{3.392136in}{2.960353in}}%
\pgfpathlineto{\pgfqpoint{3.392136in}{2.967500in}}%
\pgfpathlineto{\pgfqpoint{3.392136in}{2.967500in}}%
\pgfpathlineto{\pgfqpoint{3.332045in}{2.967500in}}%
\pgfpathlineto{\pgfqpoint{3.332045in}{2.967500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.111146in}{0.010000in}}{\pgfqpoint{3.437228in}{3.640000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341176,0.470588,0.858824}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.341176,0.470588,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.327475in}{0.175455in}}{\pgfqpoint{3.332045in}{0.983073in}}{%
\pgfpathmoveto{\pgfqpoint{0.327475in}{0.983073in}}%
\pgfpathlineto{\pgfqpoint{0.327475in}{0.175455in}}%
\pgfpathlineto{\pgfqpoint{0.376730in}{0.175455in}}%
\pgfpathlineto{\pgfqpoint{0.425985in}{0.175455in}}%
\pgfpathlineto{\pgfqpoint{0.475240in}{0.175455in}}%
\pgfpathlineto{\pgfqpoint{0.524496in}{0.175455in}}%
\pgfpathlineto{\pgfqpoint{0.573751in}{0.175455in}}%
\pgfpathlineto{\pgfqpoint{0.623006in}{0.175455in}}%
\pgfpathlineto{\pgfqpoint{0.672261in}{0.175455in}}%
\pgfpathlineto{\pgfqpoint{0.721517in}{0.175455in}}%
\pgfpathlineto{\pgfqpoint{0.770772in}{0.175455in}}%
\pgfpathlineto{\pgfqpoint{0.820027in}{0.175455in}}%
\pgfpathlineto{\pgfqpoint{0.869282in}{0.175455in}}%
\pgfpathlineto{\pgfqpoint{0.918538in}{0.175455in}}%
\pgfpathlineto{\pgfqpoint{0.967793in}{0.175455in}}%
\pgfpathlineto{\pgfqpoint{1.017048in}{0.175455in}}%
\pgfpathlineto{\pgfqpoint{1.066303in}{0.175455in}}%
\pgfpathlineto{\pgfqpoint{1.115559in}{0.175455in}}%
\pgfpathlineto{\pgfqpoint{1.164814in}{0.175455in}}%
\pgfpathlineto{\pgfqpoint{1.214069in}{0.175455in}}%
\pgfpathlineto{\pgfqpoint{1.263324in}{0.175455in}}%
\pgfpathlineto{\pgfqpoint{1.312580in}{0.175455in}}%
\pgfpathlineto{\pgfqpoint{1.361835in}{0.175455in}}%
\pgfpathlineto{\pgfqpoint{1.411090in}{0.175455in}}%
\pgfpathlineto{\pgfqpoint{1.460345in}{0.175455in}}%
\pgfpathlineto{\pgfqpoint{1.509601in}{0.175455in}}%
\pgfpathlineto{\pgfqpoint{1.558856in}{0.175455in}}%
\pgfpathlineto{\pgfqpoint{1.608111in}{0.175455in}}%
\pgfpathlineto{\pgfqpoint{1.657366in}{0.175455in}}%
\pgfpathlineto{\pgfqpoint{1.706622in}{0.175455in}}%
\pgfpathlineto{\pgfqpoint{1.755877in}{0.175455in}}%
\pgfpathlineto{\pgfqpoint{1.805132in}{0.175455in}}%
\pgfpathlineto{\pgfqpoint{1.854387in}{0.175455in}}%
\pgfpathlineto{\pgfqpoint{1.903643in}{0.175455in}}%
\pgfpathlineto{\pgfqpoint{1.952898in}{0.175455in}}%
\pgfpathlineto{\pgfqpoint{2.002153in}{0.175455in}}%
\pgfpathlineto{\pgfqpoint{2.051408in}{0.175455in}}%
\pgfpathlineto{\pgfqpoint{2.100664in}{0.175455in}}%
\pgfpathlineto{\pgfqpoint{2.149919in}{0.175455in}}%
\pgfpathlineto{\pgfqpoint{2.199174in}{0.175455in}}%
\pgfpathlineto{\pgfqpoint{2.248429in}{0.175455in}}%
\pgfpathlineto{\pgfqpoint{2.297685in}{0.175455in}}%
\pgfpathlineto{\pgfqpoint{2.346940in}{0.175455in}}%
\pgfpathlineto{\pgfqpoint{2.396195in}{0.175455in}}%
\pgfpathlineto{\pgfqpoint{2.445450in}{0.175455in}}%
\pgfpathlineto{\pgfqpoint{2.494706in}{0.175455in}}%
\pgfpathlineto{\pgfqpoint{2.543961in}{0.175455in}}%
\pgfpathlineto{\pgfqpoint{2.593216in}{0.175455in}}%
\pgfpathlineto{\pgfqpoint{2.642471in}{0.175455in}}%
\pgfpathlineto{\pgfqpoint{2.691727in}{0.175455in}}%
\pgfpathlineto{\pgfqpoint{2.740982in}{0.175455in}}%
\pgfpathlineto{\pgfqpoint{2.790237in}{0.175455in}}%
\pgfpathlineto{\pgfqpoint{2.839492in}{0.175455in}}%
\pgfpathlineto{\pgfqpoint{2.888748in}{0.175455in}}%
\pgfpathlineto{\pgfqpoint{2.938003in}{0.175455in}}%
\pgfpathlineto{\pgfqpoint{2.987258in}{0.175455in}}%
\pgfpathlineto{\pgfqpoint{3.036513in}{0.175455in}}%
\pgfpathlineto{\pgfqpoint{3.085769in}{0.175455in}}%
\pgfpathlineto{\pgfqpoint{3.135024in}{0.175455in}}%
\pgfpathlineto{\pgfqpoint{3.184279in}{0.175455in}}%
\pgfpathlineto{\pgfqpoint{3.233534in}{0.175455in}}%
\pgfpathlineto{\pgfqpoint{3.282790in}{0.175455in}}%
\pgfpathlineto{\pgfqpoint{3.332045in}{0.175455in}}%
\pgfpathlineto{\pgfqpoint{3.332045in}{0.983073in}}%
\pgfpathlineto{\pgfqpoint{3.332045in}{0.983073in}}%
\pgfpathlineto{\pgfqpoint{3.282790in}{0.983073in}}%
\pgfpathlineto{\pgfqpoint{3.233534in}{0.983073in}}%
\pgfpathlineto{\pgfqpoint{3.184279in}{0.983073in}}%
\pgfpathlineto{\pgfqpoint{3.135024in}{0.983073in}}%
\pgfpathlineto{\pgfqpoint{3.085769in}{0.983073in}}%
\pgfpathlineto{\pgfqpoint{3.036513in}{0.983073in}}%
\pgfpathlineto{\pgfqpoint{2.987258in}{0.983073in}}%
\pgfpathlineto{\pgfqpoint{2.938003in}{0.983073in}}%
\pgfpathlineto{\pgfqpoint{2.888748in}{0.983073in}}%
\pgfpathlineto{\pgfqpoint{2.839492in}{0.983073in}}%
\pgfpathlineto{\pgfqpoint{2.790237in}{0.983073in}}%
\pgfpathlineto{\pgfqpoint{2.740982in}{0.983073in}}%
\pgfpathlineto{\pgfqpoint{2.691727in}{0.983073in}}%
\pgfpathlineto{\pgfqpoint{2.642471in}{0.983073in}}%
\pgfpathlineto{\pgfqpoint{2.593216in}{0.983073in}}%
\pgfpathlineto{\pgfqpoint{2.543961in}{0.983073in}}%
\pgfpathlineto{\pgfqpoint{2.494706in}{0.983073in}}%
\pgfpathlineto{\pgfqpoint{2.445450in}{0.983073in}}%
\pgfpathlineto{\pgfqpoint{2.396195in}{0.983073in}}%
\pgfpathlineto{\pgfqpoint{2.346940in}{0.983073in}}%
\pgfpathlineto{\pgfqpoint{2.297685in}{0.983073in}}%
\pgfpathlineto{\pgfqpoint{2.248429in}{0.983073in}}%
\pgfpathlineto{\pgfqpoint{2.199174in}{0.983073in}}%
\pgfpathlineto{\pgfqpoint{2.149919in}{0.983073in}}%
\pgfpathlineto{\pgfqpoint{2.100664in}{0.983073in}}%
\pgfpathlineto{\pgfqpoint{2.051408in}{0.983073in}}%
\pgfpathlineto{\pgfqpoint{2.002153in}{0.983073in}}%
\pgfpathlineto{\pgfqpoint{1.952898in}{0.983073in}}%
\pgfpathlineto{\pgfqpoint{1.903643in}{0.983073in}}%
\pgfpathlineto{\pgfqpoint{1.854387in}{0.983073in}}%
\pgfpathlineto{\pgfqpoint{1.805132in}{0.983073in}}%
\pgfpathlineto{\pgfqpoint{1.755877in}{0.983073in}}%
\pgfpathlineto{\pgfqpoint{1.706622in}{0.983073in}}%
\pgfpathlineto{\pgfqpoint{1.657366in}{0.983073in}}%
\pgfpathlineto{\pgfqpoint{1.608111in}{0.983073in}}%
\pgfpathlineto{\pgfqpoint{1.558856in}{0.983073in}}%
\pgfpathlineto{\pgfqpoint{1.509601in}{0.983073in}}%
\pgfpathlineto{\pgfqpoint{1.460345in}{0.983073in}}%
\pgfpathlineto{\pgfqpoint{1.411090in}{0.983073in}}%
\pgfpathlineto{\pgfqpoint{1.361835in}{0.983073in}}%
\pgfpathlineto{\pgfqpoint{1.312580in}{0.983073in}}%
\pgfpathlineto{\pgfqpoint{1.263324in}{0.983073in}}%
\pgfpathlineto{\pgfqpoint{1.214069in}{0.983073in}}%
\pgfpathlineto{\pgfqpoint{1.164814in}{0.983073in}}%
\pgfpathlineto{\pgfqpoint{1.115559in}{0.983073in}}%
\pgfpathlineto{\pgfqpoint{1.066303in}{0.983073in}}%
\pgfpathlineto{\pgfqpoint{1.017048in}{0.983073in}}%
\pgfpathlineto{\pgfqpoint{0.967793in}{0.983073in}}%
\pgfpathlineto{\pgfqpoint{0.918538in}{0.983073in}}%
\pgfpathlineto{\pgfqpoint{0.869282in}{0.983073in}}%
\pgfpathlineto{\pgfqpoint{0.820027in}{0.983073in}}%
\pgfpathlineto{\pgfqpoint{0.770772in}{0.983073in}}%
\pgfpathlineto{\pgfqpoint{0.721517in}{0.983073in}}%
\pgfpathlineto{\pgfqpoint{0.672261in}{0.983073in}}%
\pgfpathlineto{\pgfqpoint{0.623006in}{0.983073in}}%
\pgfpathlineto{\pgfqpoint{0.573751in}{0.983073in}}%
\pgfpathlineto{\pgfqpoint{0.524496in}{0.983073in}}%
\pgfpathlineto{\pgfqpoint{0.475240in}{0.983073in}}%
\pgfpathlineto{\pgfqpoint{0.425985in}{0.983073in}}%
\pgfpathlineto{\pgfqpoint{0.376730in}{0.983073in}}%
\pgfpathlineto{\pgfqpoint{0.327475in}{0.983073in}}%
\pgfpathlineto{\pgfqpoint{0.327475in}{0.983073in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.111146in}{0.010000in}}{\pgfqpoint{3.437228in}{3.640000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341176,0.470588,0.858824}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.341176,0.470588,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.327475in}{0.983073in}}{\pgfqpoint{3.332045in}{1.509052in}}{%
\pgfpathmoveto{\pgfqpoint{0.327475in}{1.001834in}}%
\pgfpathlineto{\pgfqpoint{0.327475in}{0.983073in}}%
\pgfpathlineto{\pgfqpoint{0.376730in}{0.983073in}}%
\pgfpathlineto{\pgfqpoint{0.425985in}{0.983073in}}%
\pgfpathlineto{\pgfqpoint{0.475240in}{0.983073in}}%
\pgfpathlineto{\pgfqpoint{0.524496in}{0.983073in}}%
\pgfpathlineto{\pgfqpoint{0.573751in}{0.983073in}}%
\pgfpathlineto{\pgfqpoint{0.623006in}{0.983073in}}%
\pgfpathlineto{\pgfqpoint{0.672261in}{0.983073in}}%
\pgfpathlineto{\pgfqpoint{0.721517in}{0.983073in}}%
\pgfpathlineto{\pgfqpoint{0.770772in}{0.983073in}}%
\pgfpathlineto{\pgfqpoint{0.820027in}{0.983073in}}%
\pgfpathlineto{\pgfqpoint{0.869282in}{0.983073in}}%
\pgfpathlineto{\pgfqpoint{0.918538in}{0.984341in}}%
\pgfpathlineto{\pgfqpoint{0.967793in}{0.986877in}}%
\pgfpathlineto{\pgfqpoint{1.017048in}{0.990681in}}%
\pgfpathlineto{\pgfqpoint{1.066303in}{0.995753in}}%
\pgfpathlineto{\pgfqpoint{1.115559in}{1.002094in}}%
\pgfpathlineto{\pgfqpoint{1.164814in}{1.009702in}}%
\pgfpathlineto{\pgfqpoint{1.214069in}{1.018578in}}%
\pgfpathlineto{\pgfqpoint{1.263324in}{1.028722in}}%
\pgfpathlineto{\pgfqpoint{1.312580in}{1.040135in}}%
\pgfpathlineto{\pgfqpoint{1.361835in}{1.052815in}}%
\pgfpathlineto{\pgfqpoint{1.411090in}{1.066764in}}%
\pgfpathlineto{\pgfqpoint{1.460345in}{1.081980in}}%
\pgfpathlineto{\pgfqpoint{1.509601in}{1.098465in}}%
\pgfpathlineto{\pgfqpoint{1.558856in}{1.116218in}}%
\pgfpathlineto{\pgfqpoint{1.608111in}{1.135238in}}%
\pgfpathlineto{\pgfqpoint{1.657366in}{1.155527in}}%
\pgfpathlineto{\pgfqpoint{1.706622in}{1.177084in}}%
\pgfpathlineto{\pgfqpoint{1.755877in}{1.199909in}}%
\pgfpathlineto{\pgfqpoint{1.805132in}{1.224002in}}%
\pgfpathlineto{\pgfqpoint{1.854387in}{1.249362in}}%
\pgfpathlineto{\pgfqpoint{1.903643in}{1.273455in}}%
\pgfpathlineto{\pgfqpoint{1.952898in}{1.296280in}}%
\pgfpathlineto{\pgfqpoint{2.002153in}{1.317837in}}%
\pgfpathlineto{\pgfqpoint{2.051408in}{1.338126in}}%
\pgfpathlineto{\pgfqpoint{2.100664in}{1.357146in}}%
\pgfpathlineto{\pgfqpoint{2.149919in}{1.374899in}}%
\pgfpathlineto{\pgfqpoint{2.199174in}{1.391384in}}%
\pgfpathlineto{\pgfqpoint{2.248429in}{1.406600in}}%
\pgfpathlineto{\pgfqpoint{2.297685in}{1.420549in}}%
\pgfpathlineto{\pgfqpoint{2.346940in}{1.433229in}}%
\pgfpathlineto{\pgfqpoint{2.396195in}{1.444641in}}%
\pgfpathlineto{\pgfqpoint{2.445450in}{1.454786in}}%
\pgfpathlineto{\pgfqpoint{2.494706in}{1.463662in}}%
\pgfpathlineto{\pgfqpoint{2.543961in}{1.471270in}}%
\pgfpathlineto{\pgfqpoint{2.593216in}{1.477611in}}%
\pgfpathlineto{\pgfqpoint{2.642471in}{1.482683in}}%
\pgfpathlineto{\pgfqpoint{2.691727in}{1.486487in}}%
\pgfpathlineto{\pgfqpoint{2.740982in}{1.489023in}}%
\pgfpathlineto{\pgfqpoint{2.790237in}{1.490291in}}%
\pgfpathlineto{\pgfqpoint{2.839492in}{1.490291in}}%
\pgfpathlineto{\pgfqpoint{2.888748in}{1.490291in}}%
\pgfpathlineto{\pgfqpoint{2.938003in}{1.490291in}}%
\pgfpathlineto{\pgfqpoint{2.987258in}{1.490291in}}%
\pgfpathlineto{\pgfqpoint{3.036513in}{1.490291in}}%
\pgfpathlineto{\pgfqpoint{3.085769in}{1.490291in}}%
\pgfpathlineto{\pgfqpoint{3.135024in}{1.490291in}}%
\pgfpathlineto{\pgfqpoint{3.184279in}{1.490291in}}%
\pgfpathlineto{\pgfqpoint{3.233534in}{1.490291in}}%
\pgfpathlineto{\pgfqpoint{3.282790in}{1.490291in}}%
\pgfpathlineto{\pgfqpoint{3.332045in}{1.490291in}}%
\pgfpathlineto{\pgfqpoint{3.332045in}{1.509052in}}%
\pgfpathlineto{\pgfqpoint{3.332045in}{1.509052in}}%
\pgfpathlineto{\pgfqpoint{3.282790in}{1.509052in}}%
\pgfpathlineto{\pgfqpoint{3.233534in}{1.509052in}}%
\pgfpathlineto{\pgfqpoint{3.184279in}{1.509052in}}%
\pgfpathlineto{\pgfqpoint{3.135024in}{1.509052in}}%
\pgfpathlineto{\pgfqpoint{3.085769in}{1.509052in}}%
\pgfpathlineto{\pgfqpoint{3.036513in}{1.509052in}}%
\pgfpathlineto{\pgfqpoint{2.987258in}{1.509052in}}%
\pgfpathlineto{\pgfqpoint{2.938003in}{1.509052in}}%
\pgfpathlineto{\pgfqpoint{2.888748in}{1.509052in}}%
\pgfpathlineto{\pgfqpoint{2.839492in}{1.509052in}}%
\pgfpathlineto{\pgfqpoint{2.790237in}{1.509052in}}%
\pgfpathlineto{\pgfqpoint{2.740982in}{1.507784in}}%
\pgfpathlineto{\pgfqpoint{2.691727in}{1.505248in}}%
\pgfpathlineto{\pgfqpoint{2.642471in}{1.501444in}}%
\pgfpathlineto{\pgfqpoint{2.593216in}{1.496372in}}%
\pgfpathlineto{\pgfqpoint{2.543961in}{1.490031in}}%
\pgfpathlineto{\pgfqpoint{2.494706in}{1.482423in}}%
\pgfpathlineto{\pgfqpoint{2.445450in}{1.473547in}}%
\pgfpathlineto{\pgfqpoint{2.396195in}{1.463402in}}%
\pgfpathlineto{\pgfqpoint{2.346940in}{1.451990in}}%
\pgfpathlineto{\pgfqpoint{2.297685in}{1.439310in}}%
\pgfpathlineto{\pgfqpoint{2.248429in}{1.425361in}}%
\pgfpathlineto{\pgfqpoint{2.199174in}{1.410145in}}%
\pgfpathlineto{\pgfqpoint{2.149919in}{1.393660in}}%
\pgfpathlineto{\pgfqpoint{2.100664in}{1.375907in}}%
\pgfpathlineto{\pgfqpoint{2.051408in}{1.356887in}}%
\pgfpathlineto{\pgfqpoint{2.002153in}{1.336598in}}%
\pgfpathlineto{\pgfqpoint{1.952898in}{1.315041in}}%
\pgfpathlineto{\pgfqpoint{1.903643in}{1.292216in}}%
\pgfpathlineto{\pgfqpoint{1.854387in}{1.268123in}}%
\pgfpathlineto{\pgfqpoint{1.805132in}{1.242763in}}%
\pgfpathlineto{\pgfqpoint{1.755877in}{1.218670in}}%
\pgfpathlineto{\pgfqpoint{1.706622in}{1.195845in}}%
\pgfpathlineto{\pgfqpoint{1.657366in}{1.174288in}}%
\pgfpathlineto{\pgfqpoint{1.608111in}{1.153999in}}%
\pgfpathlineto{\pgfqpoint{1.558856in}{1.134979in}}%
\pgfpathlineto{\pgfqpoint{1.509601in}{1.117226in}}%
\pgfpathlineto{\pgfqpoint{1.460345in}{1.100741in}}%
\pgfpathlineto{\pgfqpoint{1.411090in}{1.085525in}}%
\pgfpathlineto{\pgfqpoint{1.361835in}{1.071576in}}%
\pgfpathlineto{\pgfqpoint{1.312580in}{1.058896in}}%
\pgfpathlineto{\pgfqpoint{1.263324in}{1.047484in}}%
\pgfpathlineto{\pgfqpoint{1.214069in}{1.037339in}}%
\pgfpathlineto{\pgfqpoint{1.164814in}{1.028463in}}%
\pgfpathlineto{\pgfqpoint{1.115559in}{1.020855in}}%
\pgfpathlineto{\pgfqpoint{1.066303in}{1.014514in}}%
\pgfpathlineto{\pgfqpoint{1.017048in}{1.009442in}}%
\pgfpathlineto{\pgfqpoint{0.967793in}{1.005638in}}%
\pgfpathlineto{\pgfqpoint{0.918538in}{1.003102in}}%
\pgfpathlineto{\pgfqpoint{0.869282in}{1.001834in}}%
\pgfpathlineto{\pgfqpoint{0.820027in}{1.001834in}}%
\pgfpathlineto{\pgfqpoint{0.770772in}{1.001834in}}%
\pgfpathlineto{\pgfqpoint{0.721517in}{1.001834in}}%
\pgfpathlineto{\pgfqpoint{0.672261in}{1.001834in}}%
\pgfpathlineto{\pgfqpoint{0.623006in}{1.001834in}}%
\pgfpathlineto{\pgfqpoint{0.573751in}{1.001834in}}%
\pgfpathlineto{\pgfqpoint{0.524496in}{1.001834in}}%
\pgfpathlineto{\pgfqpoint{0.475240in}{1.001834in}}%
\pgfpathlineto{\pgfqpoint{0.425985in}{1.001834in}}%
\pgfpathlineto{\pgfqpoint{0.376730in}{1.001834in}}%
\pgfpathlineto{\pgfqpoint{0.327475in}{1.001834in}}%
\pgfpathlineto{\pgfqpoint{0.327475in}{1.001834in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.111146in}{0.010000in}}{\pgfqpoint{3.437228in}{3.640000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341176,0.470588,0.858824}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.341176,0.470588,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.327475in}{1.001834in}}{\pgfqpoint{3.332045in}{2.352182in}}{%
\pgfpathmoveto{\pgfqpoint{0.327475in}{1.010768in}}%
\pgfpathlineto{\pgfqpoint{0.327475in}{1.001834in}}%
\pgfpathlineto{\pgfqpoint{0.376730in}{1.001834in}}%
\pgfpathlineto{\pgfqpoint{0.425985in}{1.001834in}}%
\pgfpathlineto{\pgfqpoint{0.475240in}{1.001834in}}%
\pgfpathlineto{\pgfqpoint{0.524496in}{1.001834in}}%
\pgfpathlineto{\pgfqpoint{0.573751in}{1.001834in}}%
\pgfpathlineto{\pgfqpoint{0.623006in}{1.001834in}}%
\pgfpathlineto{\pgfqpoint{0.672261in}{1.001834in}}%
\pgfpathlineto{\pgfqpoint{0.721517in}{1.001834in}}%
\pgfpathlineto{\pgfqpoint{0.770772in}{1.001834in}}%
\pgfpathlineto{\pgfqpoint{0.820027in}{1.001834in}}%
\pgfpathlineto{\pgfqpoint{0.869282in}{1.001834in}}%
\pgfpathlineto{\pgfqpoint{0.918538in}{1.005187in}}%
\pgfpathlineto{\pgfqpoint{0.967793in}{1.011894in}}%
\pgfpathlineto{\pgfqpoint{1.017048in}{1.021955in}}%
\pgfpathlineto{\pgfqpoint{1.066303in}{1.035369in}}%
\pgfpathlineto{\pgfqpoint{1.115559in}{1.052137in}}%
\pgfpathlineto{\pgfqpoint{1.164814in}{1.072258in}}%
\pgfpathlineto{\pgfqpoint{1.214069in}{1.095733in}}%
\pgfpathlineto{\pgfqpoint{1.263324in}{1.122561in}}%
\pgfpathlineto{\pgfqpoint{1.312580in}{1.152743in}}%
\pgfpathlineto{\pgfqpoint{1.361835in}{1.186278in}}%
\pgfpathlineto{\pgfqpoint{1.411090in}{1.223167in}}%
\pgfpathlineto{\pgfqpoint{1.460345in}{1.263410in}}%
\pgfpathlineto{\pgfqpoint{1.509601in}{1.307006in}}%
\pgfpathlineto{\pgfqpoint{1.558856in}{1.353955in}}%
\pgfpathlineto{\pgfqpoint{1.608111in}{1.404258in}}%
\pgfpathlineto{\pgfqpoint{1.657366in}{1.457915in}}%
\pgfpathlineto{\pgfqpoint{1.706622in}{1.514925in}}%
\pgfpathlineto{\pgfqpoint{1.755877in}{1.575289in}}%
\pgfpathlineto{\pgfqpoint{1.805132in}{1.639006in}}%
\pgfpathlineto{\pgfqpoint{1.854387in}{1.706077in}}%
\pgfpathlineto{\pgfqpoint{1.903643in}{1.769794in}}%
\pgfpathlineto{\pgfqpoint{1.952898in}{1.830157in}}%
\pgfpathlineto{\pgfqpoint{2.002153in}{1.887168in}}%
\pgfpathlineto{\pgfqpoint{2.051408in}{1.940824in}}%
\pgfpathlineto{\pgfqpoint{2.100664in}{1.991127in}}%
\pgfpathlineto{\pgfqpoint{2.149919in}{2.038077in}}%
\pgfpathlineto{\pgfqpoint{2.199174in}{2.081673in}}%
\pgfpathlineto{\pgfqpoint{2.248429in}{2.121915in}}%
\pgfpathlineto{\pgfqpoint{2.297685in}{2.158804in}}%
\pgfpathlineto{\pgfqpoint{2.346940in}{2.192339in}}%
\pgfpathlineto{\pgfqpoint{2.396195in}{2.222521in}}%
\pgfpathlineto{\pgfqpoint{2.445450in}{2.249350in}}%
\pgfpathlineto{\pgfqpoint{2.494706in}{2.272824in}}%
\pgfpathlineto{\pgfqpoint{2.543961in}{2.292946in}}%
\pgfpathlineto{\pgfqpoint{2.593216in}{2.309713in}}%
\pgfpathlineto{\pgfqpoint{2.642471in}{2.323127in}}%
\pgfpathlineto{\pgfqpoint{2.691727in}{2.333188in}}%
\pgfpathlineto{\pgfqpoint{2.740982in}{2.339895in}}%
\pgfpathlineto{\pgfqpoint{2.790237in}{2.343249in}}%
\pgfpathlineto{\pgfqpoint{2.839492in}{2.343249in}}%
\pgfpathlineto{\pgfqpoint{2.888748in}{2.343249in}}%
\pgfpathlineto{\pgfqpoint{2.938003in}{2.343249in}}%
\pgfpathlineto{\pgfqpoint{2.987258in}{2.343249in}}%
\pgfpathlineto{\pgfqpoint{3.036513in}{2.343249in}}%
\pgfpathlineto{\pgfqpoint{3.085769in}{2.343249in}}%
\pgfpathlineto{\pgfqpoint{3.135024in}{2.343249in}}%
\pgfpathlineto{\pgfqpoint{3.184279in}{2.343249in}}%
\pgfpathlineto{\pgfqpoint{3.233534in}{2.343249in}}%
\pgfpathlineto{\pgfqpoint{3.282790in}{2.343249in}}%
\pgfpathlineto{\pgfqpoint{3.332045in}{2.343249in}}%
\pgfpathlineto{\pgfqpoint{3.332045in}{2.352182in}}%
\pgfpathlineto{\pgfqpoint{3.332045in}{2.352182in}}%
\pgfpathlineto{\pgfqpoint{3.282790in}{2.352182in}}%
\pgfpathlineto{\pgfqpoint{3.233534in}{2.352182in}}%
\pgfpathlineto{\pgfqpoint{3.184279in}{2.352182in}}%
\pgfpathlineto{\pgfqpoint{3.135024in}{2.352182in}}%
\pgfpathlineto{\pgfqpoint{3.085769in}{2.352182in}}%
\pgfpathlineto{\pgfqpoint{3.036513in}{2.352182in}}%
\pgfpathlineto{\pgfqpoint{2.987258in}{2.352182in}}%
\pgfpathlineto{\pgfqpoint{2.938003in}{2.352182in}}%
\pgfpathlineto{\pgfqpoint{2.888748in}{2.352182in}}%
\pgfpathlineto{\pgfqpoint{2.839492in}{2.352182in}}%
\pgfpathlineto{\pgfqpoint{2.790237in}{2.352182in}}%
\pgfpathlineto{\pgfqpoint{2.740982in}{2.348829in}}%
\pgfpathlineto{\pgfqpoint{2.691727in}{2.342122in}}%
\pgfpathlineto{\pgfqpoint{2.642471in}{2.332061in}}%
\pgfpathlineto{\pgfqpoint{2.593216in}{2.318647in}}%
\pgfpathlineto{\pgfqpoint{2.543961in}{2.301879in}}%
\pgfpathlineto{\pgfqpoint{2.494706in}{2.281758in}}%
\pgfpathlineto{\pgfqpoint{2.445450in}{2.258283in}}%
\pgfpathlineto{\pgfqpoint{2.396195in}{2.231455in}}%
\pgfpathlineto{\pgfqpoint{2.346940in}{2.201273in}}%
\pgfpathlineto{\pgfqpoint{2.297685in}{2.167738in}}%
\pgfpathlineto{\pgfqpoint{2.248429in}{2.130849in}}%
\pgfpathlineto{\pgfqpoint{2.199174in}{2.090607in}}%
\pgfpathlineto{\pgfqpoint{2.149919in}{2.047011in}}%
\pgfpathlineto{\pgfqpoint{2.100664in}{2.000061in}}%
\pgfpathlineto{\pgfqpoint{2.051408in}{1.949758in}}%
\pgfpathlineto{\pgfqpoint{2.002153in}{1.896101in}}%
\pgfpathlineto{\pgfqpoint{1.952898in}{1.839091in}}%
\pgfpathlineto{\pgfqpoint{1.903643in}{1.778728in}}%
\pgfpathlineto{\pgfqpoint{1.854387in}{1.715010in}}%
\pgfpathlineto{\pgfqpoint{1.805132in}{1.647940in}}%
\pgfpathlineto{\pgfqpoint{1.755877in}{1.584222in}}%
\pgfpathlineto{\pgfqpoint{1.706622in}{1.523859in}}%
\pgfpathlineto{\pgfqpoint{1.657366in}{1.466849in}}%
\pgfpathlineto{\pgfqpoint{1.608111in}{1.413192in}}%
\pgfpathlineto{\pgfqpoint{1.558856in}{1.362889in}}%
\pgfpathlineto{\pgfqpoint{1.509601in}{1.315940in}}%
\pgfpathlineto{\pgfqpoint{1.460345in}{1.272344in}}%
\pgfpathlineto{\pgfqpoint{1.411090in}{1.232101in}}%
\pgfpathlineto{\pgfqpoint{1.361835in}{1.195212in}}%
\pgfpathlineto{\pgfqpoint{1.312580in}{1.161677in}}%
\pgfpathlineto{\pgfqpoint{1.263324in}{1.131495in}}%
\pgfpathlineto{\pgfqpoint{1.214069in}{1.104667in}}%
\pgfpathlineto{\pgfqpoint{1.164814in}{1.081192in}}%
\pgfpathlineto{\pgfqpoint{1.115559in}{1.061071in}}%
\pgfpathlineto{\pgfqpoint{1.066303in}{1.044303in}}%
\pgfpathlineto{\pgfqpoint{1.017048in}{1.030889in}}%
\pgfpathlineto{\pgfqpoint{0.967793in}{1.020828in}}%
\pgfpathlineto{\pgfqpoint{0.918538in}{1.014121in}}%
\pgfpathlineto{\pgfqpoint{0.869282in}{1.010768in}}%
\pgfpathlineto{\pgfqpoint{0.820027in}{1.010768in}}%
\pgfpathlineto{\pgfqpoint{0.770772in}{1.010768in}}%
\pgfpathlineto{\pgfqpoint{0.721517in}{1.010768in}}%
\pgfpathlineto{\pgfqpoint{0.672261in}{1.010768in}}%
\pgfpathlineto{\pgfqpoint{0.623006in}{1.010768in}}%
\pgfpathlineto{\pgfqpoint{0.573751in}{1.010768in}}%
\pgfpathlineto{\pgfqpoint{0.524496in}{1.010768in}}%
\pgfpathlineto{\pgfqpoint{0.475240in}{1.010768in}}%
\pgfpathlineto{\pgfqpoint{0.425985in}{1.010768in}}%
\pgfpathlineto{\pgfqpoint{0.376730in}{1.010768in}}%
\pgfpathlineto{\pgfqpoint{0.327475in}{1.010768in}}%
\pgfpathlineto{\pgfqpoint{0.327475in}{1.010768in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.111146in}{0.010000in}}{\pgfqpoint{3.437228in}{3.640000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341176,0.470588,0.858824}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.341176,0.470588,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.327475in}{1.010768in}}{\pgfqpoint{3.332045in}{2.962140in}}{%
\pgfpathmoveto{\pgfqpoint{0.327475in}{1.012554in}}%
\pgfpathlineto{\pgfqpoint{0.327475in}{1.010768in}}%
\pgfpathlineto{\pgfqpoint{0.376730in}{1.010768in}}%
\pgfpathlineto{\pgfqpoint{0.425985in}{1.010768in}}%
\pgfpathlineto{\pgfqpoint{0.475240in}{1.010768in}}%
\pgfpathlineto{\pgfqpoint{0.524496in}{1.010768in}}%
\pgfpathlineto{\pgfqpoint{0.573751in}{1.010768in}}%
\pgfpathlineto{\pgfqpoint{0.623006in}{1.010768in}}%
\pgfpathlineto{\pgfqpoint{0.672261in}{1.010768in}}%
\pgfpathlineto{\pgfqpoint{0.721517in}{1.010768in}}%
\pgfpathlineto{\pgfqpoint{0.770772in}{1.010768in}}%
\pgfpathlineto{\pgfqpoint{0.820027in}{1.010768in}}%
\pgfpathlineto{\pgfqpoint{0.869282in}{1.010768in}}%
\pgfpathlineto{\pgfqpoint{0.918538in}{1.015642in}}%
\pgfpathlineto{\pgfqpoint{0.967793in}{1.025390in}}%
\pgfpathlineto{\pgfqpoint{1.017048in}{1.040011in}}%
\pgfpathlineto{\pgfqpoint{1.066303in}{1.059507in}}%
\pgfpathlineto{\pgfqpoint{1.115559in}{1.083877in}}%
\pgfpathlineto{\pgfqpoint{1.164814in}{1.113121in}}%
\pgfpathlineto{\pgfqpoint{1.214069in}{1.147239in}}%
\pgfpathlineto{\pgfqpoint{1.263324in}{1.186230in}}%
\pgfpathlineto{\pgfqpoint{1.312580in}{1.230096in}}%
\pgfpathlineto{\pgfqpoint{1.361835in}{1.278836in}}%
\pgfpathlineto{\pgfqpoint{1.411090in}{1.332449in}}%
\pgfpathlineto{\pgfqpoint{1.460345in}{1.390937in}}%
\pgfpathlineto{\pgfqpoint{1.509601in}{1.454298in}}%
\pgfpathlineto{\pgfqpoint{1.558856in}{1.522534in}}%
\pgfpathlineto{\pgfqpoint{1.608111in}{1.595643in}}%
\pgfpathlineto{\pgfqpoint{1.657366in}{1.673627in}}%
\pgfpathlineto{\pgfqpoint{1.706622in}{1.756484in}}%
\pgfpathlineto{\pgfqpoint{1.755877in}{1.844215in}}%
\pgfpathlineto{\pgfqpoint{1.805132in}{1.936821in}}%
\pgfpathlineto{\pgfqpoint{1.854387in}{2.034300in}}%
\pgfpathlineto{\pgfqpoint{1.903643in}{2.126905in}}%
\pgfpathlineto{\pgfqpoint{1.952898in}{2.214637in}}%
\pgfpathlineto{\pgfqpoint{2.002153in}{2.297494in}}%
\pgfpathlineto{\pgfqpoint{2.051408in}{2.375477in}}%
\pgfpathlineto{\pgfqpoint{2.100664in}{2.448587in}}%
\pgfpathlineto{\pgfqpoint{2.149919in}{2.516822in}}%
\pgfpathlineto{\pgfqpoint{2.199174in}{2.580184in}}%
\pgfpathlineto{\pgfqpoint{2.248429in}{2.638671in}}%
\pgfpathlineto{\pgfqpoint{2.297685in}{2.692285in}}%
\pgfpathlineto{\pgfqpoint{2.346940in}{2.741025in}}%
\pgfpathlineto{\pgfqpoint{2.396195in}{2.784890in}}%
\pgfpathlineto{\pgfqpoint{2.445450in}{2.823882in}}%
\pgfpathlineto{\pgfqpoint{2.494706in}{2.858000in}}%
\pgfpathlineto{\pgfqpoint{2.543961in}{2.887243in}}%
\pgfpathlineto{\pgfqpoint{2.593216in}{2.911613in}}%
\pgfpathlineto{\pgfqpoint{2.642471in}{2.931109in}}%
\pgfpathlineto{\pgfqpoint{2.691727in}{2.945731in}}%
\pgfpathlineto{\pgfqpoint{2.740982in}{2.955479in}}%
\pgfpathlineto{\pgfqpoint{2.790237in}{2.960353in}}%
\pgfpathlineto{\pgfqpoint{2.839492in}{2.960353in}}%
\pgfpathlineto{\pgfqpoint{2.888748in}{2.960353in}}%
\pgfpathlineto{\pgfqpoint{2.938003in}{2.960353in}}%
\pgfpathlineto{\pgfqpoint{2.987258in}{2.960353in}}%
\pgfpathlineto{\pgfqpoint{3.036513in}{2.960353in}}%
\pgfpathlineto{\pgfqpoint{3.085769in}{2.960353in}}%
\pgfpathlineto{\pgfqpoint{3.135024in}{2.960353in}}%
\pgfpathlineto{\pgfqpoint{3.184279in}{2.960353in}}%
\pgfpathlineto{\pgfqpoint{3.233534in}{2.960353in}}%
\pgfpathlineto{\pgfqpoint{3.282790in}{2.960353in}}%
\pgfpathlineto{\pgfqpoint{3.332045in}{2.960353in}}%
\pgfpathlineto{\pgfqpoint{3.332045in}{2.962140in}}%
\pgfpathlineto{\pgfqpoint{3.332045in}{2.962140in}}%
\pgfpathlineto{\pgfqpoint{3.282790in}{2.962140in}}%
\pgfpathlineto{\pgfqpoint{3.233534in}{2.962140in}}%
\pgfpathlineto{\pgfqpoint{3.184279in}{2.962140in}}%
\pgfpathlineto{\pgfqpoint{3.135024in}{2.962140in}}%
\pgfpathlineto{\pgfqpoint{3.085769in}{2.962140in}}%
\pgfpathlineto{\pgfqpoint{3.036513in}{2.962140in}}%
\pgfpathlineto{\pgfqpoint{2.987258in}{2.962140in}}%
\pgfpathlineto{\pgfqpoint{2.938003in}{2.962140in}}%
\pgfpathlineto{\pgfqpoint{2.888748in}{2.962140in}}%
\pgfpathlineto{\pgfqpoint{2.839492in}{2.962140in}}%
\pgfpathlineto{\pgfqpoint{2.790237in}{2.962140in}}%
\pgfpathlineto{\pgfqpoint{2.740982in}{2.957266in}}%
\pgfpathlineto{\pgfqpoint{2.691727in}{2.947518in}}%
\pgfpathlineto{\pgfqpoint{2.642471in}{2.932896in}}%
\pgfpathlineto{\pgfqpoint{2.593216in}{2.913400in}}%
\pgfpathlineto{\pgfqpoint{2.543961in}{2.889030in}}%
\pgfpathlineto{\pgfqpoint{2.494706in}{2.859786in}}%
\pgfpathlineto{\pgfqpoint{2.445450in}{2.825669in}}%
\pgfpathlineto{\pgfqpoint{2.396195in}{2.786677in}}%
\pgfpathlineto{\pgfqpoint{2.346940in}{2.742811in}}%
\pgfpathlineto{\pgfqpoint{2.297685in}{2.694072in}}%
\pgfpathlineto{\pgfqpoint{2.248429in}{2.640458in}}%
\pgfpathlineto{\pgfqpoint{2.199174in}{2.581971in}}%
\pgfpathlineto{\pgfqpoint{2.149919in}{2.518609in}}%
\pgfpathlineto{\pgfqpoint{2.100664in}{2.450374in}}%
\pgfpathlineto{\pgfqpoint{2.051408in}{2.377264in}}%
\pgfpathlineto{\pgfqpoint{2.002153in}{2.299281in}}%
\pgfpathlineto{\pgfqpoint{1.952898in}{2.216423in}}%
\pgfpathlineto{\pgfqpoint{1.903643in}{2.128692in}}%
\pgfpathlineto{\pgfqpoint{1.854387in}{2.036087in}}%
\pgfpathlineto{\pgfqpoint{1.805132in}{1.938607in}}%
\pgfpathlineto{\pgfqpoint{1.755877in}{1.846002in}}%
\pgfpathlineto{\pgfqpoint{1.706622in}{1.758271in}}%
\pgfpathlineto{\pgfqpoint{1.657366in}{1.675413in}}%
\pgfpathlineto{\pgfqpoint{1.608111in}{1.597430in}}%
\pgfpathlineto{\pgfqpoint{1.558856in}{1.524321in}}%
\pgfpathlineto{\pgfqpoint{1.509601in}{1.456085in}}%
\pgfpathlineto{\pgfqpoint{1.460345in}{1.392724in}}%
\pgfpathlineto{\pgfqpoint{1.411090in}{1.334236in}}%
\pgfpathlineto{\pgfqpoint{1.361835in}{1.280622in}}%
\pgfpathlineto{\pgfqpoint{1.312580in}{1.231883in}}%
\pgfpathlineto{\pgfqpoint{1.263324in}{1.188017in}}%
\pgfpathlineto{\pgfqpoint{1.214069in}{1.149025in}}%
\pgfpathlineto{\pgfqpoint{1.164814in}{1.114908in}}%
\pgfpathlineto{\pgfqpoint{1.115559in}{1.085664in}}%
\pgfpathlineto{\pgfqpoint{1.066303in}{1.061294in}}%
\pgfpathlineto{\pgfqpoint{1.017048in}{1.041798in}}%
\pgfpathlineto{\pgfqpoint{0.967793in}{1.027176in}}%
\pgfpathlineto{\pgfqpoint{0.918538in}{1.017428in}}%
\pgfpathlineto{\pgfqpoint{0.869282in}{1.012554in}}%
\pgfpathlineto{\pgfqpoint{0.820027in}{1.012554in}}%
\pgfpathlineto{\pgfqpoint{0.770772in}{1.012554in}}%
\pgfpathlineto{\pgfqpoint{0.721517in}{1.012554in}}%
\pgfpathlineto{\pgfqpoint{0.672261in}{1.012554in}}%
\pgfpathlineto{\pgfqpoint{0.623006in}{1.012554in}}%
\pgfpathlineto{\pgfqpoint{0.573751in}{1.012554in}}%
\pgfpathlineto{\pgfqpoint{0.524496in}{1.012554in}}%
\pgfpathlineto{\pgfqpoint{0.475240in}{1.012554in}}%
\pgfpathlineto{\pgfqpoint{0.425985in}{1.012554in}}%
\pgfpathlineto{\pgfqpoint{0.376730in}{1.012554in}}%
\pgfpathlineto{\pgfqpoint{0.327475in}{1.012554in}}%
\pgfpathlineto{\pgfqpoint{0.327475in}{1.012554in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.111146in}{0.010000in}}{\pgfqpoint{3.437228in}{3.640000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858824,0.341176,0.788235}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.858824,0.341176,0.788235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.327475in}{0.983073in}}{\pgfqpoint{3.332045in}{1.428648in}}{%
\pgfpathmoveto{\pgfqpoint{0.327475in}{1.428648in}}%
\pgfpathlineto{\pgfqpoint{0.327475in}{1.115964in}}%
\pgfpathlineto{\pgfqpoint{0.376730in}{1.115964in}}%
\pgfpathlineto{\pgfqpoint{0.425985in}{1.115964in}}%
\pgfpathlineto{\pgfqpoint{0.475240in}{1.115964in}}%
\pgfpathlineto{\pgfqpoint{0.524496in}{1.115964in}}%
\pgfpathlineto{\pgfqpoint{0.573751in}{1.115964in}}%
\pgfpathlineto{\pgfqpoint{0.623006in}{1.115964in}}%
\pgfpathlineto{\pgfqpoint{0.672261in}{1.115964in}}%
\pgfpathlineto{\pgfqpoint{0.721517in}{1.115964in}}%
\pgfpathlineto{\pgfqpoint{0.770772in}{1.115964in}}%
\pgfpathlineto{\pgfqpoint{0.820027in}{1.115964in}}%
\pgfpathlineto{\pgfqpoint{0.869282in}{1.115964in}}%
\pgfpathlineto{\pgfqpoint{0.918538in}{1.115631in}}%
\pgfpathlineto{\pgfqpoint{0.967793in}{1.114967in}}%
\pgfpathlineto{\pgfqpoint{1.017048in}{1.113970in}}%
\pgfpathlineto{\pgfqpoint{1.066303in}{1.112641in}}%
\pgfpathlineto{\pgfqpoint{1.115559in}{1.110980in}}%
\pgfpathlineto{\pgfqpoint{1.164814in}{1.108987in}}%
\pgfpathlineto{\pgfqpoint{1.214069in}{1.106661in}}%
\pgfpathlineto{\pgfqpoint{1.263324in}{1.104003in}}%
\pgfpathlineto{\pgfqpoint{1.312580in}{1.101013in}}%
\pgfpathlineto{\pgfqpoint{1.361835in}{1.097691in}}%
\pgfpathlineto{\pgfqpoint{1.411090in}{1.094037in}}%
\pgfpathlineto{\pgfqpoint{1.460345in}{1.090050in}}%
\pgfpathlineto{\pgfqpoint{1.509601in}{1.085731in}}%
\pgfpathlineto{\pgfqpoint{1.558856in}{1.081080in}}%
\pgfpathlineto{\pgfqpoint{1.608111in}{1.076096in}}%
\pgfpathlineto{\pgfqpoint{1.657366in}{1.070781in}}%
\pgfpathlineto{\pgfqpoint{1.706622in}{1.065133in}}%
\pgfpathlineto{\pgfqpoint{1.755877in}{1.059153in}}%
\pgfpathlineto{\pgfqpoint{1.805132in}{1.052840in}}%
\pgfpathlineto{\pgfqpoint{1.854387in}{1.046196in}}%
\pgfpathlineto{\pgfqpoint{1.903643in}{1.039884in}}%
\pgfpathlineto{\pgfqpoint{1.952898in}{1.033904in}}%
\pgfpathlineto{\pgfqpoint{2.002153in}{1.028256in}}%
\pgfpathlineto{\pgfqpoint{2.051408in}{1.022940in}}%
\pgfpathlineto{\pgfqpoint{2.100664in}{1.017957in}}%
\pgfpathlineto{\pgfqpoint{2.149919in}{1.013305in}}%
\pgfpathlineto{\pgfqpoint{2.199174in}{1.008987in}}%
\pgfpathlineto{\pgfqpoint{2.248429in}{1.005000in}}%
\pgfpathlineto{\pgfqpoint{2.297685in}{1.001345in}}%
\pgfpathlineto{\pgfqpoint{2.346940in}{0.998023in}}%
\pgfpathlineto{\pgfqpoint{2.396195in}{0.995033in}}%
\pgfpathlineto{\pgfqpoint{2.445450in}{0.992375in}}%
\pgfpathlineto{\pgfqpoint{2.494706in}{0.990050in}}%
\pgfpathlineto{\pgfqpoint{2.543961in}{0.988056in}}%
\pgfpathlineto{\pgfqpoint{2.593216in}{0.986395in}}%
\pgfpathlineto{\pgfqpoint{2.642471in}{0.985066in}}%
\pgfpathlineto{\pgfqpoint{2.691727in}{0.984070in}}%
\pgfpathlineto{\pgfqpoint{2.740982in}{0.983405in}}%
\pgfpathlineto{\pgfqpoint{2.790237in}{0.983073in}}%
\pgfpathlineto{\pgfqpoint{2.839492in}{0.983073in}}%
\pgfpathlineto{\pgfqpoint{2.888748in}{0.983073in}}%
\pgfpathlineto{\pgfqpoint{2.938003in}{0.983073in}}%
\pgfpathlineto{\pgfqpoint{2.987258in}{0.983073in}}%
\pgfpathlineto{\pgfqpoint{3.036513in}{0.983073in}}%
\pgfpathlineto{\pgfqpoint{3.085769in}{0.983073in}}%
\pgfpathlineto{\pgfqpoint{3.135024in}{0.983073in}}%
\pgfpathlineto{\pgfqpoint{3.184279in}{0.983073in}}%
\pgfpathlineto{\pgfqpoint{3.233534in}{0.983073in}}%
\pgfpathlineto{\pgfqpoint{3.282790in}{0.983073in}}%
\pgfpathlineto{\pgfqpoint{3.332045in}{0.983073in}}%
\pgfpathlineto{\pgfqpoint{3.332045in}{1.295757in}}%
\pgfpathlineto{\pgfqpoint{3.332045in}{1.295757in}}%
\pgfpathlineto{\pgfqpoint{3.282790in}{1.295757in}}%
\pgfpathlineto{\pgfqpoint{3.233534in}{1.295757in}}%
\pgfpathlineto{\pgfqpoint{3.184279in}{1.295757in}}%
\pgfpathlineto{\pgfqpoint{3.135024in}{1.295757in}}%
\pgfpathlineto{\pgfqpoint{3.085769in}{1.295757in}}%
\pgfpathlineto{\pgfqpoint{3.036513in}{1.295757in}}%
\pgfpathlineto{\pgfqpoint{2.987258in}{1.295757in}}%
\pgfpathlineto{\pgfqpoint{2.938003in}{1.295757in}}%
\pgfpathlineto{\pgfqpoint{2.888748in}{1.295757in}}%
\pgfpathlineto{\pgfqpoint{2.839492in}{1.295757in}}%
\pgfpathlineto{\pgfqpoint{2.790237in}{1.295757in}}%
\pgfpathlineto{\pgfqpoint{2.740982in}{1.296089in}}%
\pgfpathlineto{\pgfqpoint{2.691727in}{1.296754in}}%
\pgfpathlineto{\pgfqpoint{2.642471in}{1.297750in}}%
\pgfpathlineto{\pgfqpoint{2.593216in}{1.299079in}}%
\pgfpathlineto{\pgfqpoint{2.543961in}{1.300740in}}%
\pgfpathlineto{\pgfqpoint{2.494706in}{1.302734in}}%
\pgfpathlineto{\pgfqpoint{2.445450in}{1.305059in}}%
\pgfpathlineto{\pgfqpoint{2.396195in}{1.307717in}}%
\pgfpathlineto{\pgfqpoint{2.346940in}{1.310707in}}%
\pgfpathlineto{\pgfqpoint{2.297685in}{1.314029in}}%
\pgfpathlineto{\pgfqpoint{2.248429in}{1.317684in}}%
\pgfpathlineto{\pgfqpoint{2.199174in}{1.321671in}}%
\pgfpathlineto{\pgfqpoint{2.149919in}{1.325990in}}%
\pgfpathlineto{\pgfqpoint{2.100664in}{1.330641in}}%
\pgfpathlineto{\pgfqpoint{2.051408in}{1.335624in}}%
\pgfpathlineto{\pgfqpoint{2.002153in}{1.340940in}}%
\pgfpathlineto{\pgfqpoint{1.952898in}{1.346588in}}%
\pgfpathlineto{\pgfqpoint{1.903643in}{1.352568in}}%
\pgfpathlineto{\pgfqpoint{1.854387in}{1.358880in}}%
\pgfpathlineto{\pgfqpoint{1.805132in}{1.365525in}}%
\pgfpathlineto{\pgfqpoint{1.755877in}{1.371837in}}%
\pgfpathlineto{\pgfqpoint{1.706622in}{1.377817in}}%
\pgfpathlineto{\pgfqpoint{1.657366in}{1.383465in}}%
\pgfpathlineto{\pgfqpoint{1.608111in}{1.388780in}}%
\pgfpathlineto{\pgfqpoint{1.558856in}{1.393764in}}%
\pgfpathlineto{\pgfqpoint{1.509601in}{1.398415in}}%
\pgfpathlineto{\pgfqpoint{1.460345in}{1.402734in}}%
\pgfpathlineto{\pgfqpoint{1.411090in}{1.406721in}}%
\pgfpathlineto{\pgfqpoint{1.361835in}{1.410375in}}%
\pgfpathlineto{\pgfqpoint{1.312580in}{1.413697in}}%
\pgfpathlineto{\pgfqpoint{1.263324in}{1.416687in}}%
\pgfpathlineto{\pgfqpoint{1.214069in}{1.419345in}}%
\pgfpathlineto{\pgfqpoint{1.164814in}{1.421671in}}%
\pgfpathlineto{\pgfqpoint{1.115559in}{1.423664in}}%
\pgfpathlineto{\pgfqpoint{1.066303in}{1.425325in}}%
\pgfpathlineto{\pgfqpoint{1.017048in}{1.426654in}}%
\pgfpathlineto{\pgfqpoint{0.967793in}{1.427651in}}%
\pgfpathlineto{\pgfqpoint{0.918538in}{1.428315in}}%
\pgfpathlineto{\pgfqpoint{0.869282in}{1.428648in}}%
\pgfpathlineto{\pgfqpoint{0.820027in}{1.428648in}}%
\pgfpathlineto{\pgfqpoint{0.770772in}{1.428648in}}%
\pgfpathlineto{\pgfqpoint{0.721517in}{1.428648in}}%
\pgfpathlineto{\pgfqpoint{0.672261in}{1.428648in}}%
\pgfpathlineto{\pgfqpoint{0.623006in}{1.428648in}}%
\pgfpathlineto{\pgfqpoint{0.573751in}{1.428648in}}%
\pgfpathlineto{\pgfqpoint{0.524496in}{1.428648in}}%
\pgfpathlineto{\pgfqpoint{0.475240in}{1.428648in}}%
\pgfpathlineto{\pgfqpoint{0.425985in}{1.428648in}}%
\pgfpathlineto{\pgfqpoint{0.376730in}{1.428648in}}%
\pgfpathlineto{\pgfqpoint{0.327475in}{1.428648in}}%
\pgfpathlineto{\pgfqpoint{0.327475in}{1.428648in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.111146in}{0.010000in}}{\pgfqpoint{3.437228in}{3.640000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858824,0.341176,0.788235}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.858824,0.341176,0.788235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.327475in}{1.428648in}}{\pgfqpoint{3.332045in}{2.188023in}}{%
\pgfpathmoveto{\pgfqpoint{0.327475in}{2.107619in}}%
\pgfpathlineto{\pgfqpoint{0.327475in}{1.428648in}}%
\pgfpathlineto{\pgfqpoint{0.376730in}{1.428648in}}%
\pgfpathlineto{\pgfqpoint{0.425985in}{1.428648in}}%
\pgfpathlineto{\pgfqpoint{0.475240in}{1.428648in}}%
\pgfpathlineto{\pgfqpoint{0.524496in}{1.428648in}}%
\pgfpathlineto{\pgfqpoint{0.573751in}{1.428648in}}%
\pgfpathlineto{\pgfqpoint{0.623006in}{1.428648in}}%
\pgfpathlineto{\pgfqpoint{0.672261in}{1.428648in}}%
\pgfpathlineto{\pgfqpoint{0.721517in}{1.428648in}}%
\pgfpathlineto{\pgfqpoint{0.770772in}{1.428648in}}%
\pgfpathlineto{\pgfqpoint{0.820027in}{1.428648in}}%
\pgfpathlineto{\pgfqpoint{0.869282in}{1.428648in}}%
\pgfpathlineto{\pgfqpoint{0.918538in}{1.428849in}}%
\pgfpathlineto{\pgfqpoint{0.967793in}{1.429251in}}%
\pgfpathlineto{\pgfqpoint{1.017048in}{1.429854in}}%
\pgfpathlineto{\pgfqpoint{1.066303in}{1.430658in}}%
\pgfpathlineto{\pgfqpoint{1.115559in}{1.431663in}}%
\pgfpathlineto{\pgfqpoint{1.164814in}{1.432869in}}%
\pgfpathlineto{\pgfqpoint{1.214069in}{1.434276in}}%
\pgfpathlineto{\pgfqpoint{1.263324in}{1.435884in}}%
\pgfpathlineto{\pgfqpoint{1.312580in}{1.437693in}}%
\pgfpathlineto{\pgfqpoint{1.361835in}{1.439703in}}%
\pgfpathlineto{\pgfqpoint{1.411090in}{1.441914in}}%
\pgfpathlineto{\pgfqpoint{1.460345in}{1.444327in}}%
\pgfpathlineto{\pgfqpoint{1.509601in}{1.446940in}}%
\pgfpathlineto{\pgfqpoint{1.558856in}{1.449754in}}%
\pgfpathlineto{\pgfqpoint{1.608111in}{1.452769in}}%
\pgfpathlineto{\pgfqpoint{1.657366in}{1.455985in}}%
\pgfpathlineto{\pgfqpoint{1.706622in}{1.459402in}}%
\pgfpathlineto{\pgfqpoint{1.755877in}{1.463021in}}%
\pgfpathlineto{\pgfqpoint{1.805132in}{1.466840in}}%
\pgfpathlineto{\pgfqpoint{1.854387in}{1.470860in}}%
\pgfpathlineto{\pgfqpoint{1.903643in}{1.474679in}}%
\pgfpathlineto{\pgfqpoint{1.952898in}{1.478297in}}%
\pgfpathlineto{\pgfqpoint{2.002153in}{1.481715in}}%
\pgfpathlineto{\pgfqpoint{2.051408in}{1.484931in}}%
\pgfpathlineto{\pgfqpoint{2.100664in}{1.487946in}}%
\pgfpathlineto{\pgfqpoint{2.149919in}{1.490760in}}%
\pgfpathlineto{\pgfqpoint{2.199174in}{1.493373in}}%
\pgfpathlineto{\pgfqpoint{2.248429in}{1.495785in}}%
\pgfpathlineto{\pgfqpoint{2.297685in}{1.497997in}}%
\pgfpathlineto{\pgfqpoint{2.346940in}{1.500007in}}%
\pgfpathlineto{\pgfqpoint{2.396195in}{1.501816in}}%
\pgfpathlineto{\pgfqpoint{2.445450in}{1.503424in}}%
\pgfpathlineto{\pgfqpoint{2.494706in}{1.504831in}}%
\pgfpathlineto{\pgfqpoint{2.543961in}{1.506037in}}%
\pgfpathlineto{\pgfqpoint{2.593216in}{1.507042in}}%
\pgfpathlineto{\pgfqpoint{2.642471in}{1.507846in}}%
\pgfpathlineto{\pgfqpoint{2.691727in}{1.508449in}}%
\pgfpathlineto{\pgfqpoint{2.740982in}{1.508851in}}%
\pgfpathlineto{\pgfqpoint{2.790237in}{1.509052in}}%
\pgfpathlineto{\pgfqpoint{2.839492in}{1.509052in}}%
\pgfpathlineto{\pgfqpoint{2.888748in}{1.509052in}}%
\pgfpathlineto{\pgfqpoint{2.938003in}{1.509052in}}%
\pgfpathlineto{\pgfqpoint{2.987258in}{1.509052in}}%
\pgfpathlineto{\pgfqpoint{3.036513in}{1.509052in}}%
\pgfpathlineto{\pgfqpoint{3.085769in}{1.509052in}}%
\pgfpathlineto{\pgfqpoint{3.135024in}{1.509052in}}%
\pgfpathlineto{\pgfqpoint{3.184279in}{1.509052in}}%
\pgfpathlineto{\pgfqpoint{3.233534in}{1.509052in}}%
\pgfpathlineto{\pgfqpoint{3.282790in}{1.509052in}}%
\pgfpathlineto{\pgfqpoint{3.332045in}{1.509052in}}%
\pgfpathlineto{\pgfqpoint{3.332045in}{2.188023in}}%
\pgfpathlineto{\pgfqpoint{3.332045in}{2.188023in}}%
\pgfpathlineto{\pgfqpoint{3.282790in}{2.188023in}}%
\pgfpathlineto{\pgfqpoint{3.233534in}{2.188023in}}%
\pgfpathlineto{\pgfqpoint{3.184279in}{2.188023in}}%
\pgfpathlineto{\pgfqpoint{3.135024in}{2.188023in}}%
\pgfpathlineto{\pgfqpoint{3.085769in}{2.188023in}}%
\pgfpathlineto{\pgfqpoint{3.036513in}{2.188023in}}%
\pgfpathlineto{\pgfqpoint{2.987258in}{2.188023in}}%
\pgfpathlineto{\pgfqpoint{2.938003in}{2.188023in}}%
\pgfpathlineto{\pgfqpoint{2.888748in}{2.188023in}}%
\pgfpathlineto{\pgfqpoint{2.839492in}{2.188023in}}%
\pgfpathlineto{\pgfqpoint{2.790237in}{2.188023in}}%
\pgfpathlineto{\pgfqpoint{2.740982in}{2.187822in}}%
\pgfpathlineto{\pgfqpoint{2.691727in}{2.187420in}}%
\pgfpathlineto{\pgfqpoint{2.642471in}{2.186817in}}%
\pgfpathlineto{\pgfqpoint{2.593216in}{2.186013in}}%
\pgfpathlineto{\pgfqpoint{2.543961in}{2.185008in}}%
\pgfpathlineto{\pgfqpoint{2.494706in}{2.183802in}}%
\pgfpathlineto{\pgfqpoint{2.445450in}{2.182395in}}%
\pgfpathlineto{\pgfqpoint{2.396195in}{2.180787in}}%
\pgfpathlineto{\pgfqpoint{2.346940in}{2.178978in}}%
\pgfpathlineto{\pgfqpoint{2.297685in}{2.176968in}}%
\pgfpathlineto{\pgfqpoint{2.248429in}{2.174757in}}%
\pgfpathlineto{\pgfqpoint{2.199174in}{2.172344in}}%
\pgfpathlineto{\pgfqpoint{2.149919in}{2.169731in}}%
\pgfpathlineto{\pgfqpoint{2.100664in}{2.166917in}}%
\pgfpathlineto{\pgfqpoint{2.051408in}{2.163902in}}%
\pgfpathlineto{\pgfqpoint{2.002153in}{2.160686in}}%
\pgfpathlineto{\pgfqpoint{1.952898in}{2.157269in}}%
\pgfpathlineto{\pgfqpoint{1.903643in}{2.153650in}}%
\pgfpathlineto{\pgfqpoint{1.854387in}{2.149831in}}%
\pgfpathlineto{\pgfqpoint{1.805132in}{2.145811in}}%
\pgfpathlineto{\pgfqpoint{1.755877in}{2.141992in}}%
\pgfpathlineto{\pgfqpoint{1.706622in}{2.138374in}}%
\pgfpathlineto{\pgfqpoint{1.657366in}{2.134956in}}%
\pgfpathlineto{\pgfqpoint{1.608111in}{2.131740in}}%
\pgfpathlineto{\pgfqpoint{1.558856in}{2.128725in}}%
\pgfpathlineto{\pgfqpoint{1.509601in}{2.125911in}}%
\pgfpathlineto{\pgfqpoint{1.460345in}{2.123298in}}%
\pgfpathlineto{\pgfqpoint{1.411090in}{2.120886in}}%
\pgfpathlineto{\pgfqpoint{1.361835in}{2.118674in}}%
\pgfpathlineto{\pgfqpoint{1.312580in}{2.116664in}}%
\pgfpathlineto{\pgfqpoint{1.263324in}{2.114855in}}%
\pgfpathlineto{\pgfqpoint{1.214069in}{2.113247in}}%
\pgfpathlineto{\pgfqpoint{1.164814in}{2.111840in}}%
\pgfpathlineto{\pgfqpoint{1.115559in}{2.110634in}}%
\pgfpathlineto{\pgfqpoint{1.066303in}{2.109629in}}%
\pgfpathlineto{\pgfqpoint{1.017048in}{2.108825in}}%
\pgfpathlineto{\pgfqpoint{0.967793in}{2.108222in}}%
\pgfpathlineto{\pgfqpoint{0.918538in}{2.107820in}}%
\pgfpathlineto{\pgfqpoint{0.869282in}{2.107619in}}%
\pgfpathlineto{\pgfqpoint{0.820027in}{2.107619in}}%
\pgfpathlineto{\pgfqpoint{0.770772in}{2.107619in}}%
\pgfpathlineto{\pgfqpoint{0.721517in}{2.107619in}}%
\pgfpathlineto{\pgfqpoint{0.672261in}{2.107619in}}%
\pgfpathlineto{\pgfqpoint{0.623006in}{2.107619in}}%
\pgfpathlineto{\pgfqpoint{0.573751in}{2.107619in}}%
\pgfpathlineto{\pgfqpoint{0.524496in}{2.107619in}}%
\pgfpathlineto{\pgfqpoint{0.475240in}{2.107619in}}%
\pgfpathlineto{\pgfqpoint{0.425985in}{2.107619in}}%
\pgfpathlineto{\pgfqpoint{0.376730in}{2.107619in}}%
\pgfpathlineto{\pgfqpoint{0.327475in}{2.107619in}}%
\pgfpathlineto{\pgfqpoint{0.327475in}{2.107619in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.111146in}{0.010000in}}{\pgfqpoint{3.437228in}{3.640000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858824,0.341176,0.788235}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.858824,0.341176,0.788235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.327475in}{2.107619in}}{\pgfqpoint{3.332045in}{2.360223in}}{%
\pgfpathmoveto{\pgfqpoint{0.327475in}{2.115659in}}%
\pgfpathlineto{\pgfqpoint{0.327475in}{2.107619in}}%
\pgfpathlineto{\pgfqpoint{0.376730in}{2.107619in}}%
\pgfpathlineto{\pgfqpoint{0.425985in}{2.107619in}}%
\pgfpathlineto{\pgfqpoint{0.475240in}{2.107619in}}%
\pgfpathlineto{\pgfqpoint{0.524496in}{2.107619in}}%
\pgfpathlineto{\pgfqpoint{0.573751in}{2.107619in}}%
\pgfpathlineto{\pgfqpoint{0.623006in}{2.107619in}}%
\pgfpathlineto{\pgfqpoint{0.672261in}{2.107619in}}%
\pgfpathlineto{\pgfqpoint{0.721517in}{2.107619in}}%
\pgfpathlineto{\pgfqpoint{0.770772in}{2.107619in}}%
\pgfpathlineto{\pgfqpoint{0.820027in}{2.107619in}}%
\pgfpathlineto{\pgfqpoint{0.869282in}{2.107619in}}%
\pgfpathlineto{\pgfqpoint{0.918538in}{2.108230in}}%
\pgfpathlineto{\pgfqpoint{0.967793in}{2.109453in}}%
\pgfpathlineto{\pgfqpoint{1.017048in}{2.111287in}}%
\pgfpathlineto{\pgfqpoint{1.066303in}{2.113733in}}%
\pgfpathlineto{\pgfqpoint{1.115559in}{2.116790in}}%
\pgfpathlineto{\pgfqpoint{1.164814in}{2.120458in}}%
\pgfpathlineto{\pgfqpoint{1.214069in}{2.124738in}}%
\pgfpathlineto{\pgfqpoint{1.263324in}{2.129630in}}%
\pgfpathlineto{\pgfqpoint{1.312580in}{2.135132in}}%
\pgfpathlineto{\pgfqpoint{1.361835in}{2.141246in}}%
\pgfpathlineto{\pgfqpoint{1.411090in}{2.147972in}}%
\pgfpathlineto{\pgfqpoint{1.460345in}{2.155309in}}%
\pgfpathlineto{\pgfqpoint{1.509601in}{2.163257in}}%
\pgfpathlineto{\pgfqpoint{1.558856in}{2.171817in}}%
\pgfpathlineto{\pgfqpoint{1.608111in}{2.180988in}}%
\pgfpathlineto{\pgfqpoint{1.657366in}{2.190770in}}%
\pgfpathlineto{\pgfqpoint{1.706622in}{2.201164in}}%
\pgfpathlineto{\pgfqpoint{1.755877in}{2.212170in}}%
\pgfpathlineto{\pgfqpoint{1.805132in}{2.223787in}}%
\pgfpathlineto{\pgfqpoint{1.854387in}{2.236015in}}%
\pgfpathlineto{\pgfqpoint{1.903643in}{2.247631in}}%
\pgfpathlineto{\pgfqpoint{1.952898in}{2.258637in}}%
\pgfpathlineto{\pgfqpoint{2.002153in}{2.269031in}}%
\pgfpathlineto{\pgfqpoint{2.051408in}{2.278813in}}%
\pgfpathlineto{\pgfqpoint{2.100664in}{2.287984in}}%
\pgfpathlineto{\pgfqpoint{2.149919in}{2.296544in}}%
\pgfpathlineto{\pgfqpoint{2.199174in}{2.304493in}}%
\pgfpathlineto{\pgfqpoint{2.248429in}{2.311829in}}%
\pgfpathlineto{\pgfqpoint{2.297685in}{2.318555in}}%
\pgfpathlineto{\pgfqpoint{2.346940in}{2.324669in}}%
\pgfpathlineto{\pgfqpoint{2.396195in}{2.330172in}}%
\pgfpathlineto{\pgfqpoint{2.445450in}{2.335063in}}%
\pgfpathlineto{\pgfqpoint{2.494706in}{2.339343in}}%
\pgfpathlineto{\pgfqpoint{2.543961in}{2.343011in}}%
\pgfpathlineto{\pgfqpoint{2.593216in}{2.346068in}}%
\pgfpathlineto{\pgfqpoint{2.642471in}{2.348514in}}%
\pgfpathlineto{\pgfqpoint{2.691727in}{2.350348in}}%
\pgfpathlineto{\pgfqpoint{2.740982in}{2.351571in}}%
\pgfpathlineto{\pgfqpoint{2.790237in}{2.352182in}}%
\pgfpathlineto{\pgfqpoint{2.839492in}{2.352182in}}%
\pgfpathlineto{\pgfqpoint{2.888748in}{2.352182in}}%
\pgfpathlineto{\pgfqpoint{2.938003in}{2.352182in}}%
\pgfpathlineto{\pgfqpoint{2.987258in}{2.352182in}}%
\pgfpathlineto{\pgfqpoint{3.036513in}{2.352182in}}%
\pgfpathlineto{\pgfqpoint{3.085769in}{2.352182in}}%
\pgfpathlineto{\pgfqpoint{3.135024in}{2.352182in}}%
\pgfpathlineto{\pgfqpoint{3.184279in}{2.352182in}}%
\pgfpathlineto{\pgfqpoint{3.233534in}{2.352182in}}%
\pgfpathlineto{\pgfqpoint{3.282790in}{2.352182in}}%
\pgfpathlineto{\pgfqpoint{3.332045in}{2.352182in}}%
\pgfpathlineto{\pgfqpoint{3.332045in}{2.360223in}}%
\pgfpathlineto{\pgfqpoint{3.332045in}{2.360223in}}%
\pgfpathlineto{\pgfqpoint{3.282790in}{2.360223in}}%
\pgfpathlineto{\pgfqpoint{3.233534in}{2.360223in}}%
\pgfpathlineto{\pgfqpoint{3.184279in}{2.360223in}}%
\pgfpathlineto{\pgfqpoint{3.135024in}{2.360223in}}%
\pgfpathlineto{\pgfqpoint{3.085769in}{2.360223in}}%
\pgfpathlineto{\pgfqpoint{3.036513in}{2.360223in}}%
\pgfpathlineto{\pgfqpoint{2.987258in}{2.360223in}}%
\pgfpathlineto{\pgfqpoint{2.938003in}{2.360223in}}%
\pgfpathlineto{\pgfqpoint{2.888748in}{2.360223in}}%
\pgfpathlineto{\pgfqpoint{2.839492in}{2.360223in}}%
\pgfpathlineto{\pgfqpoint{2.790237in}{2.360223in}}%
\pgfpathlineto{\pgfqpoint{2.740982in}{2.359611in}}%
\pgfpathlineto{\pgfqpoint{2.691727in}{2.358389in}}%
\pgfpathlineto{\pgfqpoint{2.642471in}{2.356554in}}%
\pgfpathlineto{\pgfqpoint{2.593216in}{2.354109in}}%
\pgfpathlineto{\pgfqpoint{2.543961in}{2.351052in}}%
\pgfpathlineto{\pgfqpoint{2.494706in}{2.347383in}}%
\pgfpathlineto{\pgfqpoint{2.445450in}{2.343103in}}%
\pgfpathlineto{\pgfqpoint{2.396195in}{2.338212in}}%
\pgfpathlineto{\pgfqpoint{2.346940in}{2.332709in}}%
\pgfpathlineto{\pgfqpoint{2.297685in}{2.326595in}}%
\pgfpathlineto{\pgfqpoint{2.248429in}{2.319870in}}%
\pgfpathlineto{\pgfqpoint{2.199174in}{2.312533in}}%
\pgfpathlineto{\pgfqpoint{2.149919in}{2.304585in}}%
\pgfpathlineto{\pgfqpoint{2.100664in}{2.296025in}}%
\pgfpathlineto{\pgfqpoint{2.051408in}{2.286854in}}%
\pgfpathlineto{\pgfqpoint{2.002153in}{2.277071in}}%
\pgfpathlineto{\pgfqpoint{1.952898in}{2.266677in}}%
\pgfpathlineto{\pgfqpoint{1.903643in}{2.255672in}}%
\pgfpathlineto{\pgfqpoint{1.854387in}{2.244055in}}%
\pgfpathlineto{\pgfqpoint{1.805132in}{2.231827in}}%
\pgfpathlineto{\pgfqpoint{1.755877in}{2.220210in}}%
\pgfpathlineto{\pgfqpoint{1.706622in}{2.209205in}}%
\pgfpathlineto{\pgfqpoint{1.657366in}{2.198811in}}%
\pgfpathlineto{\pgfqpoint{1.608111in}{2.189028in}}%
\pgfpathlineto{\pgfqpoint{1.558856in}{2.179857in}}%
\pgfpathlineto{\pgfqpoint{1.509601in}{2.171297in}}%
\pgfpathlineto{\pgfqpoint{1.460345in}{2.163349in}}%
\pgfpathlineto{\pgfqpoint{1.411090in}{2.156012in}}%
\pgfpathlineto{\pgfqpoint{1.361835in}{2.149287in}}%
\pgfpathlineto{\pgfqpoint{1.312580in}{2.143173in}}%
\pgfpathlineto{\pgfqpoint{1.263324in}{2.137670in}}%
\pgfpathlineto{\pgfqpoint{1.214069in}{2.132779in}}%
\pgfpathlineto{\pgfqpoint{1.164814in}{2.128499in}}%
\pgfpathlineto{\pgfqpoint{1.115559in}{2.124830in}}%
\pgfpathlineto{\pgfqpoint{1.066303in}{2.121773in}}%
\pgfpathlineto{\pgfqpoint{1.017048in}{2.119328in}}%
\pgfpathlineto{\pgfqpoint{0.967793in}{2.117493in}}%
\pgfpathlineto{\pgfqpoint{0.918538in}{2.116271in}}%
\pgfpathlineto{\pgfqpoint{0.869282in}{2.115659in}}%
\pgfpathlineto{\pgfqpoint{0.820027in}{2.115659in}}%
\pgfpathlineto{\pgfqpoint{0.770772in}{2.115659in}}%
\pgfpathlineto{\pgfqpoint{0.721517in}{2.115659in}}%
\pgfpathlineto{\pgfqpoint{0.672261in}{2.115659in}}%
\pgfpathlineto{\pgfqpoint{0.623006in}{2.115659in}}%
\pgfpathlineto{\pgfqpoint{0.573751in}{2.115659in}}%
\pgfpathlineto{\pgfqpoint{0.524496in}{2.115659in}}%
\pgfpathlineto{\pgfqpoint{0.475240in}{2.115659in}}%
\pgfpathlineto{\pgfqpoint{0.425985in}{2.115659in}}%
\pgfpathlineto{\pgfqpoint{0.376730in}{2.115659in}}%
\pgfpathlineto{\pgfqpoint{0.327475in}{2.115659in}}%
\pgfpathlineto{\pgfqpoint{0.327475in}{2.115659in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.111146in}{0.010000in}}{\pgfqpoint{3.437228in}{3.640000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858824,0.850980,0.341176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.858824,0.850980,0.341176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.327475in}{1.295757in}}{\pgfqpoint{3.332045in}{2.222642in}}{%
\pgfpathmoveto{\pgfqpoint{0.327475in}{2.222642in}}%
\pgfpathlineto{\pgfqpoint{0.327475in}{2.219068in}}%
\pgfpathlineto{\pgfqpoint{0.376730in}{2.219068in}}%
\pgfpathlineto{\pgfqpoint{0.425985in}{2.219068in}}%
\pgfpathlineto{\pgfqpoint{0.475240in}{2.219068in}}%
\pgfpathlineto{\pgfqpoint{0.524496in}{2.219068in}}%
\pgfpathlineto{\pgfqpoint{0.573751in}{2.219068in}}%
\pgfpathlineto{\pgfqpoint{0.623006in}{2.219068in}}%
\pgfpathlineto{\pgfqpoint{0.672261in}{2.219068in}}%
\pgfpathlineto{\pgfqpoint{0.721517in}{2.219068in}}%
\pgfpathlineto{\pgfqpoint{0.770772in}{2.219068in}}%
\pgfpathlineto{\pgfqpoint{0.820027in}{2.219068in}}%
\pgfpathlineto{\pgfqpoint{0.869282in}{2.219068in}}%
\pgfpathlineto{\pgfqpoint{0.918538in}{2.216760in}}%
\pgfpathlineto{\pgfqpoint{0.967793in}{2.212143in}}%
\pgfpathlineto{\pgfqpoint{1.017048in}{2.205219in}}%
\pgfpathlineto{\pgfqpoint{1.066303in}{2.195986in}}%
\pgfpathlineto{\pgfqpoint{1.115559in}{2.184444in}}%
\pgfpathlineto{\pgfqpoint{1.164814in}{2.170594in}}%
\pgfpathlineto{\pgfqpoint{1.214069in}{2.154437in}}%
\pgfpathlineto{\pgfqpoint{1.263324in}{2.135970in}}%
\pgfpathlineto{\pgfqpoint{1.312580in}{2.115196in}}%
\pgfpathlineto{\pgfqpoint{1.361835in}{2.092113in}}%
\pgfpathlineto{\pgfqpoint{1.411090in}{2.066722in}}%
\pgfpathlineto{\pgfqpoint{1.460345in}{2.039023in}}%
\pgfpathlineto{\pgfqpoint{1.509601in}{2.009015in}}%
\pgfpathlineto{\pgfqpoint{1.558856in}{1.976699in}}%
\pgfpathlineto{\pgfqpoint{1.608111in}{1.942075in}}%
\pgfpathlineto{\pgfqpoint{1.657366in}{1.905142in}}%
\pgfpathlineto{\pgfqpoint{1.706622in}{1.865902in}}%
\pgfpathlineto{\pgfqpoint{1.755877in}{1.824353in}}%
\pgfpathlineto{\pgfqpoint{1.805132in}{1.780495in}}%
\pgfpathlineto{\pgfqpoint{1.854387in}{1.734330in}}%
\pgfpathlineto{\pgfqpoint{1.903643in}{1.690473in}}%
\pgfpathlineto{\pgfqpoint{1.952898in}{1.648924in}}%
\pgfpathlineto{\pgfqpoint{2.002153in}{1.609683in}}%
\pgfpathlineto{\pgfqpoint{2.051408in}{1.572750in}}%
\pgfpathlineto{\pgfqpoint{2.100664in}{1.538126in}}%
\pgfpathlineto{\pgfqpoint{2.149919in}{1.505810in}}%
\pgfpathlineto{\pgfqpoint{2.199174in}{1.475803in}}%
\pgfpathlineto{\pgfqpoint{2.248429in}{1.448103in}}%
\pgfpathlineto{\pgfqpoint{2.297685in}{1.422712in}}%
\pgfpathlineto{\pgfqpoint{2.346940in}{1.399629in}}%
\pgfpathlineto{\pgfqpoint{2.396195in}{1.378855in}}%
\pgfpathlineto{\pgfqpoint{2.445450in}{1.360389in}}%
\pgfpathlineto{\pgfqpoint{2.494706in}{1.344231in}}%
\pgfpathlineto{\pgfqpoint{2.543961in}{1.330381in}}%
\pgfpathlineto{\pgfqpoint{2.593216in}{1.318840in}}%
\pgfpathlineto{\pgfqpoint{2.642471in}{1.309607in}}%
\pgfpathlineto{\pgfqpoint{2.691727in}{1.302682in}}%
\pgfpathlineto{\pgfqpoint{2.740982in}{1.298065in}}%
\pgfpathlineto{\pgfqpoint{2.790237in}{1.295757in}}%
\pgfpathlineto{\pgfqpoint{2.839492in}{1.295757in}}%
\pgfpathlineto{\pgfqpoint{2.888748in}{1.295757in}}%
\pgfpathlineto{\pgfqpoint{2.938003in}{1.295757in}}%
\pgfpathlineto{\pgfqpoint{2.987258in}{1.295757in}}%
\pgfpathlineto{\pgfqpoint{3.036513in}{1.295757in}}%
\pgfpathlineto{\pgfqpoint{3.085769in}{1.295757in}}%
\pgfpathlineto{\pgfqpoint{3.135024in}{1.295757in}}%
\pgfpathlineto{\pgfqpoint{3.184279in}{1.295757in}}%
\pgfpathlineto{\pgfqpoint{3.233534in}{1.295757in}}%
\pgfpathlineto{\pgfqpoint{3.282790in}{1.295757in}}%
\pgfpathlineto{\pgfqpoint{3.332045in}{1.295757in}}%
\pgfpathlineto{\pgfqpoint{3.332045in}{1.299330in}}%
\pgfpathlineto{\pgfqpoint{3.332045in}{1.299330in}}%
\pgfpathlineto{\pgfqpoint{3.282790in}{1.299330in}}%
\pgfpathlineto{\pgfqpoint{3.233534in}{1.299330in}}%
\pgfpathlineto{\pgfqpoint{3.184279in}{1.299330in}}%
\pgfpathlineto{\pgfqpoint{3.135024in}{1.299330in}}%
\pgfpathlineto{\pgfqpoint{3.085769in}{1.299330in}}%
\pgfpathlineto{\pgfqpoint{3.036513in}{1.299330in}}%
\pgfpathlineto{\pgfqpoint{2.987258in}{1.299330in}}%
\pgfpathlineto{\pgfqpoint{2.938003in}{1.299330in}}%
\pgfpathlineto{\pgfqpoint{2.888748in}{1.299330in}}%
\pgfpathlineto{\pgfqpoint{2.839492in}{1.299330in}}%
\pgfpathlineto{\pgfqpoint{2.790237in}{1.299330in}}%
\pgfpathlineto{\pgfqpoint{2.740982in}{1.301639in}}%
\pgfpathlineto{\pgfqpoint{2.691727in}{1.306255in}}%
\pgfpathlineto{\pgfqpoint{2.642471in}{1.313180in}}%
\pgfpathlineto{\pgfqpoint{2.593216in}{1.322413in}}%
\pgfpathlineto{\pgfqpoint{2.543961in}{1.333955in}}%
\pgfpathlineto{\pgfqpoint{2.494706in}{1.347804in}}%
\pgfpathlineto{\pgfqpoint{2.445450in}{1.363962in}}%
\pgfpathlineto{\pgfqpoint{2.396195in}{1.382428in}}%
\pgfpathlineto{\pgfqpoint{2.346940in}{1.403203in}}%
\pgfpathlineto{\pgfqpoint{2.297685in}{1.426286in}}%
\pgfpathlineto{\pgfqpoint{2.248429in}{1.451677in}}%
\pgfpathlineto{\pgfqpoint{2.199174in}{1.479376in}}%
\pgfpathlineto{\pgfqpoint{2.149919in}{1.509384in}}%
\pgfpathlineto{\pgfqpoint{2.100664in}{1.541700in}}%
\pgfpathlineto{\pgfqpoint{2.051408in}{1.576324in}}%
\pgfpathlineto{\pgfqpoint{2.002153in}{1.613256in}}%
\pgfpathlineto{\pgfqpoint{1.952898in}{1.652497in}}%
\pgfpathlineto{\pgfqpoint{1.903643in}{1.694046in}}%
\pgfpathlineto{\pgfqpoint{1.854387in}{1.737903in}}%
\pgfpathlineto{\pgfqpoint{1.805132in}{1.784069in}}%
\pgfpathlineto{\pgfqpoint{1.755877in}{1.827926in}}%
\pgfpathlineto{\pgfqpoint{1.706622in}{1.869475in}}%
\pgfpathlineto{\pgfqpoint{1.657366in}{1.908716in}}%
\pgfpathlineto{\pgfqpoint{1.608111in}{1.945648in}}%
\pgfpathlineto{\pgfqpoint{1.558856in}{1.980273in}}%
\pgfpathlineto{\pgfqpoint{1.509601in}{2.012589in}}%
\pgfpathlineto{\pgfqpoint{1.460345in}{2.042596in}}%
\pgfpathlineto{\pgfqpoint{1.411090in}{2.070295in}}%
\pgfpathlineto{\pgfqpoint{1.361835in}{2.095687in}}%
\pgfpathlineto{\pgfqpoint{1.312580in}{2.118769in}}%
\pgfpathlineto{\pgfqpoint{1.263324in}{2.139544in}}%
\pgfpathlineto{\pgfqpoint{1.214069in}{2.158010in}}%
\pgfpathlineto{\pgfqpoint{1.164814in}{2.174168in}}%
\pgfpathlineto{\pgfqpoint{1.115559in}{2.188018in}}%
\pgfpathlineto{\pgfqpoint{1.066303in}{2.199559in}}%
\pgfpathlineto{\pgfqpoint{1.017048in}{2.208792in}}%
\pgfpathlineto{\pgfqpoint{0.967793in}{2.215717in}}%
\pgfpathlineto{\pgfqpoint{0.918538in}{2.220334in}}%
\pgfpathlineto{\pgfqpoint{0.869282in}{2.222642in}}%
\pgfpathlineto{\pgfqpoint{0.820027in}{2.222642in}}%
\pgfpathlineto{\pgfqpoint{0.770772in}{2.222642in}}%
\pgfpathlineto{\pgfqpoint{0.721517in}{2.222642in}}%
\pgfpathlineto{\pgfqpoint{0.672261in}{2.222642in}}%
\pgfpathlineto{\pgfqpoint{0.623006in}{2.222642in}}%
\pgfpathlineto{\pgfqpoint{0.573751in}{2.222642in}}%
\pgfpathlineto{\pgfqpoint{0.524496in}{2.222642in}}%
\pgfpathlineto{\pgfqpoint{0.475240in}{2.222642in}}%
\pgfpathlineto{\pgfqpoint{0.425985in}{2.222642in}}%
\pgfpathlineto{\pgfqpoint{0.376730in}{2.222642in}}%
\pgfpathlineto{\pgfqpoint{0.327475in}{2.222642in}}%
\pgfpathlineto{\pgfqpoint{0.327475in}{2.222642in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.111146in}{0.010000in}}{\pgfqpoint{3.437228in}{3.640000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858824,0.850980,0.341176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.858824,0.850980,0.341176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.327475in}{2.222642in}}{\pgfqpoint{3.332045in}{2.366477in}}{%
\pgfpathmoveto{\pgfqpoint{0.327475in}{2.228896in}}%
\pgfpathlineto{\pgfqpoint{0.327475in}{2.222642in}}%
\pgfpathlineto{\pgfqpoint{0.376730in}{2.222642in}}%
\pgfpathlineto{\pgfqpoint{0.425985in}{2.222642in}}%
\pgfpathlineto{\pgfqpoint{0.475240in}{2.222642in}}%
\pgfpathlineto{\pgfqpoint{0.524496in}{2.222642in}}%
\pgfpathlineto{\pgfqpoint{0.573751in}{2.222642in}}%
\pgfpathlineto{\pgfqpoint{0.623006in}{2.222642in}}%
\pgfpathlineto{\pgfqpoint{0.672261in}{2.222642in}}%
\pgfpathlineto{\pgfqpoint{0.721517in}{2.222642in}}%
\pgfpathlineto{\pgfqpoint{0.770772in}{2.222642in}}%
\pgfpathlineto{\pgfqpoint{0.820027in}{2.222642in}}%
\pgfpathlineto{\pgfqpoint{0.869282in}{2.222642in}}%
\pgfpathlineto{\pgfqpoint{0.918538in}{2.222986in}}%
\pgfpathlineto{\pgfqpoint{0.967793in}{2.223674in}}%
\pgfpathlineto{\pgfqpoint{1.017048in}{2.224706in}}%
\pgfpathlineto{\pgfqpoint{1.066303in}{2.226081in}}%
\pgfpathlineto{\pgfqpoint{1.115559in}{2.227801in}}%
\pgfpathlineto{\pgfqpoint{1.164814in}{2.229865in}}%
\pgfpathlineto{\pgfqpoint{1.214069in}{2.232273in}}%
\pgfpathlineto{\pgfqpoint{1.263324in}{2.235024in}}%
\pgfpathlineto{\pgfqpoint{1.312580in}{2.238120in}}%
\pgfpathlineto{\pgfqpoint{1.361835in}{2.241559in}}%
\pgfpathlineto{\pgfqpoint{1.411090in}{2.245343in}}%
\pgfpathlineto{\pgfqpoint{1.460345in}{2.249470in}}%
\pgfpathlineto{\pgfqpoint{1.509601in}{2.253942in}}%
\pgfpathlineto{\pgfqpoint{1.558856in}{2.258757in}}%
\pgfpathlineto{\pgfqpoint{1.608111in}{2.263916in}}%
\pgfpathlineto{\pgfqpoint{1.657366in}{2.269419in}}%
\pgfpathlineto{\pgfqpoint{1.706622in}{2.275267in}}%
\pgfpathlineto{\pgfqpoint{1.755877in}{2.281458in}}%
\pgfpathlineto{\pgfqpoint{1.805132in}{2.287993in}}%
\pgfpathlineto{\pgfqpoint{1.854387in}{2.294872in}}%
\pgfpathlineto{\pgfqpoint{1.903643in}{2.301407in}}%
\pgfpathlineto{\pgfqpoint{1.952898in}{2.307598in}}%
\pgfpathlineto{\pgfqpoint{2.002153in}{2.313445in}}%
\pgfpathlineto{\pgfqpoint{2.051408in}{2.318949in}}%
\pgfpathlineto{\pgfqpoint{2.100664in}{2.324108in}}%
\pgfpathlineto{\pgfqpoint{2.149919in}{2.328923in}}%
\pgfpathlineto{\pgfqpoint{2.199174in}{2.333395in}}%
\pgfpathlineto{\pgfqpoint{2.248429in}{2.337522in}}%
\pgfpathlineto{\pgfqpoint{2.297685in}{2.341305in}}%
\pgfpathlineto{\pgfqpoint{2.346940in}{2.344745in}}%
\pgfpathlineto{\pgfqpoint{2.396195in}{2.347841in}}%
\pgfpathlineto{\pgfqpoint{2.445450in}{2.350592in}}%
\pgfpathlineto{\pgfqpoint{2.494706in}{2.353000in}}%
\pgfpathlineto{\pgfqpoint{2.543961in}{2.355064in}}%
\pgfpathlineto{\pgfqpoint{2.593216in}{2.356783in}}%
\pgfpathlineto{\pgfqpoint{2.642471in}{2.358159in}}%
\pgfpathlineto{\pgfqpoint{2.691727in}{2.359191in}}%
\pgfpathlineto{\pgfqpoint{2.740982in}{2.359879in}}%
\pgfpathlineto{\pgfqpoint{2.790237in}{2.360223in}}%
\pgfpathlineto{\pgfqpoint{2.839492in}{2.360223in}}%
\pgfpathlineto{\pgfqpoint{2.888748in}{2.360223in}}%
\pgfpathlineto{\pgfqpoint{2.938003in}{2.360223in}}%
\pgfpathlineto{\pgfqpoint{2.987258in}{2.360223in}}%
\pgfpathlineto{\pgfqpoint{3.036513in}{2.360223in}}%
\pgfpathlineto{\pgfqpoint{3.085769in}{2.360223in}}%
\pgfpathlineto{\pgfqpoint{3.135024in}{2.360223in}}%
\pgfpathlineto{\pgfqpoint{3.184279in}{2.360223in}}%
\pgfpathlineto{\pgfqpoint{3.233534in}{2.360223in}}%
\pgfpathlineto{\pgfqpoint{3.282790in}{2.360223in}}%
\pgfpathlineto{\pgfqpoint{3.332045in}{2.360223in}}%
\pgfpathlineto{\pgfqpoint{3.332045in}{2.366477in}}%
\pgfpathlineto{\pgfqpoint{3.332045in}{2.366477in}}%
\pgfpathlineto{\pgfqpoint{3.282790in}{2.366477in}}%
\pgfpathlineto{\pgfqpoint{3.233534in}{2.366477in}}%
\pgfpathlineto{\pgfqpoint{3.184279in}{2.366477in}}%
\pgfpathlineto{\pgfqpoint{3.135024in}{2.366477in}}%
\pgfpathlineto{\pgfqpoint{3.085769in}{2.366477in}}%
\pgfpathlineto{\pgfqpoint{3.036513in}{2.366477in}}%
\pgfpathlineto{\pgfqpoint{2.987258in}{2.366477in}}%
\pgfpathlineto{\pgfqpoint{2.938003in}{2.366477in}}%
\pgfpathlineto{\pgfqpoint{2.888748in}{2.366477in}}%
\pgfpathlineto{\pgfqpoint{2.839492in}{2.366477in}}%
\pgfpathlineto{\pgfqpoint{2.790237in}{2.366477in}}%
\pgfpathlineto{\pgfqpoint{2.740982in}{2.366133in}}%
\pgfpathlineto{\pgfqpoint{2.691727in}{2.365445in}}%
\pgfpathlineto{\pgfqpoint{2.642471in}{2.364413in}}%
\pgfpathlineto{\pgfqpoint{2.593216in}{2.363037in}}%
\pgfpathlineto{\pgfqpoint{2.543961in}{2.361317in}}%
\pgfpathlineto{\pgfqpoint{2.494706in}{2.359254in}}%
\pgfpathlineto{\pgfqpoint{2.445450in}{2.356846in}}%
\pgfpathlineto{\pgfqpoint{2.396195in}{2.354094in}}%
\pgfpathlineto{\pgfqpoint{2.346940in}{2.350999in}}%
\pgfpathlineto{\pgfqpoint{2.297685in}{2.347559in}}%
\pgfpathlineto{\pgfqpoint{2.248429in}{2.343776in}}%
\pgfpathlineto{\pgfqpoint{2.199174in}{2.339648in}}%
\pgfpathlineto{\pgfqpoint{2.149919in}{2.335177in}}%
\pgfpathlineto{\pgfqpoint{2.100664in}{2.330362in}}%
\pgfpathlineto{\pgfqpoint{2.051408in}{2.325202in}}%
\pgfpathlineto{\pgfqpoint{2.002153in}{2.319699in}}%
\pgfpathlineto{\pgfqpoint{1.952898in}{2.313852in}}%
\pgfpathlineto{\pgfqpoint{1.903643in}{2.307661in}}%
\pgfpathlineto{\pgfqpoint{1.854387in}{2.301126in}}%
\pgfpathlineto{\pgfqpoint{1.805132in}{2.294247in}}%
\pgfpathlineto{\pgfqpoint{1.755877in}{2.287711in}}%
\pgfpathlineto{\pgfqpoint{1.706622in}{2.281520in}}%
\pgfpathlineto{\pgfqpoint{1.657366in}{2.275673in}}%
\pgfpathlineto{\pgfqpoint{1.608111in}{2.270170in}}%
\pgfpathlineto{\pgfqpoint{1.558856in}{2.265011in}}%
\pgfpathlineto{\pgfqpoint{1.509601in}{2.260195in}}%
\pgfpathlineto{\pgfqpoint{1.460345in}{2.255724in}}%
\pgfpathlineto{\pgfqpoint{1.411090in}{2.251596in}}%
\pgfpathlineto{\pgfqpoint{1.361835in}{2.247813in}}%
\pgfpathlineto{\pgfqpoint{1.312580in}{2.244373in}}%
\pgfpathlineto{\pgfqpoint{1.263324in}{2.241278in}}%
\pgfpathlineto{\pgfqpoint{1.214069in}{2.238526in}}%
\pgfpathlineto{\pgfqpoint{1.164814in}{2.236119in}}%
\pgfpathlineto{\pgfqpoint{1.115559in}{2.234055in}}%
\pgfpathlineto{\pgfqpoint{1.066303in}{2.232335in}}%
\pgfpathlineto{\pgfqpoint{1.017048in}{2.230959in}}%
\pgfpathlineto{\pgfqpoint{0.967793in}{2.229927in}}%
\pgfpathlineto{\pgfqpoint{0.918538in}{2.229239in}}%
\pgfpathlineto{\pgfqpoint{0.869282in}{2.228896in}}%
\pgfpathlineto{\pgfqpoint{0.820027in}{2.228896in}}%
\pgfpathlineto{\pgfqpoint{0.770772in}{2.228896in}}%
\pgfpathlineto{\pgfqpoint{0.721517in}{2.228896in}}%
\pgfpathlineto{\pgfqpoint{0.672261in}{2.228896in}}%
\pgfpathlineto{\pgfqpoint{0.623006in}{2.228896in}}%
\pgfpathlineto{\pgfqpoint{0.573751in}{2.228896in}}%
\pgfpathlineto{\pgfqpoint{0.524496in}{2.228896in}}%
\pgfpathlineto{\pgfqpoint{0.475240in}{2.228896in}}%
\pgfpathlineto{\pgfqpoint{0.425985in}{2.228896in}}%
\pgfpathlineto{\pgfqpoint{0.376730in}{2.228896in}}%
\pgfpathlineto{\pgfqpoint{0.327475in}{2.228896in}}%
\pgfpathlineto{\pgfqpoint{0.327475in}{2.228896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.111146in}{0.010000in}}{\pgfqpoint{3.437228in}{3.640000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858824,0.850980,0.341176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.858824,0.850980,0.341176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.327475in}{2.228896in}}{\pgfqpoint{3.332045in}{2.521702in}}{%
\pgfpathmoveto{\pgfqpoint{0.327475in}{2.253910in}}%
\pgfpathlineto{\pgfqpoint{0.327475in}{2.228896in}}%
\pgfpathlineto{\pgfqpoint{0.376730in}{2.228896in}}%
\pgfpathlineto{\pgfqpoint{0.425985in}{2.228896in}}%
\pgfpathlineto{\pgfqpoint{0.475240in}{2.228896in}}%
\pgfpathlineto{\pgfqpoint{0.524496in}{2.228896in}}%
\pgfpathlineto{\pgfqpoint{0.573751in}{2.228896in}}%
\pgfpathlineto{\pgfqpoint{0.623006in}{2.228896in}}%
\pgfpathlineto{\pgfqpoint{0.672261in}{2.228896in}}%
\pgfpathlineto{\pgfqpoint{0.721517in}{2.228896in}}%
\pgfpathlineto{\pgfqpoint{0.770772in}{2.228896in}}%
\pgfpathlineto{\pgfqpoint{0.820027in}{2.228896in}}%
\pgfpathlineto{\pgfqpoint{0.869282in}{2.228896in}}%
\pgfpathlineto{\pgfqpoint{0.918538in}{2.229565in}}%
\pgfpathlineto{\pgfqpoint{0.967793in}{2.230904in}}%
\pgfpathlineto{\pgfqpoint{1.017048in}{2.232912in}}%
\pgfpathlineto{\pgfqpoint{1.066303in}{2.235590in}}%
\pgfpathlineto{\pgfqpoint{1.115559in}{2.238938in}}%
\pgfpathlineto{\pgfqpoint{1.164814in}{2.242955in}}%
\pgfpathlineto{\pgfqpoint{1.214069in}{2.247641in}}%
\pgfpathlineto{\pgfqpoint{1.263324in}{2.252997in}}%
\pgfpathlineto{\pgfqpoint{1.312580in}{2.259022in}}%
\pgfpathlineto{\pgfqpoint{1.361835in}{2.265717in}}%
\pgfpathlineto{\pgfqpoint{1.411090in}{2.273081in}}%
\pgfpathlineto{\pgfqpoint{1.460345in}{2.281115in}}%
\pgfpathlineto{\pgfqpoint{1.509601in}{2.289818in}}%
\pgfpathlineto{\pgfqpoint{1.558856in}{2.299191in}}%
\pgfpathlineto{\pgfqpoint{1.608111in}{2.309233in}}%
\pgfpathlineto{\pgfqpoint{1.657366in}{2.319945in}}%
\pgfpathlineto{\pgfqpoint{1.706622in}{2.331326in}}%
\pgfpathlineto{\pgfqpoint{1.755877in}{2.343376in}}%
\pgfpathlineto{\pgfqpoint{1.805132in}{2.356097in}}%
\pgfpathlineto{\pgfqpoint{1.854387in}{2.369486in}}%
\pgfpathlineto{\pgfqpoint{1.903643in}{2.382206in}}%
\pgfpathlineto{\pgfqpoint{1.952898in}{2.394257in}}%
\pgfpathlineto{\pgfqpoint{2.002153in}{2.405638in}}%
\pgfpathlineto{\pgfqpoint{2.051408in}{2.416350in}}%
\pgfpathlineto{\pgfqpoint{2.100664in}{2.426392in}}%
\pgfpathlineto{\pgfqpoint{2.149919in}{2.435765in}}%
\pgfpathlineto{\pgfqpoint{2.199174in}{2.444468in}}%
\pgfpathlineto{\pgfqpoint{2.248429in}{2.452502in}}%
\pgfpathlineto{\pgfqpoint{2.297685in}{2.459866in}}%
\pgfpathlineto{\pgfqpoint{2.346940in}{2.466561in}}%
\pgfpathlineto{\pgfqpoint{2.396195in}{2.472586in}}%
\pgfpathlineto{\pgfqpoint{2.445450in}{2.477942in}}%
\pgfpathlineto{\pgfqpoint{2.494706in}{2.482628in}}%
\pgfpathlineto{\pgfqpoint{2.543961in}{2.486645in}}%
\pgfpathlineto{\pgfqpoint{2.593216in}{2.489992in}}%
\pgfpathlineto{\pgfqpoint{2.642471in}{2.492670in}}%
\pgfpathlineto{\pgfqpoint{2.691727in}{2.494679in}}%
\pgfpathlineto{\pgfqpoint{2.740982in}{2.496018in}}%
\pgfpathlineto{\pgfqpoint{2.790237in}{2.496687in}}%
\pgfpathlineto{\pgfqpoint{2.839492in}{2.496687in}}%
\pgfpathlineto{\pgfqpoint{2.888748in}{2.496687in}}%
\pgfpathlineto{\pgfqpoint{2.938003in}{2.496687in}}%
\pgfpathlineto{\pgfqpoint{2.987258in}{2.496687in}}%
\pgfpathlineto{\pgfqpoint{3.036513in}{2.496687in}}%
\pgfpathlineto{\pgfqpoint{3.085769in}{2.496687in}}%
\pgfpathlineto{\pgfqpoint{3.135024in}{2.496687in}}%
\pgfpathlineto{\pgfqpoint{3.184279in}{2.496687in}}%
\pgfpathlineto{\pgfqpoint{3.233534in}{2.496687in}}%
\pgfpathlineto{\pgfqpoint{3.282790in}{2.496687in}}%
\pgfpathlineto{\pgfqpoint{3.332045in}{2.496687in}}%
\pgfpathlineto{\pgfqpoint{3.332045in}{2.521702in}}%
\pgfpathlineto{\pgfqpoint{3.332045in}{2.521702in}}%
\pgfpathlineto{\pgfqpoint{3.282790in}{2.521702in}}%
\pgfpathlineto{\pgfqpoint{3.233534in}{2.521702in}}%
\pgfpathlineto{\pgfqpoint{3.184279in}{2.521702in}}%
\pgfpathlineto{\pgfqpoint{3.135024in}{2.521702in}}%
\pgfpathlineto{\pgfqpoint{3.085769in}{2.521702in}}%
\pgfpathlineto{\pgfqpoint{3.036513in}{2.521702in}}%
\pgfpathlineto{\pgfqpoint{2.987258in}{2.521702in}}%
\pgfpathlineto{\pgfqpoint{2.938003in}{2.521702in}}%
\pgfpathlineto{\pgfqpoint{2.888748in}{2.521702in}}%
\pgfpathlineto{\pgfqpoint{2.839492in}{2.521702in}}%
\pgfpathlineto{\pgfqpoint{2.790237in}{2.521702in}}%
\pgfpathlineto{\pgfqpoint{2.740982in}{2.521032in}}%
\pgfpathlineto{\pgfqpoint{2.691727in}{2.519693in}}%
\pgfpathlineto{\pgfqpoint{2.642471in}{2.517685in}}%
\pgfpathlineto{\pgfqpoint{2.593216in}{2.515007in}}%
\pgfpathlineto{\pgfqpoint{2.543961in}{2.511660in}}%
\pgfpathlineto{\pgfqpoint{2.494706in}{2.507643in}}%
\pgfpathlineto{\pgfqpoint{2.445450in}{2.502956in}}%
\pgfpathlineto{\pgfqpoint{2.396195in}{2.497601in}}%
\pgfpathlineto{\pgfqpoint{2.346940in}{2.491575in}}%
\pgfpathlineto{\pgfqpoint{2.297685in}{2.484881in}}%
\pgfpathlineto{\pgfqpoint{2.248429in}{2.477516in}}%
\pgfpathlineto{\pgfqpoint{2.199174in}{2.469482in}}%
\pgfpathlineto{\pgfqpoint{2.149919in}{2.460779in}}%
\pgfpathlineto{\pgfqpoint{2.100664in}{2.451407in}}%
\pgfpathlineto{\pgfqpoint{2.051408in}{2.441364in}}%
\pgfpathlineto{\pgfqpoint{2.002153in}{2.430653in}}%
\pgfpathlineto{\pgfqpoint{1.952898in}{2.419272in}}%
\pgfpathlineto{\pgfqpoint{1.903643in}{2.407221in}}%
\pgfpathlineto{\pgfqpoint{1.854387in}{2.394501in}}%
\pgfpathlineto{\pgfqpoint{1.805132in}{2.381111in}}%
\pgfpathlineto{\pgfqpoint{1.755877in}{2.368391in}}%
\pgfpathlineto{\pgfqpoint{1.706622in}{2.356341in}}%
\pgfpathlineto{\pgfqpoint{1.657366in}{2.344959in}}%
\pgfpathlineto{\pgfqpoint{1.608111in}{2.334248in}}%
\pgfpathlineto{\pgfqpoint{1.558856in}{2.324206in}}%
\pgfpathlineto{\pgfqpoint{1.509601in}{2.314833in}}%
\pgfpathlineto{\pgfqpoint{1.460345in}{2.306130in}}%
\pgfpathlineto{\pgfqpoint{1.411090in}{2.298096in}}%
\pgfpathlineto{\pgfqpoint{1.361835in}{2.290732in}}%
\pgfpathlineto{\pgfqpoint{1.312580in}{2.284037in}}%
\pgfpathlineto{\pgfqpoint{1.263324in}{2.278012in}}%
\pgfpathlineto{\pgfqpoint{1.214069in}{2.272656in}}%
\pgfpathlineto{\pgfqpoint{1.164814in}{2.267969in}}%
\pgfpathlineto{\pgfqpoint{1.115559in}{2.263952in}}%
\pgfpathlineto{\pgfqpoint{1.066303in}{2.260605in}}%
\pgfpathlineto{\pgfqpoint{1.017048in}{2.257927in}}%
\pgfpathlineto{\pgfqpoint{0.967793in}{2.255919in}}%
\pgfpathlineto{\pgfqpoint{0.918538in}{2.254580in}}%
\pgfpathlineto{\pgfqpoint{0.869282in}{2.253910in}}%
\pgfpathlineto{\pgfqpoint{0.820027in}{2.253910in}}%
\pgfpathlineto{\pgfqpoint{0.770772in}{2.253910in}}%
\pgfpathlineto{\pgfqpoint{0.721517in}{2.253910in}}%
\pgfpathlineto{\pgfqpoint{0.672261in}{2.253910in}}%
\pgfpathlineto{\pgfqpoint{0.623006in}{2.253910in}}%
\pgfpathlineto{\pgfqpoint{0.573751in}{2.253910in}}%
\pgfpathlineto{\pgfqpoint{0.524496in}{2.253910in}}%
\pgfpathlineto{\pgfqpoint{0.475240in}{2.253910in}}%
\pgfpathlineto{\pgfqpoint{0.425985in}{2.253910in}}%
\pgfpathlineto{\pgfqpoint{0.376730in}{2.253910in}}%
\pgfpathlineto{\pgfqpoint{0.327475in}{2.253910in}}%
\pgfpathlineto{\pgfqpoint{0.327475in}{2.253910in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.111146in}{0.010000in}}{\pgfqpoint{3.437228in}{3.640000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341176,0.858824,0.772549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.341176,0.858824,0.772549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.327475in}{1.299330in}}{\pgfqpoint{3.332045in}{2.400202in}}{%
\pgfpathmoveto{\pgfqpoint{0.327475in}{2.400202in}}%
\pgfpathlineto{\pgfqpoint{0.327475in}{2.357319in}}%
\pgfpathlineto{\pgfqpoint{0.376730in}{2.357319in}}%
\pgfpathlineto{\pgfqpoint{0.425985in}{2.357319in}}%
\pgfpathlineto{\pgfqpoint{0.475240in}{2.357319in}}%
\pgfpathlineto{\pgfqpoint{0.524496in}{2.357319in}}%
\pgfpathlineto{\pgfqpoint{0.573751in}{2.357319in}}%
\pgfpathlineto{\pgfqpoint{0.623006in}{2.357319in}}%
\pgfpathlineto{\pgfqpoint{0.672261in}{2.357319in}}%
\pgfpathlineto{\pgfqpoint{0.721517in}{2.357319in}}%
\pgfpathlineto{\pgfqpoint{0.770772in}{2.357319in}}%
\pgfpathlineto{\pgfqpoint{0.820027in}{2.357319in}}%
\pgfpathlineto{\pgfqpoint{0.869282in}{2.357319in}}%
\pgfpathlineto{\pgfqpoint{0.918538in}{2.354674in}}%
\pgfpathlineto{\pgfqpoint{0.967793in}{2.349384in}}%
\pgfpathlineto{\pgfqpoint{1.017048in}{2.341450in}}%
\pgfpathlineto{\pgfqpoint{1.066303in}{2.330870in}}%
\pgfpathlineto{\pgfqpoint{1.115559in}{2.317645in}}%
\pgfpathlineto{\pgfqpoint{1.164814in}{2.301775in}}%
\pgfpathlineto{\pgfqpoint{1.214069in}{2.283260in}}%
\pgfpathlineto{\pgfqpoint{1.263324in}{2.262100in}}%
\pgfpathlineto{\pgfqpoint{1.312580in}{2.238296in}}%
\pgfpathlineto{\pgfqpoint{1.361835in}{2.211846in}}%
\pgfpathlineto{\pgfqpoint{1.411090in}{2.182751in}}%
\pgfpathlineto{\pgfqpoint{1.460345in}{2.151012in}}%
\pgfpathlineto{\pgfqpoint{1.509601in}{2.116627in}}%
\pgfpathlineto{\pgfqpoint{1.558856in}{2.079597in}}%
\pgfpathlineto{\pgfqpoint{1.608111in}{2.039923in}}%
\pgfpathlineto{\pgfqpoint{1.657366in}{1.997603in}}%
\pgfpathlineto{\pgfqpoint{1.706622in}{1.952639in}}%
\pgfpathlineto{\pgfqpoint{1.755877in}{1.905029in}}%
\pgfpathlineto{\pgfqpoint{1.805132in}{1.854775in}}%
\pgfpathlineto{\pgfqpoint{1.854387in}{1.801875in}}%
\pgfpathlineto{\pgfqpoint{1.903643in}{1.751621in}}%
\pgfpathlineto{\pgfqpoint{1.952898in}{1.704011in}}%
\pgfpathlineto{\pgfqpoint{2.002153in}{1.659047in}}%
\pgfpathlineto{\pgfqpoint{2.051408in}{1.616727in}}%
\pgfpathlineto{\pgfqpoint{2.100664in}{1.577053in}}%
\pgfpathlineto{\pgfqpoint{2.149919in}{1.540023in}}%
\pgfpathlineto{\pgfqpoint{2.199174in}{1.505638in}}%
\pgfpathlineto{\pgfqpoint{2.248429in}{1.473899in}}%
\pgfpathlineto{\pgfqpoint{2.297685in}{1.444804in}}%
\pgfpathlineto{\pgfqpoint{2.346940in}{1.418354in}}%
\pgfpathlineto{\pgfqpoint{2.396195in}{1.394549in}}%
\pgfpathlineto{\pgfqpoint{2.445450in}{1.373390in}}%
\pgfpathlineto{\pgfqpoint{2.494706in}{1.354875in}}%
\pgfpathlineto{\pgfqpoint{2.543961in}{1.339005in}}%
\pgfpathlineto{\pgfqpoint{2.593216in}{1.325780in}}%
\pgfpathlineto{\pgfqpoint{2.642471in}{1.315200in}}%
\pgfpathlineto{\pgfqpoint{2.691727in}{1.307265in}}%
\pgfpathlineto{\pgfqpoint{2.740982in}{1.301975in}}%
\pgfpathlineto{\pgfqpoint{2.790237in}{1.299330in}}%
\pgfpathlineto{\pgfqpoint{2.839492in}{1.299330in}}%
\pgfpathlineto{\pgfqpoint{2.888748in}{1.299330in}}%
\pgfpathlineto{\pgfqpoint{2.938003in}{1.299330in}}%
\pgfpathlineto{\pgfqpoint{2.987258in}{1.299330in}}%
\pgfpathlineto{\pgfqpoint{3.036513in}{1.299330in}}%
\pgfpathlineto{\pgfqpoint{3.085769in}{1.299330in}}%
\pgfpathlineto{\pgfqpoint{3.135024in}{1.299330in}}%
\pgfpathlineto{\pgfqpoint{3.184279in}{1.299330in}}%
\pgfpathlineto{\pgfqpoint{3.233534in}{1.299330in}}%
\pgfpathlineto{\pgfqpoint{3.282790in}{1.299330in}}%
\pgfpathlineto{\pgfqpoint{3.332045in}{1.299330in}}%
\pgfpathlineto{\pgfqpoint{3.332045in}{1.342213in}}%
\pgfpathlineto{\pgfqpoint{3.332045in}{1.342213in}}%
\pgfpathlineto{\pgfqpoint{3.282790in}{1.342213in}}%
\pgfpathlineto{\pgfqpoint{3.233534in}{1.342213in}}%
\pgfpathlineto{\pgfqpoint{3.184279in}{1.342213in}}%
\pgfpathlineto{\pgfqpoint{3.135024in}{1.342213in}}%
\pgfpathlineto{\pgfqpoint{3.085769in}{1.342213in}}%
\pgfpathlineto{\pgfqpoint{3.036513in}{1.342213in}}%
\pgfpathlineto{\pgfqpoint{2.987258in}{1.342213in}}%
\pgfpathlineto{\pgfqpoint{2.938003in}{1.342213in}}%
\pgfpathlineto{\pgfqpoint{2.888748in}{1.342213in}}%
\pgfpathlineto{\pgfqpoint{2.839492in}{1.342213in}}%
\pgfpathlineto{\pgfqpoint{2.790237in}{1.342213in}}%
\pgfpathlineto{\pgfqpoint{2.740982in}{1.344858in}}%
\pgfpathlineto{\pgfqpoint{2.691727in}{1.350148in}}%
\pgfpathlineto{\pgfqpoint{2.642471in}{1.358083in}}%
\pgfpathlineto{\pgfqpoint{2.593216in}{1.368663in}}%
\pgfpathlineto{\pgfqpoint{2.543961in}{1.381887in}}%
\pgfpathlineto{\pgfqpoint{2.494706in}{1.397757in}}%
\pgfpathlineto{\pgfqpoint{2.445450in}{1.416272in}}%
\pgfpathlineto{\pgfqpoint{2.396195in}{1.437432in}}%
\pgfpathlineto{\pgfqpoint{2.346940in}{1.461237in}}%
\pgfpathlineto{\pgfqpoint{2.297685in}{1.487686in}}%
\pgfpathlineto{\pgfqpoint{2.248429in}{1.516781in}}%
\pgfpathlineto{\pgfqpoint{2.199174in}{1.548521in}}%
\pgfpathlineto{\pgfqpoint{2.149919in}{1.582905in}}%
\pgfpathlineto{\pgfqpoint{2.100664in}{1.619935in}}%
\pgfpathlineto{\pgfqpoint{2.051408in}{1.659610in}}%
\pgfpathlineto{\pgfqpoint{2.002153in}{1.701929in}}%
\pgfpathlineto{\pgfqpoint{1.952898in}{1.746894in}}%
\pgfpathlineto{\pgfqpoint{1.903643in}{1.794503in}}%
\pgfpathlineto{\pgfqpoint{1.854387in}{1.844758in}}%
\pgfpathlineto{\pgfqpoint{1.805132in}{1.897657in}}%
\pgfpathlineto{\pgfqpoint{1.755877in}{1.947911in}}%
\pgfpathlineto{\pgfqpoint{1.706622in}{1.995521in}}%
\pgfpathlineto{\pgfqpoint{1.657366in}{2.040486in}}%
\pgfpathlineto{\pgfqpoint{1.608111in}{2.082805in}}%
\pgfpathlineto{\pgfqpoint{1.558856in}{2.122480in}}%
\pgfpathlineto{\pgfqpoint{1.509601in}{2.159509in}}%
\pgfpathlineto{\pgfqpoint{1.460345in}{2.193894in}}%
\pgfpathlineto{\pgfqpoint{1.411090in}{2.225634in}}%
\pgfpathlineto{\pgfqpoint{1.361835in}{2.254728in}}%
\pgfpathlineto{\pgfqpoint{1.312580in}{2.281178in}}%
\pgfpathlineto{\pgfqpoint{1.263324in}{2.304983in}}%
\pgfpathlineto{\pgfqpoint{1.214069in}{2.326143in}}%
\pgfpathlineto{\pgfqpoint{1.164814in}{2.344657in}}%
\pgfpathlineto{\pgfqpoint{1.115559in}{2.360527in}}%
\pgfpathlineto{\pgfqpoint{1.066303in}{2.373752in}}%
\pgfpathlineto{\pgfqpoint{1.017048in}{2.384332in}}%
\pgfpathlineto{\pgfqpoint{0.967793in}{2.392267in}}%
\pgfpathlineto{\pgfqpoint{0.918538in}{2.397557in}}%
\pgfpathlineto{\pgfqpoint{0.869282in}{2.400202in}}%
\pgfpathlineto{\pgfqpoint{0.820027in}{2.400202in}}%
\pgfpathlineto{\pgfqpoint{0.770772in}{2.400202in}}%
\pgfpathlineto{\pgfqpoint{0.721517in}{2.400202in}}%
\pgfpathlineto{\pgfqpoint{0.672261in}{2.400202in}}%
\pgfpathlineto{\pgfqpoint{0.623006in}{2.400202in}}%
\pgfpathlineto{\pgfqpoint{0.573751in}{2.400202in}}%
\pgfpathlineto{\pgfqpoint{0.524496in}{2.400202in}}%
\pgfpathlineto{\pgfqpoint{0.475240in}{2.400202in}}%
\pgfpathlineto{\pgfqpoint{0.425985in}{2.400202in}}%
\pgfpathlineto{\pgfqpoint{0.376730in}{2.400202in}}%
\pgfpathlineto{\pgfqpoint{0.327475in}{2.400202in}}%
\pgfpathlineto{\pgfqpoint{0.327475in}{2.400202in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.111146in}{0.010000in}}{\pgfqpoint{3.437228in}{3.640000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341176,0.858824,0.772549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.341176,0.858824,0.772549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.327475in}{2.188023in}}{\pgfqpoint{3.332045in}{2.421643in}}{%
\pgfpathmoveto{\pgfqpoint{0.327475in}{2.421643in}}%
\pgfpathlineto{\pgfqpoint{0.327475in}{2.400202in}}%
\pgfpathlineto{\pgfqpoint{0.376730in}{2.400202in}}%
\pgfpathlineto{\pgfqpoint{0.425985in}{2.400202in}}%
\pgfpathlineto{\pgfqpoint{0.475240in}{2.400202in}}%
\pgfpathlineto{\pgfqpoint{0.524496in}{2.400202in}}%
\pgfpathlineto{\pgfqpoint{0.573751in}{2.400202in}}%
\pgfpathlineto{\pgfqpoint{0.623006in}{2.400202in}}%
\pgfpathlineto{\pgfqpoint{0.672261in}{2.400202in}}%
\pgfpathlineto{\pgfqpoint{0.721517in}{2.400202in}}%
\pgfpathlineto{\pgfqpoint{0.770772in}{2.400202in}}%
\pgfpathlineto{\pgfqpoint{0.820027in}{2.400202in}}%
\pgfpathlineto{\pgfqpoint{0.869282in}{2.400202in}}%
\pgfpathlineto{\pgfqpoint{0.918538in}{2.399671in}}%
\pgfpathlineto{\pgfqpoint{0.967793in}{2.398610in}}%
\pgfpathlineto{\pgfqpoint{1.017048in}{2.397019in}}%
\pgfpathlineto{\pgfqpoint{1.066303in}{2.394897in}}%
\pgfpathlineto{\pgfqpoint{1.115559in}{2.392245in}}%
\pgfpathlineto{\pgfqpoint{1.164814in}{2.389062in}}%
\pgfpathlineto{\pgfqpoint{1.214069in}{2.385349in}}%
\pgfpathlineto{\pgfqpoint{1.263324in}{2.381106in}}%
\pgfpathlineto{\pgfqpoint{1.312580in}{2.376332in}}%
\pgfpathlineto{\pgfqpoint{1.361835in}{2.371027in}}%
\pgfpathlineto{\pgfqpoint{1.411090in}{2.365192in}}%
\pgfpathlineto{\pgfqpoint{1.460345in}{2.358827in}}%
\pgfpathlineto{\pgfqpoint{1.509601in}{2.351931in}}%
\pgfpathlineto{\pgfqpoint{1.558856in}{2.344505in}}%
\pgfpathlineto{\pgfqpoint{1.608111in}{2.336548in}}%
\pgfpathlineto{\pgfqpoint{1.657366in}{2.328061in}}%
\pgfpathlineto{\pgfqpoint{1.706622in}{2.319043in}}%
\pgfpathlineto{\pgfqpoint{1.755877in}{2.309495in}}%
\pgfpathlineto{\pgfqpoint{1.805132in}{2.299417in}}%
\pgfpathlineto{\pgfqpoint{1.854387in}{2.288808in}}%
\pgfpathlineto{\pgfqpoint{1.903643in}{2.278730in}}%
\pgfpathlineto{\pgfqpoint{1.952898in}{2.269182in}}%
\pgfpathlineto{\pgfqpoint{2.002153in}{2.260164in}}%
\pgfpathlineto{\pgfqpoint{2.051408in}{2.251677in}}%
\pgfpathlineto{\pgfqpoint{2.100664in}{2.243720in}}%
\pgfpathlineto{\pgfqpoint{2.149919in}{2.236294in}}%
\pgfpathlineto{\pgfqpoint{2.199174in}{2.229398in}}%
\pgfpathlineto{\pgfqpoint{2.248429in}{2.223033in}}%
\pgfpathlineto{\pgfqpoint{2.297685in}{2.217198in}}%
\pgfpathlineto{\pgfqpoint{2.346940in}{2.211893in}}%
\pgfpathlineto{\pgfqpoint{2.396195in}{2.207119in}}%
\pgfpathlineto{\pgfqpoint{2.445450in}{2.202876in}}%
\pgfpathlineto{\pgfqpoint{2.494706in}{2.199163in}}%
\pgfpathlineto{\pgfqpoint{2.543961in}{2.195980in}}%
\pgfpathlineto{\pgfqpoint{2.593216in}{2.193328in}}%
\pgfpathlineto{\pgfqpoint{2.642471in}{2.191206in}}%
\pgfpathlineto{\pgfqpoint{2.691727in}{2.189615in}}%
\pgfpathlineto{\pgfqpoint{2.740982in}{2.188554in}}%
\pgfpathlineto{\pgfqpoint{2.790237in}{2.188023in}}%
\pgfpathlineto{\pgfqpoint{2.839492in}{2.188023in}}%
\pgfpathlineto{\pgfqpoint{2.888748in}{2.188023in}}%
\pgfpathlineto{\pgfqpoint{2.938003in}{2.188023in}}%
\pgfpathlineto{\pgfqpoint{2.987258in}{2.188023in}}%
\pgfpathlineto{\pgfqpoint{3.036513in}{2.188023in}}%
\pgfpathlineto{\pgfqpoint{3.085769in}{2.188023in}}%
\pgfpathlineto{\pgfqpoint{3.135024in}{2.188023in}}%
\pgfpathlineto{\pgfqpoint{3.184279in}{2.188023in}}%
\pgfpathlineto{\pgfqpoint{3.233534in}{2.188023in}}%
\pgfpathlineto{\pgfqpoint{3.282790in}{2.188023in}}%
\pgfpathlineto{\pgfqpoint{3.332045in}{2.188023in}}%
\pgfpathlineto{\pgfqpoint{3.332045in}{2.209464in}}%
\pgfpathlineto{\pgfqpoint{3.332045in}{2.209464in}}%
\pgfpathlineto{\pgfqpoint{3.282790in}{2.209464in}}%
\pgfpathlineto{\pgfqpoint{3.233534in}{2.209464in}}%
\pgfpathlineto{\pgfqpoint{3.184279in}{2.209464in}}%
\pgfpathlineto{\pgfqpoint{3.135024in}{2.209464in}}%
\pgfpathlineto{\pgfqpoint{3.085769in}{2.209464in}}%
\pgfpathlineto{\pgfqpoint{3.036513in}{2.209464in}}%
\pgfpathlineto{\pgfqpoint{2.987258in}{2.209464in}}%
\pgfpathlineto{\pgfqpoint{2.938003in}{2.209464in}}%
\pgfpathlineto{\pgfqpoint{2.888748in}{2.209464in}}%
\pgfpathlineto{\pgfqpoint{2.839492in}{2.209464in}}%
\pgfpathlineto{\pgfqpoint{2.790237in}{2.209464in}}%
\pgfpathlineto{\pgfqpoint{2.740982in}{2.209995in}}%
\pgfpathlineto{\pgfqpoint{2.691727in}{2.211056in}}%
\pgfpathlineto{\pgfqpoint{2.642471in}{2.212647in}}%
\pgfpathlineto{\pgfqpoint{2.593216in}{2.214769in}}%
\pgfpathlineto{\pgfqpoint{2.543961in}{2.217421in}}%
\pgfpathlineto{\pgfqpoint{2.494706in}{2.220604in}}%
\pgfpathlineto{\pgfqpoint{2.445450in}{2.224317in}}%
\pgfpathlineto{\pgfqpoint{2.396195in}{2.228561in}}%
\pgfpathlineto{\pgfqpoint{2.346940in}{2.233335in}}%
\pgfpathlineto{\pgfqpoint{2.297685in}{2.238639in}}%
\pgfpathlineto{\pgfqpoint{2.248429in}{2.244474in}}%
\pgfpathlineto{\pgfqpoint{2.199174in}{2.250839in}}%
\pgfpathlineto{\pgfqpoint{2.149919in}{2.257735in}}%
\pgfpathlineto{\pgfqpoint{2.100664in}{2.265161in}}%
\pgfpathlineto{\pgfqpoint{2.051408in}{2.273118in}}%
\pgfpathlineto{\pgfqpoint{2.002153in}{2.281605in}}%
\pgfpathlineto{\pgfqpoint{1.952898in}{2.290623in}}%
\pgfpathlineto{\pgfqpoint{1.903643in}{2.300171in}}%
\pgfpathlineto{\pgfqpoint{1.854387in}{2.310249in}}%
\pgfpathlineto{\pgfqpoint{1.805132in}{2.320858in}}%
\pgfpathlineto{\pgfqpoint{1.755877in}{2.330937in}}%
\pgfpathlineto{\pgfqpoint{1.706622in}{2.340485in}}%
\pgfpathlineto{\pgfqpoint{1.657366in}{2.349502in}}%
\pgfpathlineto{\pgfqpoint{1.608111in}{2.357989in}}%
\pgfpathlineto{\pgfqpoint{1.558856in}{2.365946in}}%
\pgfpathlineto{\pgfqpoint{1.509601in}{2.373372in}}%
\pgfpathlineto{\pgfqpoint{1.460345in}{2.380268in}}%
\pgfpathlineto{\pgfqpoint{1.411090in}{2.386633in}}%
\pgfpathlineto{\pgfqpoint{1.361835in}{2.392468in}}%
\pgfpathlineto{\pgfqpoint{1.312580in}{2.397773in}}%
\pgfpathlineto{\pgfqpoint{1.263324in}{2.402547in}}%
\pgfpathlineto{\pgfqpoint{1.214069in}{2.406790in}}%
\pgfpathlineto{\pgfqpoint{1.164814in}{2.410504in}}%
\pgfpathlineto{\pgfqpoint{1.115559in}{2.413686in}}%
\pgfpathlineto{\pgfqpoint{1.066303in}{2.416338in}}%
\pgfpathlineto{\pgfqpoint{1.017048in}{2.418460in}}%
\pgfpathlineto{\pgfqpoint{0.967793in}{2.420052in}}%
\pgfpathlineto{\pgfqpoint{0.918538in}{2.421112in}}%
\pgfpathlineto{\pgfqpoint{0.869282in}{2.421643in}}%
\pgfpathlineto{\pgfqpoint{0.820027in}{2.421643in}}%
\pgfpathlineto{\pgfqpoint{0.770772in}{2.421643in}}%
\pgfpathlineto{\pgfqpoint{0.721517in}{2.421643in}}%
\pgfpathlineto{\pgfqpoint{0.672261in}{2.421643in}}%
\pgfpathlineto{\pgfqpoint{0.623006in}{2.421643in}}%
\pgfpathlineto{\pgfqpoint{0.573751in}{2.421643in}}%
\pgfpathlineto{\pgfqpoint{0.524496in}{2.421643in}}%
\pgfpathlineto{\pgfqpoint{0.475240in}{2.421643in}}%
\pgfpathlineto{\pgfqpoint{0.425985in}{2.421643in}}%
\pgfpathlineto{\pgfqpoint{0.376730in}{2.421643in}}%
\pgfpathlineto{\pgfqpoint{0.327475in}{2.421643in}}%
\pgfpathlineto{\pgfqpoint{0.327475in}{2.421643in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.111146in}{0.010000in}}{\pgfqpoint{3.437228in}{3.640000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341176,0.858824,0.772549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.341176,0.858824,0.772549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.327475in}{2.366477in}}{\pgfqpoint{3.332045in}{2.448444in}}{%
\pgfpathmoveto{\pgfqpoint{0.327475in}{2.448444in}}%
\pgfpathlineto{\pgfqpoint{0.327475in}{2.421643in}}%
\pgfpathlineto{\pgfqpoint{0.376730in}{2.421643in}}%
\pgfpathlineto{\pgfqpoint{0.425985in}{2.421643in}}%
\pgfpathlineto{\pgfqpoint{0.475240in}{2.421643in}}%
\pgfpathlineto{\pgfqpoint{0.524496in}{2.421643in}}%
\pgfpathlineto{\pgfqpoint{0.573751in}{2.421643in}}%
\pgfpathlineto{\pgfqpoint{0.623006in}{2.421643in}}%
\pgfpathlineto{\pgfqpoint{0.672261in}{2.421643in}}%
\pgfpathlineto{\pgfqpoint{0.721517in}{2.421643in}}%
\pgfpathlineto{\pgfqpoint{0.770772in}{2.421643in}}%
\pgfpathlineto{\pgfqpoint{0.820027in}{2.421643in}}%
\pgfpathlineto{\pgfqpoint{0.869282in}{2.421643in}}%
\pgfpathlineto{\pgfqpoint{0.918538in}{2.421505in}}%
\pgfpathlineto{\pgfqpoint{0.967793in}{2.421229in}}%
\pgfpathlineto{\pgfqpoint{1.017048in}{2.420815in}}%
\pgfpathlineto{\pgfqpoint{1.066303in}{2.420264in}}%
\pgfpathlineto{\pgfqpoint{1.115559in}{2.419574in}}%
\pgfpathlineto{\pgfqpoint{1.164814in}{2.418747in}}%
\pgfpathlineto{\pgfqpoint{1.214069in}{2.417781in}}%
\pgfpathlineto{\pgfqpoint{1.263324in}{2.416678in}}%
\pgfpathlineto{\pgfqpoint{1.312580in}{2.415437in}}%
\pgfpathlineto{\pgfqpoint{1.361835in}{2.414058in}}%
\pgfpathlineto{\pgfqpoint{1.411090in}{2.412540in}}%
\pgfpathlineto{\pgfqpoint{1.460345in}{2.410885in}}%
\pgfpathlineto{\pgfqpoint{1.509601in}{2.409093in}}%
\pgfpathlineto{\pgfqpoint{1.558856in}{2.407162in}}%
\pgfpathlineto{\pgfqpoint{1.608111in}{2.405093in}}%
\pgfpathlineto{\pgfqpoint{1.657366in}{2.402886in}}%
\pgfpathlineto{\pgfqpoint{1.706622in}{2.400542in}}%
\pgfpathlineto{\pgfqpoint{1.755877in}{2.398059in}}%
\pgfpathlineto{\pgfqpoint{1.805132in}{2.395439in}}%
\pgfpathlineto{\pgfqpoint{1.854387in}{2.392681in}}%
\pgfpathlineto{\pgfqpoint{1.903643in}{2.390060in}}%
\pgfpathlineto{\pgfqpoint{1.952898in}{2.387578in}}%
\pgfpathlineto{\pgfqpoint{2.002153in}{2.385233in}}%
\pgfpathlineto{\pgfqpoint{2.051408in}{2.383026in}}%
\pgfpathlineto{\pgfqpoint{2.100664in}{2.380958in}}%
\pgfpathlineto{\pgfqpoint{2.149919in}{2.379027in}}%
\pgfpathlineto{\pgfqpoint{2.199174in}{2.377234in}}%
\pgfpathlineto{\pgfqpoint{2.248429in}{2.375579in}}%
\pgfpathlineto{\pgfqpoint{2.297685in}{2.374062in}}%
\pgfpathlineto{\pgfqpoint{2.346940in}{2.372683in}}%
\pgfpathlineto{\pgfqpoint{2.396195in}{2.371442in}}%
\pgfpathlineto{\pgfqpoint{2.445450in}{2.370338in}}%
\pgfpathlineto{\pgfqpoint{2.494706in}{2.369373in}}%
\pgfpathlineto{\pgfqpoint{2.543961in}{2.368545in}}%
\pgfpathlineto{\pgfqpoint{2.593216in}{2.367856in}}%
\pgfpathlineto{\pgfqpoint{2.642471in}{2.367304in}}%
\pgfpathlineto{\pgfqpoint{2.691727in}{2.366890in}}%
\pgfpathlineto{\pgfqpoint{2.740982in}{2.366614in}}%
\pgfpathlineto{\pgfqpoint{2.790237in}{2.366477in}}%
\pgfpathlineto{\pgfqpoint{2.839492in}{2.366477in}}%
\pgfpathlineto{\pgfqpoint{2.888748in}{2.366477in}}%
\pgfpathlineto{\pgfqpoint{2.938003in}{2.366477in}}%
\pgfpathlineto{\pgfqpoint{2.987258in}{2.366477in}}%
\pgfpathlineto{\pgfqpoint{3.036513in}{2.366477in}}%
\pgfpathlineto{\pgfqpoint{3.085769in}{2.366477in}}%
\pgfpathlineto{\pgfqpoint{3.135024in}{2.366477in}}%
\pgfpathlineto{\pgfqpoint{3.184279in}{2.366477in}}%
\pgfpathlineto{\pgfqpoint{3.233534in}{2.366477in}}%
\pgfpathlineto{\pgfqpoint{3.282790in}{2.366477in}}%
\pgfpathlineto{\pgfqpoint{3.332045in}{2.366477in}}%
\pgfpathlineto{\pgfqpoint{3.332045in}{2.393278in}}%
\pgfpathlineto{\pgfqpoint{3.332045in}{2.393278in}}%
\pgfpathlineto{\pgfqpoint{3.282790in}{2.393278in}}%
\pgfpathlineto{\pgfqpoint{3.233534in}{2.393278in}}%
\pgfpathlineto{\pgfqpoint{3.184279in}{2.393278in}}%
\pgfpathlineto{\pgfqpoint{3.135024in}{2.393278in}}%
\pgfpathlineto{\pgfqpoint{3.085769in}{2.393278in}}%
\pgfpathlineto{\pgfqpoint{3.036513in}{2.393278in}}%
\pgfpathlineto{\pgfqpoint{2.987258in}{2.393278in}}%
\pgfpathlineto{\pgfqpoint{2.938003in}{2.393278in}}%
\pgfpathlineto{\pgfqpoint{2.888748in}{2.393278in}}%
\pgfpathlineto{\pgfqpoint{2.839492in}{2.393278in}}%
\pgfpathlineto{\pgfqpoint{2.790237in}{2.393278in}}%
\pgfpathlineto{\pgfqpoint{2.740982in}{2.393416in}}%
\pgfpathlineto{\pgfqpoint{2.691727in}{2.393692in}}%
\pgfpathlineto{\pgfqpoint{2.642471in}{2.394106in}}%
\pgfpathlineto{\pgfqpoint{2.593216in}{2.394657in}}%
\pgfpathlineto{\pgfqpoint{2.543961in}{2.395347in}}%
\pgfpathlineto{\pgfqpoint{2.494706in}{2.396174in}}%
\pgfpathlineto{\pgfqpoint{2.445450in}{2.397140in}}%
\pgfpathlineto{\pgfqpoint{2.396195in}{2.398243in}}%
\pgfpathlineto{\pgfqpoint{2.346940in}{2.399484in}}%
\pgfpathlineto{\pgfqpoint{2.297685in}{2.400863in}}%
\pgfpathlineto{\pgfqpoint{2.248429in}{2.402380in}}%
\pgfpathlineto{\pgfqpoint{2.199174in}{2.404035in}}%
\pgfpathlineto{\pgfqpoint{2.149919in}{2.405828in}}%
\pgfpathlineto{\pgfqpoint{2.100664in}{2.407759in}}%
\pgfpathlineto{\pgfqpoint{2.051408in}{2.409828in}}%
\pgfpathlineto{\pgfqpoint{2.002153in}{2.412035in}}%
\pgfpathlineto{\pgfqpoint{1.952898in}{2.414379in}}%
\pgfpathlineto{\pgfqpoint{1.903643in}{2.416862in}}%
\pgfpathlineto{\pgfqpoint{1.854387in}{2.419482in}}%
\pgfpathlineto{\pgfqpoint{1.805132in}{2.422240in}}%
\pgfpathlineto{\pgfqpoint{1.755877in}{2.424861in}}%
\pgfpathlineto{\pgfqpoint{1.706622in}{2.427343in}}%
\pgfpathlineto{\pgfqpoint{1.657366in}{2.429688in}}%
\pgfpathlineto{\pgfqpoint{1.608111in}{2.431895in}}%
\pgfpathlineto{\pgfqpoint{1.558856in}{2.433963in}}%
\pgfpathlineto{\pgfqpoint{1.509601in}{2.435894in}}%
\pgfpathlineto{\pgfqpoint{1.460345in}{2.437687in}}%
\pgfpathlineto{\pgfqpoint{1.411090in}{2.439342in}}%
\pgfpathlineto{\pgfqpoint{1.361835in}{2.440859in}}%
\pgfpathlineto{\pgfqpoint{1.312580in}{2.442238in}}%
\pgfpathlineto{\pgfqpoint{1.263324in}{2.443479in}}%
\pgfpathlineto{\pgfqpoint{1.214069in}{2.444583in}}%
\pgfpathlineto{\pgfqpoint{1.164814in}{2.445548in}}%
\pgfpathlineto{\pgfqpoint{1.115559in}{2.446376in}}%
\pgfpathlineto{\pgfqpoint{1.066303in}{2.447065in}}%
\pgfpathlineto{\pgfqpoint{1.017048in}{2.447617in}}%
\pgfpathlineto{\pgfqpoint{0.967793in}{2.448031in}}%
\pgfpathlineto{\pgfqpoint{0.918538in}{2.448307in}}%
\pgfpathlineto{\pgfqpoint{0.869282in}{2.448444in}}%
\pgfpathlineto{\pgfqpoint{0.820027in}{2.448444in}}%
\pgfpathlineto{\pgfqpoint{0.770772in}{2.448444in}}%
\pgfpathlineto{\pgfqpoint{0.721517in}{2.448444in}}%
\pgfpathlineto{\pgfqpoint{0.672261in}{2.448444in}}%
\pgfpathlineto{\pgfqpoint{0.623006in}{2.448444in}}%
\pgfpathlineto{\pgfqpoint{0.573751in}{2.448444in}}%
\pgfpathlineto{\pgfqpoint{0.524496in}{2.448444in}}%
\pgfpathlineto{\pgfqpoint{0.475240in}{2.448444in}}%
\pgfpathlineto{\pgfqpoint{0.425985in}{2.448444in}}%
\pgfpathlineto{\pgfqpoint{0.376730in}{2.448444in}}%
\pgfpathlineto{\pgfqpoint{0.327475in}{2.448444in}}%
\pgfpathlineto{\pgfqpoint{0.327475in}{2.448444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.111146in}{0.010000in}}{\pgfqpoint{3.437228in}{3.640000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.450980,0.341176,0.858824}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.450980,0.341176,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.327475in}{1.342213in}}{\pgfqpoint{3.332045in}{2.562574in}}{%
\pgfpathmoveto{\pgfqpoint{0.327475in}{2.562574in}}%
\pgfpathlineto{\pgfqpoint{0.327475in}{2.551854in}}%
\pgfpathlineto{\pgfqpoint{0.376730in}{2.551854in}}%
\pgfpathlineto{\pgfqpoint{0.425985in}{2.551854in}}%
\pgfpathlineto{\pgfqpoint{0.475240in}{2.551854in}}%
\pgfpathlineto{\pgfqpoint{0.524496in}{2.551854in}}%
\pgfpathlineto{\pgfqpoint{0.573751in}{2.551854in}}%
\pgfpathlineto{\pgfqpoint{0.623006in}{2.551854in}}%
\pgfpathlineto{\pgfqpoint{0.672261in}{2.551854in}}%
\pgfpathlineto{\pgfqpoint{0.721517in}{2.551854in}}%
\pgfpathlineto{\pgfqpoint{0.770772in}{2.551854in}}%
\pgfpathlineto{\pgfqpoint{0.820027in}{2.551854in}}%
\pgfpathlineto{\pgfqpoint{0.869282in}{2.551854in}}%
\pgfpathlineto{\pgfqpoint{0.918538in}{2.548829in}}%
\pgfpathlineto{\pgfqpoint{0.967793in}{2.542781in}}%
\pgfpathlineto{\pgfqpoint{1.017048in}{2.533709in}}%
\pgfpathlineto{\pgfqpoint{1.066303in}{2.521613in}}%
\pgfpathlineto{\pgfqpoint{1.115559in}{2.506492in}}%
\pgfpathlineto{\pgfqpoint{1.164814in}{2.488347in}}%
\pgfpathlineto{\pgfqpoint{1.214069in}{2.467179in}}%
\pgfpathlineto{\pgfqpoint{1.263324in}{2.442986in}}%
\pgfpathlineto{\pgfqpoint{1.312580in}{2.415769in}}%
\pgfpathlineto{\pgfqpoint{1.361835in}{2.385528in}}%
\pgfpathlineto{\pgfqpoint{1.411090in}{2.352263in}}%
\pgfpathlineto{\pgfqpoint{1.460345in}{2.315974in}}%
\pgfpathlineto{\pgfqpoint{1.509601in}{2.276660in}}%
\pgfpathlineto{\pgfqpoint{1.558856in}{2.234323in}}%
\pgfpathlineto{\pgfqpoint{1.608111in}{2.188961in}}%
\pgfpathlineto{\pgfqpoint{1.657366in}{2.140576in}}%
\pgfpathlineto{\pgfqpoint{1.706622in}{2.089166in}}%
\pgfpathlineto{\pgfqpoint{1.755877in}{2.034732in}}%
\pgfpathlineto{\pgfqpoint{1.805132in}{1.977274in}}%
\pgfpathlineto{\pgfqpoint{1.854387in}{1.916792in}}%
\pgfpathlineto{\pgfqpoint{1.903643in}{1.859334in}}%
\pgfpathlineto{\pgfqpoint{1.952898in}{1.804900in}}%
\pgfpathlineto{\pgfqpoint{2.002153in}{1.753491in}}%
\pgfpathlineto{\pgfqpoint{2.051408in}{1.705105in}}%
\pgfpathlineto{\pgfqpoint{2.100664in}{1.659744in}}%
\pgfpathlineto{\pgfqpoint{2.149919in}{1.617406in}}%
\pgfpathlineto{\pgfqpoint{2.199174in}{1.578093in}}%
\pgfpathlineto{\pgfqpoint{2.248429in}{1.541804in}}%
\pgfpathlineto{\pgfqpoint{2.297685in}{1.508538in}}%
\pgfpathlineto{\pgfqpoint{2.346940in}{1.478297in}}%
\pgfpathlineto{\pgfqpoint{2.396195in}{1.451081in}}%
\pgfpathlineto{\pgfqpoint{2.445450in}{1.426888in}}%
\pgfpathlineto{\pgfqpoint{2.494706in}{1.405719in}}%
\pgfpathlineto{\pgfqpoint{2.543961in}{1.387574in}}%
\pgfpathlineto{\pgfqpoint{2.593216in}{1.372454in}}%
\pgfpathlineto{\pgfqpoint{2.642471in}{1.360357in}}%
\pgfpathlineto{\pgfqpoint{2.691727in}{1.351285in}}%
\pgfpathlineto{\pgfqpoint{2.740982in}{1.345237in}}%
\pgfpathlineto{\pgfqpoint{2.790237in}{1.342213in}}%
\pgfpathlineto{\pgfqpoint{2.839492in}{1.342213in}}%
\pgfpathlineto{\pgfqpoint{2.888748in}{1.342213in}}%
\pgfpathlineto{\pgfqpoint{2.938003in}{1.342213in}}%
\pgfpathlineto{\pgfqpoint{2.987258in}{1.342213in}}%
\pgfpathlineto{\pgfqpoint{3.036513in}{1.342213in}}%
\pgfpathlineto{\pgfqpoint{3.085769in}{1.342213in}}%
\pgfpathlineto{\pgfqpoint{3.135024in}{1.342213in}}%
\pgfpathlineto{\pgfqpoint{3.184279in}{1.342213in}}%
\pgfpathlineto{\pgfqpoint{3.233534in}{1.342213in}}%
\pgfpathlineto{\pgfqpoint{3.282790in}{1.342213in}}%
\pgfpathlineto{\pgfqpoint{3.332045in}{1.342213in}}%
\pgfpathlineto{\pgfqpoint{3.332045in}{1.352933in}}%
\pgfpathlineto{\pgfqpoint{3.332045in}{1.352933in}}%
\pgfpathlineto{\pgfqpoint{3.282790in}{1.352933in}}%
\pgfpathlineto{\pgfqpoint{3.233534in}{1.352933in}}%
\pgfpathlineto{\pgfqpoint{3.184279in}{1.352933in}}%
\pgfpathlineto{\pgfqpoint{3.135024in}{1.352933in}}%
\pgfpathlineto{\pgfqpoint{3.085769in}{1.352933in}}%
\pgfpathlineto{\pgfqpoint{3.036513in}{1.352933in}}%
\pgfpathlineto{\pgfqpoint{2.987258in}{1.352933in}}%
\pgfpathlineto{\pgfqpoint{2.938003in}{1.352933in}}%
\pgfpathlineto{\pgfqpoint{2.888748in}{1.352933in}}%
\pgfpathlineto{\pgfqpoint{2.839492in}{1.352933in}}%
\pgfpathlineto{\pgfqpoint{2.790237in}{1.352933in}}%
\pgfpathlineto{\pgfqpoint{2.740982in}{1.355958in}}%
\pgfpathlineto{\pgfqpoint{2.691727in}{1.362006in}}%
\pgfpathlineto{\pgfqpoint{2.642471in}{1.371078in}}%
\pgfpathlineto{\pgfqpoint{2.593216in}{1.383174in}}%
\pgfpathlineto{\pgfqpoint{2.543961in}{1.398295in}}%
\pgfpathlineto{\pgfqpoint{2.494706in}{1.416440in}}%
\pgfpathlineto{\pgfqpoint{2.445450in}{1.437608in}}%
\pgfpathlineto{\pgfqpoint{2.396195in}{1.461801in}}%
\pgfpathlineto{\pgfqpoint{2.346940in}{1.489018in}}%
\pgfpathlineto{\pgfqpoint{2.297685in}{1.519259in}}%
\pgfpathlineto{\pgfqpoint{2.248429in}{1.552524in}}%
\pgfpathlineto{\pgfqpoint{2.199174in}{1.588813in}}%
\pgfpathlineto{\pgfqpoint{2.149919in}{1.628127in}}%
\pgfpathlineto{\pgfqpoint{2.100664in}{1.670464in}}%
\pgfpathlineto{\pgfqpoint{2.051408in}{1.715826in}}%
\pgfpathlineto{\pgfqpoint{2.002153in}{1.764211in}}%
\pgfpathlineto{\pgfqpoint{1.952898in}{1.815621in}}%
\pgfpathlineto{\pgfqpoint{1.903643in}{1.870055in}}%
\pgfpathlineto{\pgfqpoint{1.854387in}{1.927513in}}%
\pgfpathlineto{\pgfqpoint{1.805132in}{1.987995in}}%
\pgfpathlineto{\pgfqpoint{1.755877in}{2.045453in}}%
\pgfpathlineto{\pgfqpoint{1.706622in}{2.099887in}}%
\pgfpathlineto{\pgfqpoint{1.657366in}{2.151296in}}%
\pgfpathlineto{\pgfqpoint{1.608111in}{2.199682in}}%
\pgfpathlineto{\pgfqpoint{1.558856in}{2.245043in}}%
\pgfpathlineto{\pgfqpoint{1.509601in}{2.287381in}}%
\pgfpathlineto{\pgfqpoint{1.460345in}{2.326694in}}%
\pgfpathlineto{\pgfqpoint{1.411090in}{2.362983in}}%
\pgfpathlineto{\pgfqpoint{1.361835in}{2.396249in}}%
\pgfpathlineto{\pgfqpoint{1.312580in}{2.426490in}}%
\pgfpathlineto{\pgfqpoint{1.263324in}{2.453706in}}%
\pgfpathlineto{\pgfqpoint{1.214069in}{2.477899in}}%
\pgfpathlineto{\pgfqpoint{1.164814in}{2.499068in}}%
\pgfpathlineto{\pgfqpoint{1.115559in}{2.517213in}}%
\pgfpathlineto{\pgfqpoint{1.066303in}{2.532333in}}%
\pgfpathlineto{\pgfqpoint{1.017048in}{2.544430in}}%
\pgfpathlineto{\pgfqpoint{0.967793in}{2.553502in}}%
\pgfpathlineto{\pgfqpoint{0.918538in}{2.559550in}}%
\pgfpathlineto{\pgfqpoint{0.869282in}{2.562574in}}%
\pgfpathlineto{\pgfqpoint{0.820027in}{2.562574in}}%
\pgfpathlineto{\pgfqpoint{0.770772in}{2.562574in}}%
\pgfpathlineto{\pgfqpoint{0.721517in}{2.562574in}}%
\pgfpathlineto{\pgfqpoint{0.672261in}{2.562574in}}%
\pgfpathlineto{\pgfqpoint{0.623006in}{2.562574in}}%
\pgfpathlineto{\pgfqpoint{0.573751in}{2.562574in}}%
\pgfpathlineto{\pgfqpoint{0.524496in}{2.562574in}}%
\pgfpathlineto{\pgfqpoint{0.475240in}{2.562574in}}%
\pgfpathlineto{\pgfqpoint{0.425985in}{2.562574in}}%
\pgfpathlineto{\pgfqpoint{0.376730in}{2.562574in}}%
\pgfpathlineto{\pgfqpoint{0.327475in}{2.562574in}}%
\pgfpathlineto{\pgfqpoint{0.327475in}{2.562574in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.111146in}{0.010000in}}{\pgfqpoint{3.437228in}{3.640000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.450980,0.341176,0.858824}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.450980,0.341176,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.327475in}{2.209464in}}{\pgfqpoint{3.332045in}{2.575975in}}{%
\pgfpathmoveto{\pgfqpoint{0.327475in}{2.575975in}}%
\pgfpathlineto{\pgfqpoint{0.327475in}{2.562574in}}%
\pgfpathlineto{\pgfqpoint{0.376730in}{2.562574in}}%
\pgfpathlineto{\pgfqpoint{0.425985in}{2.562574in}}%
\pgfpathlineto{\pgfqpoint{0.475240in}{2.562574in}}%
\pgfpathlineto{\pgfqpoint{0.524496in}{2.562574in}}%
\pgfpathlineto{\pgfqpoint{0.573751in}{2.562574in}}%
\pgfpathlineto{\pgfqpoint{0.623006in}{2.562574in}}%
\pgfpathlineto{\pgfqpoint{0.672261in}{2.562574in}}%
\pgfpathlineto{\pgfqpoint{0.721517in}{2.562574in}}%
\pgfpathlineto{\pgfqpoint{0.770772in}{2.562574in}}%
\pgfpathlineto{\pgfqpoint{0.820027in}{2.562574in}}%
\pgfpathlineto{\pgfqpoint{0.869282in}{2.562574in}}%
\pgfpathlineto{\pgfqpoint{0.918538in}{2.561691in}}%
\pgfpathlineto{\pgfqpoint{0.967793in}{2.559926in}}%
\pgfpathlineto{\pgfqpoint{1.017048in}{2.557277in}}%
\pgfpathlineto{\pgfqpoint{1.066303in}{2.553746in}}%
\pgfpathlineto{\pgfqpoint{1.115559in}{2.549333in}}%
\pgfpathlineto{\pgfqpoint{1.164814in}{2.544036in}}%
\pgfpathlineto{\pgfqpoint{1.214069in}{2.537856in}}%
\pgfpathlineto{\pgfqpoint{1.263324in}{2.530794in}}%
\pgfpathlineto{\pgfqpoint{1.312580in}{2.522849in}}%
\pgfpathlineto{\pgfqpoint{1.361835in}{2.514022in}}%
\pgfpathlineto{\pgfqpoint{1.411090in}{2.504311in}}%
\pgfpathlineto{\pgfqpoint{1.460345in}{2.493718in}}%
\pgfpathlineto{\pgfqpoint{1.509601in}{2.482242in}}%
\pgfpathlineto{\pgfqpoint{1.558856in}{2.469883in}}%
\pgfpathlineto{\pgfqpoint{1.608111in}{2.456641in}}%
\pgfpathlineto{\pgfqpoint{1.657366in}{2.442517in}}%
\pgfpathlineto{\pgfqpoint{1.706622in}{2.427510in}}%
\pgfpathlineto{\pgfqpoint{1.755877in}{2.411620in}}%
\pgfpathlineto{\pgfqpoint{1.805132in}{2.394847in}}%
\pgfpathlineto{\pgfqpoint{1.854387in}{2.377192in}}%
\pgfpathlineto{\pgfqpoint{1.903643in}{2.360419in}}%
\pgfpathlineto{\pgfqpoint{1.952898in}{2.344529in}}%
\pgfpathlineto{\pgfqpoint{2.002153in}{2.329522in}}%
\pgfpathlineto{\pgfqpoint{2.051408in}{2.315397in}}%
\pgfpathlineto{\pgfqpoint{2.100664in}{2.302156in}}%
\pgfpathlineto{\pgfqpoint{2.149919in}{2.289797in}}%
\pgfpathlineto{\pgfqpoint{2.199174in}{2.278321in}}%
\pgfpathlineto{\pgfqpoint{2.248429in}{2.267728in}}%
\pgfpathlineto{\pgfqpoint{2.297685in}{2.258017in}}%
\pgfpathlineto{\pgfqpoint{2.346940in}{2.249189in}}%
\pgfpathlineto{\pgfqpoint{2.396195in}{2.241244in}}%
\pgfpathlineto{\pgfqpoint{2.445450in}{2.234182in}}%
\pgfpathlineto{\pgfqpoint{2.494706in}{2.228003in}}%
\pgfpathlineto{\pgfqpoint{2.543961in}{2.222706in}}%
\pgfpathlineto{\pgfqpoint{2.593216in}{2.218292in}}%
\pgfpathlineto{\pgfqpoint{2.642471in}{2.214761in}}%
\pgfpathlineto{\pgfqpoint{2.691727in}{2.212113in}}%
\pgfpathlineto{\pgfqpoint{2.740982in}{2.210347in}}%
\pgfpathlineto{\pgfqpoint{2.790237in}{2.209464in}}%
\pgfpathlineto{\pgfqpoint{2.839492in}{2.209464in}}%
\pgfpathlineto{\pgfqpoint{2.888748in}{2.209464in}}%
\pgfpathlineto{\pgfqpoint{2.938003in}{2.209464in}}%
\pgfpathlineto{\pgfqpoint{2.987258in}{2.209464in}}%
\pgfpathlineto{\pgfqpoint{3.036513in}{2.209464in}}%
\pgfpathlineto{\pgfqpoint{3.085769in}{2.209464in}}%
\pgfpathlineto{\pgfqpoint{3.135024in}{2.209464in}}%
\pgfpathlineto{\pgfqpoint{3.184279in}{2.209464in}}%
\pgfpathlineto{\pgfqpoint{3.233534in}{2.209464in}}%
\pgfpathlineto{\pgfqpoint{3.282790in}{2.209464in}}%
\pgfpathlineto{\pgfqpoint{3.332045in}{2.209464in}}%
\pgfpathlineto{\pgfqpoint{3.332045in}{2.222865in}}%
\pgfpathlineto{\pgfqpoint{3.332045in}{2.222865in}}%
\pgfpathlineto{\pgfqpoint{3.282790in}{2.222865in}}%
\pgfpathlineto{\pgfqpoint{3.233534in}{2.222865in}}%
\pgfpathlineto{\pgfqpoint{3.184279in}{2.222865in}}%
\pgfpathlineto{\pgfqpoint{3.135024in}{2.222865in}}%
\pgfpathlineto{\pgfqpoint{3.085769in}{2.222865in}}%
\pgfpathlineto{\pgfqpoint{3.036513in}{2.222865in}}%
\pgfpathlineto{\pgfqpoint{2.987258in}{2.222865in}}%
\pgfpathlineto{\pgfqpoint{2.938003in}{2.222865in}}%
\pgfpathlineto{\pgfqpoint{2.888748in}{2.222865in}}%
\pgfpathlineto{\pgfqpoint{2.839492in}{2.222865in}}%
\pgfpathlineto{\pgfqpoint{2.790237in}{2.222865in}}%
\pgfpathlineto{\pgfqpoint{2.740982in}{2.223748in}}%
\pgfpathlineto{\pgfqpoint{2.691727in}{2.225514in}}%
\pgfpathlineto{\pgfqpoint{2.642471in}{2.228162in}}%
\pgfpathlineto{\pgfqpoint{2.593216in}{2.231693in}}%
\pgfpathlineto{\pgfqpoint{2.543961in}{2.236107in}}%
\pgfpathlineto{\pgfqpoint{2.494706in}{2.241403in}}%
\pgfpathlineto{\pgfqpoint{2.445450in}{2.247583in}}%
\pgfpathlineto{\pgfqpoint{2.396195in}{2.254645in}}%
\pgfpathlineto{\pgfqpoint{2.346940in}{2.262590in}}%
\pgfpathlineto{\pgfqpoint{2.297685in}{2.271418in}}%
\pgfpathlineto{\pgfqpoint{2.248429in}{2.281128in}}%
\pgfpathlineto{\pgfqpoint{2.199174in}{2.291722in}}%
\pgfpathlineto{\pgfqpoint{2.149919in}{2.303198in}}%
\pgfpathlineto{\pgfqpoint{2.100664in}{2.315556in}}%
\pgfpathlineto{\pgfqpoint{2.051408in}{2.328798in}}%
\pgfpathlineto{\pgfqpoint{2.002153in}{2.342922in}}%
\pgfpathlineto{\pgfqpoint{1.952898in}{2.357930in}}%
\pgfpathlineto{\pgfqpoint{1.903643in}{2.373820in}}%
\pgfpathlineto{\pgfqpoint{1.854387in}{2.390592in}}%
\pgfpathlineto{\pgfqpoint{1.805132in}{2.408248in}}%
\pgfpathlineto{\pgfqpoint{1.755877in}{2.425020in}}%
\pgfpathlineto{\pgfqpoint{1.706622in}{2.440910in}}%
\pgfpathlineto{\pgfqpoint{1.657366in}{2.455918in}}%
\pgfpathlineto{\pgfqpoint{1.608111in}{2.470042in}}%
\pgfpathlineto{\pgfqpoint{1.558856in}{2.483284in}}%
\pgfpathlineto{\pgfqpoint{1.509601in}{2.495642in}}%
\pgfpathlineto{\pgfqpoint{1.460345in}{2.507118in}}%
\pgfpathlineto{\pgfqpoint{1.411090in}{2.517712in}}%
\pgfpathlineto{\pgfqpoint{1.361835in}{2.527422in}}%
\pgfpathlineto{\pgfqpoint{1.312580in}{2.536250in}}%
\pgfpathlineto{\pgfqpoint{1.263324in}{2.544195in}}%
\pgfpathlineto{\pgfqpoint{1.214069in}{2.551257in}}%
\pgfpathlineto{\pgfqpoint{1.164814in}{2.557437in}}%
\pgfpathlineto{\pgfqpoint{1.115559in}{2.562733in}}%
\pgfpathlineto{\pgfqpoint{1.066303in}{2.567147in}}%
\pgfpathlineto{\pgfqpoint{1.017048in}{2.570678in}}%
\pgfpathlineto{\pgfqpoint{0.967793in}{2.573327in}}%
\pgfpathlineto{\pgfqpoint{0.918538in}{2.575092in}}%
\pgfpathlineto{\pgfqpoint{0.869282in}{2.575975in}}%
\pgfpathlineto{\pgfqpoint{0.820027in}{2.575975in}}%
\pgfpathlineto{\pgfqpoint{0.770772in}{2.575975in}}%
\pgfpathlineto{\pgfqpoint{0.721517in}{2.575975in}}%
\pgfpathlineto{\pgfqpoint{0.672261in}{2.575975in}}%
\pgfpathlineto{\pgfqpoint{0.623006in}{2.575975in}}%
\pgfpathlineto{\pgfqpoint{0.573751in}{2.575975in}}%
\pgfpathlineto{\pgfqpoint{0.524496in}{2.575975in}}%
\pgfpathlineto{\pgfqpoint{0.475240in}{2.575975in}}%
\pgfpathlineto{\pgfqpoint{0.425985in}{2.575975in}}%
\pgfpathlineto{\pgfqpoint{0.376730in}{2.575975in}}%
\pgfpathlineto{\pgfqpoint{0.327475in}{2.575975in}}%
\pgfpathlineto{\pgfqpoint{0.327475in}{2.575975in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.111146in}{0.010000in}}{\pgfqpoint{3.437228in}{3.640000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858824,0.372549,0.341176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.858824,0.372549,0.341176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.327475in}{1.352933in}}{\pgfqpoint{3.332045in}{2.691891in}}{%
\pgfpathmoveto{\pgfqpoint{0.327475in}{2.691891in}}%
\pgfpathlineto{\pgfqpoint{0.327475in}{2.679384in}}%
\pgfpathlineto{\pgfqpoint{0.376730in}{2.679384in}}%
\pgfpathlineto{\pgfqpoint{0.425985in}{2.679384in}}%
\pgfpathlineto{\pgfqpoint{0.475240in}{2.679384in}}%
\pgfpathlineto{\pgfqpoint{0.524496in}{2.679384in}}%
\pgfpathlineto{\pgfqpoint{0.573751in}{2.679384in}}%
\pgfpathlineto{\pgfqpoint{0.623006in}{2.679384in}}%
\pgfpathlineto{\pgfqpoint{0.672261in}{2.679384in}}%
\pgfpathlineto{\pgfqpoint{0.721517in}{2.679384in}}%
\pgfpathlineto{\pgfqpoint{0.770772in}{2.679384in}}%
\pgfpathlineto{\pgfqpoint{0.820027in}{2.679384in}}%
\pgfpathlineto{\pgfqpoint{0.869282in}{2.679384in}}%
\pgfpathlineto{\pgfqpoint{0.918538in}{2.676068in}}%
\pgfpathlineto{\pgfqpoint{0.967793in}{2.669436in}}%
\pgfpathlineto{\pgfqpoint{1.017048in}{2.659487in}}%
\pgfpathlineto{\pgfqpoint{1.066303in}{2.646223in}}%
\pgfpathlineto{\pgfqpoint{1.115559in}{2.629642in}}%
\pgfpathlineto{\pgfqpoint{1.164814in}{2.609745in}}%
\pgfpathlineto{\pgfqpoint{1.214069in}{2.586532in}}%
\pgfpathlineto{\pgfqpoint{1.263324in}{2.560003in}}%
\pgfpathlineto{\pgfqpoint{1.312580in}{2.530158in}}%
\pgfpathlineto{\pgfqpoint{1.361835in}{2.496997in}}%
\pgfpathlineto{\pgfqpoint{1.411090in}{2.460520in}}%
\pgfpathlineto{\pgfqpoint{1.460345in}{2.420726in}}%
\pgfpathlineto{\pgfqpoint{1.509601in}{2.377616in}}%
\pgfpathlineto{\pgfqpoint{1.558856in}{2.331191in}}%
\pgfpathlineto{\pgfqpoint{1.608111in}{2.281449in}}%
\pgfpathlineto{\pgfqpoint{1.657366in}{2.228391in}}%
\pgfpathlineto{\pgfqpoint{1.706622in}{2.172017in}}%
\pgfpathlineto{\pgfqpoint{1.755877in}{2.112326in}}%
\pgfpathlineto{\pgfqpoint{1.805132in}{2.049320in}}%
\pgfpathlineto{\pgfqpoint{1.854387in}{1.982997in}}%
\pgfpathlineto{\pgfqpoint{1.903643in}{1.919991in}}%
\pgfpathlineto{\pgfqpoint{1.952898in}{1.860301in}}%
\pgfpathlineto{\pgfqpoint{2.002153in}{1.803927in}}%
\pgfpathlineto{\pgfqpoint{2.051408in}{1.750869in}}%
\pgfpathlineto{\pgfqpoint{2.100664in}{1.701127in}}%
\pgfpathlineto{\pgfqpoint{2.149919in}{1.654701in}}%
\pgfpathlineto{\pgfqpoint{2.199174in}{1.611591in}}%
\pgfpathlineto{\pgfqpoint{2.248429in}{1.571798in}}%
\pgfpathlineto{\pgfqpoint{2.297685in}{1.535320in}}%
\pgfpathlineto{\pgfqpoint{2.346940in}{1.502159in}}%
\pgfpathlineto{\pgfqpoint{2.396195in}{1.472314in}}%
\pgfpathlineto{\pgfqpoint{2.445450in}{1.445785in}}%
\pgfpathlineto{\pgfqpoint{2.494706in}{1.422572in}}%
\pgfpathlineto{\pgfqpoint{2.543961in}{1.402675in}}%
\pgfpathlineto{\pgfqpoint{2.593216in}{1.386095in}}%
\pgfpathlineto{\pgfqpoint{2.642471in}{1.372830in}}%
\pgfpathlineto{\pgfqpoint{2.691727in}{1.362882in}}%
\pgfpathlineto{\pgfqpoint{2.740982in}{1.356250in}}%
\pgfpathlineto{\pgfqpoint{2.790237in}{1.352933in}}%
\pgfpathlineto{\pgfqpoint{2.839492in}{1.352933in}}%
\pgfpathlineto{\pgfqpoint{2.888748in}{1.352933in}}%
\pgfpathlineto{\pgfqpoint{2.938003in}{1.352933in}}%
\pgfpathlineto{\pgfqpoint{2.987258in}{1.352933in}}%
\pgfpathlineto{\pgfqpoint{3.036513in}{1.352933in}}%
\pgfpathlineto{\pgfqpoint{3.085769in}{1.352933in}}%
\pgfpathlineto{\pgfqpoint{3.135024in}{1.352933in}}%
\pgfpathlineto{\pgfqpoint{3.184279in}{1.352933in}}%
\pgfpathlineto{\pgfqpoint{3.233534in}{1.352933in}}%
\pgfpathlineto{\pgfqpoint{3.282790in}{1.352933in}}%
\pgfpathlineto{\pgfqpoint{3.332045in}{1.352933in}}%
\pgfpathlineto{\pgfqpoint{3.332045in}{1.365441in}}%
\pgfpathlineto{\pgfqpoint{3.332045in}{1.365441in}}%
\pgfpathlineto{\pgfqpoint{3.282790in}{1.365441in}}%
\pgfpathlineto{\pgfqpoint{3.233534in}{1.365441in}}%
\pgfpathlineto{\pgfqpoint{3.184279in}{1.365441in}}%
\pgfpathlineto{\pgfqpoint{3.135024in}{1.365441in}}%
\pgfpathlineto{\pgfqpoint{3.085769in}{1.365441in}}%
\pgfpathlineto{\pgfqpoint{3.036513in}{1.365441in}}%
\pgfpathlineto{\pgfqpoint{2.987258in}{1.365441in}}%
\pgfpathlineto{\pgfqpoint{2.938003in}{1.365441in}}%
\pgfpathlineto{\pgfqpoint{2.888748in}{1.365441in}}%
\pgfpathlineto{\pgfqpoint{2.839492in}{1.365441in}}%
\pgfpathlineto{\pgfqpoint{2.790237in}{1.365441in}}%
\pgfpathlineto{\pgfqpoint{2.740982in}{1.368757in}}%
\pgfpathlineto{\pgfqpoint{2.691727in}{1.375389in}}%
\pgfpathlineto{\pgfqpoint{2.642471in}{1.385338in}}%
\pgfpathlineto{\pgfqpoint{2.593216in}{1.398602in}}%
\pgfpathlineto{\pgfqpoint{2.543961in}{1.415183in}}%
\pgfpathlineto{\pgfqpoint{2.494706in}{1.435079in}}%
\pgfpathlineto{\pgfqpoint{2.445450in}{1.458292in}}%
\pgfpathlineto{\pgfqpoint{2.396195in}{1.484821in}}%
\pgfpathlineto{\pgfqpoint{2.346940in}{1.514666in}}%
\pgfpathlineto{\pgfqpoint{2.297685in}{1.547828in}}%
\pgfpathlineto{\pgfqpoint{2.248429in}{1.584305in}}%
\pgfpathlineto{\pgfqpoint{2.199174in}{1.624099in}}%
\pgfpathlineto{\pgfqpoint{2.149919in}{1.667208in}}%
\pgfpathlineto{\pgfqpoint{2.100664in}{1.713634in}}%
\pgfpathlineto{\pgfqpoint{2.051408in}{1.763376in}}%
\pgfpathlineto{\pgfqpoint{2.002153in}{1.816434in}}%
\pgfpathlineto{\pgfqpoint{1.952898in}{1.872808in}}%
\pgfpathlineto{\pgfqpoint{1.903643in}{1.932498in}}%
\pgfpathlineto{\pgfqpoint{1.854387in}{1.995505in}}%
\pgfpathlineto{\pgfqpoint{1.805132in}{2.061827in}}%
\pgfpathlineto{\pgfqpoint{1.755877in}{2.124834in}}%
\pgfpathlineto{\pgfqpoint{1.706622in}{2.184524in}}%
\pgfpathlineto{\pgfqpoint{1.657366in}{2.240898in}}%
\pgfpathlineto{\pgfqpoint{1.608111in}{2.293956in}}%
\pgfpathlineto{\pgfqpoint{1.558856in}{2.343698in}}%
\pgfpathlineto{\pgfqpoint{1.509601in}{2.390124in}}%
\pgfpathlineto{\pgfqpoint{1.460345in}{2.433233in}}%
\pgfpathlineto{\pgfqpoint{1.411090in}{2.473027in}}%
\pgfpathlineto{\pgfqpoint{1.361835in}{2.509504in}}%
\pgfpathlineto{\pgfqpoint{1.312580in}{2.542666in}}%
\pgfpathlineto{\pgfqpoint{1.263324in}{2.572511in}}%
\pgfpathlineto{\pgfqpoint{1.214069in}{2.599040in}}%
\pgfpathlineto{\pgfqpoint{1.164814in}{2.622253in}}%
\pgfpathlineto{\pgfqpoint{1.115559in}{2.642149in}}%
\pgfpathlineto{\pgfqpoint{1.066303in}{2.658730in}}%
\pgfpathlineto{\pgfqpoint{1.017048in}{2.671995in}}%
\pgfpathlineto{\pgfqpoint{0.967793in}{2.681943in}}%
\pgfpathlineto{\pgfqpoint{0.918538in}{2.688575in}}%
\pgfpathlineto{\pgfqpoint{0.869282in}{2.691891in}}%
\pgfpathlineto{\pgfqpoint{0.820027in}{2.691891in}}%
\pgfpathlineto{\pgfqpoint{0.770772in}{2.691891in}}%
\pgfpathlineto{\pgfqpoint{0.721517in}{2.691891in}}%
\pgfpathlineto{\pgfqpoint{0.672261in}{2.691891in}}%
\pgfpathlineto{\pgfqpoint{0.623006in}{2.691891in}}%
\pgfpathlineto{\pgfqpoint{0.573751in}{2.691891in}}%
\pgfpathlineto{\pgfqpoint{0.524496in}{2.691891in}}%
\pgfpathlineto{\pgfqpoint{0.475240in}{2.691891in}}%
\pgfpathlineto{\pgfqpoint{0.425985in}{2.691891in}}%
\pgfpathlineto{\pgfqpoint{0.376730in}{2.691891in}}%
\pgfpathlineto{\pgfqpoint{0.327475in}{2.691891in}}%
\pgfpathlineto{\pgfqpoint{0.327475in}{2.691891in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.111146in}{0.010000in}}{\pgfqpoint{3.437228in}{3.640000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858824,0.372549,0.341176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.858824,0.372549,0.341176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.327475in}{2.222865in}}{\pgfqpoint{3.332045in}{2.702612in}}{%
\pgfpathmoveto{\pgfqpoint{0.327475in}{2.702612in}}%
\pgfpathlineto{\pgfqpoint{0.327475in}{2.691891in}}%
\pgfpathlineto{\pgfqpoint{0.376730in}{2.691891in}}%
\pgfpathlineto{\pgfqpoint{0.425985in}{2.691891in}}%
\pgfpathlineto{\pgfqpoint{0.475240in}{2.691891in}}%
\pgfpathlineto{\pgfqpoint{0.524496in}{2.691891in}}%
\pgfpathlineto{\pgfqpoint{0.573751in}{2.691891in}}%
\pgfpathlineto{\pgfqpoint{0.623006in}{2.691891in}}%
\pgfpathlineto{\pgfqpoint{0.672261in}{2.691891in}}%
\pgfpathlineto{\pgfqpoint{0.721517in}{2.691891in}}%
\pgfpathlineto{\pgfqpoint{0.770772in}{2.691891in}}%
\pgfpathlineto{\pgfqpoint{0.820027in}{2.691891in}}%
\pgfpathlineto{\pgfqpoint{0.869282in}{2.691891in}}%
\pgfpathlineto{\pgfqpoint{0.918538in}{2.690719in}}%
\pgfpathlineto{\pgfqpoint{0.967793in}{2.688374in}}%
\pgfpathlineto{\pgfqpoint{1.017048in}{2.684856in}}%
\pgfpathlineto{\pgfqpoint{1.066303in}{2.680166in}}%
\pgfpathlineto{\pgfqpoint{1.115559in}{2.674303in}}%
\pgfpathlineto{\pgfqpoint{1.164814in}{2.667267in}}%
\pgfpathlineto{\pgfqpoint{1.214069in}{2.659059in}}%
\pgfpathlineto{\pgfqpoint{1.263324in}{2.649679in}}%
\pgfpathlineto{\pgfqpoint{1.312580in}{2.639126in}}%
\pgfpathlineto{\pgfqpoint{1.361835in}{2.627400in}}%
\pgfpathlineto{\pgfqpoint{1.411090in}{2.614502in}}%
\pgfpathlineto{\pgfqpoint{1.460345in}{2.600431in}}%
\pgfpathlineto{\pgfqpoint{1.509601in}{2.585188in}}%
\pgfpathlineto{\pgfqpoint{1.558856in}{2.568772in}}%
\pgfpathlineto{\pgfqpoint{1.608111in}{2.551183in}}%
\pgfpathlineto{\pgfqpoint{1.657366in}{2.532422in}}%
\pgfpathlineto{\pgfqpoint{1.706622in}{2.512489in}}%
\pgfpathlineto{\pgfqpoint{1.755877in}{2.491383in}}%
\pgfpathlineto{\pgfqpoint{1.805132in}{2.469104in}}%
\pgfpathlineto{\pgfqpoint{1.854387in}{2.445653in}}%
\pgfpathlineto{\pgfqpoint{1.903643in}{2.423374in}}%
\pgfpathlineto{\pgfqpoint{1.952898in}{2.402268in}}%
\pgfpathlineto{\pgfqpoint{2.002153in}{2.382334in}}%
\pgfpathlineto{\pgfqpoint{2.051408in}{2.363573in}}%
\pgfpathlineto{\pgfqpoint{2.100664in}{2.345985in}}%
\pgfpathlineto{\pgfqpoint{2.149919in}{2.329569in}}%
\pgfpathlineto{\pgfqpoint{2.199174in}{2.314325in}}%
\pgfpathlineto{\pgfqpoint{2.248429in}{2.300255in}}%
\pgfpathlineto{\pgfqpoint{2.297685in}{2.287356in}}%
\pgfpathlineto{\pgfqpoint{2.346940in}{2.275631in}}%
\pgfpathlineto{\pgfqpoint{2.396195in}{2.265078in}}%
\pgfpathlineto{\pgfqpoint{2.445450in}{2.255697in}}%
\pgfpathlineto{\pgfqpoint{2.494706in}{2.247489in}}%
\pgfpathlineto{\pgfqpoint{2.543961in}{2.240454in}}%
\pgfpathlineto{\pgfqpoint{2.593216in}{2.234591in}}%
\pgfpathlineto{\pgfqpoint{2.642471in}{2.229901in}}%
\pgfpathlineto{\pgfqpoint{2.691727in}{2.226383in}}%
\pgfpathlineto{\pgfqpoint{2.740982in}{2.224038in}}%
\pgfpathlineto{\pgfqpoint{2.790237in}{2.222865in}}%
\pgfpathlineto{\pgfqpoint{2.839492in}{2.222865in}}%
\pgfpathlineto{\pgfqpoint{2.888748in}{2.222865in}}%
\pgfpathlineto{\pgfqpoint{2.938003in}{2.222865in}}%
\pgfpathlineto{\pgfqpoint{2.987258in}{2.222865in}}%
\pgfpathlineto{\pgfqpoint{3.036513in}{2.222865in}}%
\pgfpathlineto{\pgfqpoint{3.085769in}{2.222865in}}%
\pgfpathlineto{\pgfqpoint{3.135024in}{2.222865in}}%
\pgfpathlineto{\pgfqpoint{3.184279in}{2.222865in}}%
\pgfpathlineto{\pgfqpoint{3.233534in}{2.222865in}}%
\pgfpathlineto{\pgfqpoint{3.282790in}{2.222865in}}%
\pgfpathlineto{\pgfqpoint{3.332045in}{2.222865in}}%
\pgfpathlineto{\pgfqpoint{3.332045in}{2.233586in}}%
\pgfpathlineto{\pgfqpoint{3.332045in}{2.233586in}}%
\pgfpathlineto{\pgfqpoint{3.282790in}{2.233586in}}%
\pgfpathlineto{\pgfqpoint{3.233534in}{2.233586in}}%
\pgfpathlineto{\pgfqpoint{3.184279in}{2.233586in}}%
\pgfpathlineto{\pgfqpoint{3.135024in}{2.233586in}}%
\pgfpathlineto{\pgfqpoint{3.085769in}{2.233586in}}%
\pgfpathlineto{\pgfqpoint{3.036513in}{2.233586in}}%
\pgfpathlineto{\pgfqpoint{2.987258in}{2.233586in}}%
\pgfpathlineto{\pgfqpoint{2.938003in}{2.233586in}}%
\pgfpathlineto{\pgfqpoint{2.888748in}{2.233586in}}%
\pgfpathlineto{\pgfqpoint{2.839492in}{2.233586in}}%
\pgfpathlineto{\pgfqpoint{2.790237in}{2.233586in}}%
\pgfpathlineto{\pgfqpoint{2.740982in}{2.234758in}}%
\pgfpathlineto{\pgfqpoint{2.691727in}{2.237103in}}%
\pgfpathlineto{\pgfqpoint{2.642471in}{2.240621in}}%
\pgfpathlineto{\pgfqpoint{2.593216in}{2.245311in}}%
\pgfpathlineto{\pgfqpoint{2.543961in}{2.251174in}}%
\pgfpathlineto{\pgfqpoint{2.494706in}{2.258210in}}%
\pgfpathlineto{\pgfqpoint{2.445450in}{2.266418in}}%
\pgfpathlineto{\pgfqpoint{2.396195in}{2.275798in}}%
\pgfpathlineto{\pgfqpoint{2.346940in}{2.286351in}}%
\pgfpathlineto{\pgfqpoint{2.297685in}{2.298077in}}%
\pgfpathlineto{\pgfqpoint{2.248429in}{2.310975in}}%
\pgfpathlineto{\pgfqpoint{2.199174in}{2.325046in}}%
\pgfpathlineto{\pgfqpoint{2.149919in}{2.340289in}}%
\pgfpathlineto{\pgfqpoint{2.100664in}{2.356705in}}%
\pgfpathlineto{\pgfqpoint{2.051408in}{2.374294in}}%
\pgfpathlineto{\pgfqpoint{2.002153in}{2.393055in}}%
\pgfpathlineto{\pgfqpoint{1.952898in}{2.412988in}}%
\pgfpathlineto{\pgfqpoint{1.903643in}{2.434094in}}%
\pgfpathlineto{\pgfqpoint{1.854387in}{2.456373in}}%
\pgfpathlineto{\pgfqpoint{1.805132in}{2.479825in}}%
\pgfpathlineto{\pgfqpoint{1.755877in}{2.502103in}}%
\pgfpathlineto{\pgfqpoint{1.706622in}{2.523209in}}%
\pgfpathlineto{\pgfqpoint{1.657366in}{2.543143in}}%
\pgfpathlineto{\pgfqpoint{1.608111in}{2.561904in}}%
\pgfpathlineto{\pgfqpoint{1.558856in}{2.579493in}}%
\pgfpathlineto{\pgfqpoint{1.509601in}{2.595908in}}%
\pgfpathlineto{\pgfqpoint{1.460345in}{2.611152in}}%
\pgfpathlineto{\pgfqpoint{1.411090in}{2.625223in}}%
\pgfpathlineto{\pgfqpoint{1.361835in}{2.638121in}}%
\pgfpathlineto{\pgfqpoint{1.312580in}{2.649846in}}%
\pgfpathlineto{\pgfqpoint{1.263324in}{2.660400in}}%
\pgfpathlineto{\pgfqpoint{1.214069in}{2.669780in}}%
\pgfpathlineto{\pgfqpoint{1.164814in}{2.677988in}}%
\pgfpathlineto{\pgfqpoint{1.115559in}{2.685023in}}%
\pgfpathlineto{\pgfqpoint{1.066303in}{2.690886in}}%
\pgfpathlineto{\pgfqpoint{1.017048in}{2.695577in}}%
\pgfpathlineto{\pgfqpoint{0.967793in}{2.699094in}}%
\pgfpathlineto{\pgfqpoint{0.918538in}{2.701439in}}%
\pgfpathlineto{\pgfqpoint{0.869282in}{2.702612in}}%
\pgfpathlineto{\pgfqpoint{0.820027in}{2.702612in}}%
\pgfpathlineto{\pgfqpoint{0.770772in}{2.702612in}}%
\pgfpathlineto{\pgfqpoint{0.721517in}{2.702612in}}%
\pgfpathlineto{\pgfqpoint{0.672261in}{2.702612in}}%
\pgfpathlineto{\pgfqpoint{0.623006in}{2.702612in}}%
\pgfpathlineto{\pgfqpoint{0.573751in}{2.702612in}}%
\pgfpathlineto{\pgfqpoint{0.524496in}{2.702612in}}%
\pgfpathlineto{\pgfqpoint{0.475240in}{2.702612in}}%
\pgfpathlineto{\pgfqpoint{0.425985in}{2.702612in}}%
\pgfpathlineto{\pgfqpoint{0.376730in}{2.702612in}}%
\pgfpathlineto{\pgfqpoint{0.327475in}{2.702612in}}%
\pgfpathlineto{\pgfqpoint{0.327475in}{2.702612in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.111146in}{0.010000in}}{\pgfqpoint{3.437228in}{3.640000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858824,0.611765,0.341176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.858824,0.611765,0.341176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.327475in}{1.365441in}}{\pgfqpoint{3.332045in}{2.810488in}}{%
\pgfpathmoveto{\pgfqpoint{0.327475in}{2.810488in}}%
\pgfpathlineto{\pgfqpoint{0.327475in}{2.806021in}}%
\pgfpathlineto{\pgfqpoint{0.376730in}{2.806021in}}%
\pgfpathlineto{\pgfqpoint{0.425985in}{2.806021in}}%
\pgfpathlineto{\pgfqpoint{0.475240in}{2.806021in}}%
\pgfpathlineto{\pgfqpoint{0.524496in}{2.806021in}}%
\pgfpathlineto{\pgfqpoint{0.573751in}{2.806021in}}%
\pgfpathlineto{\pgfqpoint{0.623006in}{2.806021in}}%
\pgfpathlineto{\pgfqpoint{0.672261in}{2.806021in}}%
\pgfpathlineto{\pgfqpoint{0.721517in}{2.806021in}}%
\pgfpathlineto{\pgfqpoint{0.770772in}{2.806021in}}%
\pgfpathlineto{\pgfqpoint{0.820027in}{2.806021in}}%
\pgfpathlineto{\pgfqpoint{0.869282in}{2.806021in}}%
\pgfpathlineto{\pgfqpoint{0.918538in}{2.802420in}}%
\pgfpathlineto{\pgfqpoint{0.967793in}{2.795217in}}%
\pgfpathlineto{\pgfqpoint{1.017048in}{2.784412in}}%
\pgfpathlineto{\pgfqpoint{1.066303in}{2.770007in}}%
\pgfpathlineto{\pgfqpoint{1.115559in}{2.751999in}}%
\pgfpathlineto{\pgfqpoint{1.164814in}{2.730391in}}%
\pgfpathlineto{\pgfqpoint{1.214069in}{2.705180in}}%
\pgfpathlineto{\pgfqpoint{1.263324in}{2.676369in}}%
\pgfpathlineto{\pgfqpoint{1.312580in}{2.643956in}}%
\pgfpathlineto{\pgfqpoint{1.361835in}{2.607941in}}%
\pgfpathlineto{\pgfqpoint{1.411090in}{2.568325in}}%
\pgfpathlineto{\pgfqpoint{1.460345in}{2.525108in}}%
\pgfpathlineto{\pgfqpoint{1.509601in}{2.478289in}}%
\pgfpathlineto{\pgfqpoint{1.558856in}{2.427869in}}%
\pgfpathlineto{\pgfqpoint{1.608111in}{2.373847in}}%
\pgfpathlineto{\pgfqpoint{1.657366in}{2.316224in}}%
\pgfpathlineto{\pgfqpoint{1.706622in}{2.254999in}}%
\pgfpathlineto{\pgfqpoint{1.755877in}{2.190173in}}%
\pgfpathlineto{\pgfqpoint{1.805132in}{2.121745in}}%
\pgfpathlineto{\pgfqpoint{1.854387in}{2.049716in}}%
\pgfpathlineto{\pgfqpoint{1.903643in}{1.981289in}}%
\pgfpathlineto{\pgfqpoint{1.952898in}{1.916463in}}%
\pgfpathlineto{\pgfqpoint{2.002153in}{1.855238in}}%
\pgfpathlineto{\pgfqpoint{2.051408in}{1.797615in}}%
\pgfpathlineto{\pgfqpoint{2.100664in}{1.743593in}}%
\pgfpathlineto{\pgfqpoint{2.149919in}{1.693173in}}%
\pgfpathlineto{\pgfqpoint{2.199174in}{1.646354in}}%
\pgfpathlineto{\pgfqpoint{2.248429in}{1.603137in}}%
\pgfpathlineto{\pgfqpoint{2.297685in}{1.563521in}}%
\pgfpathlineto{\pgfqpoint{2.346940in}{1.527506in}}%
\pgfpathlineto{\pgfqpoint{2.396195in}{1.495093in}}%
\pgfpathlineto{\pgfqpoint{2.445450in}{1.466281in}}%
\pgfpathlineto{\pgfqpoint{2.494706in}{1.441071in}}%
\pgfpathlineto{\pgfqpoint{2.543961in}{1.419463in}}%
\pgfpathlineto{\pgfqpoint{2.593216in}{1.401455in}}%
\pgfpathlineto{\pgfqpoint{2.642471in}{1.387050in}}%
\pgfpathlineto{\pgfqpoint{2.691727in}{1.376245in}}%
\pgfpathlineto{\pgfqpoint{2.740982in}{1.369042in}}%
\pgfpathlineto{\pgfqpoint{2.790237in}{1.365441in}}%
\pgfpathlineto{\pgfqpoint{2.839492in}{1.365441in}}%
\pgfpathlineto{\pgfqpoint{2.888748in}{1.365441in}}%
\pgfpathlineto{\pgfqpoint{2.938003in}{1.365441in}}%
\pgfpathlineto{\pgfqpoint{2.987258in}{1.365441in}}%
\pgfpathlineto{\pgfqpoint{3.036513in}{1.365441in}}%
\pgfpathlineto{\pgfqpoint{3.085769in}{1.365441in}}%
\pgfpathlineto{\pgfqpoint{3.135024in}{1.365441in}}%
\pgfpathlineto{\pgfqpoint{3.184279in}{1.365441in}}%
\pgfpathlineto{\pgfqpoint{3.233534in}{1.365441in}}%
\pgfpathlineto{\pgfqpoint{3.282790in}{1.365441in}}%
\pgfpathlineto{\pgfqpoint{3.332045in}{1.365441in}}%
\pgfpathlineto{\pgfqpoint{3.332045in}{1.369908in}}%
\pgfpathlineto{\pgfqpoint{3.332045in}{1.369908in}}%
\pgfpathlineto{\pgfqpoint{3.282790in}{1.369908in}}%
\pgfpathlineto{\pgfqpoint{3.233534in}{1.369908in}}%
\pgfpathlineto{\pgfqpoint{3.184279in}{1.369908in}}%
\pgfpathlineto{\pgfqpoint{3.135024in}{1.369908in}}%
\pgfpathlineto{\pgfqpoint{3.085769in}{1.369908in}}%
\pgfpathlineto{\pgfqpoint{3.036513in}{1.369908in}}%
\pgfpathlineto{\pgfqpoint{2.987258in}{1.369908in}}%
\pgfpathlineto{\pgfqpoint{2.938003in}{1.369908in}}%
\pgfpathlineto{\pgfqpoint{2.888748in}{1.369908in}}%
\pgfpathlineto{\pgfqpoint{2.839492in}{1.369908in}}%
\pgfpathlineto{\pgfqpoint{2.790237in}{1.369908in}}%
\pgfpathlineto{\pgfqpoint{2.740982in}{1.373509in}}%
\pgfpathlineto{\pgfqpoint{2.691727in}{1.380712in}}%
\pgfpathlineto{\pgfqpoint{2.642471in}{1.391516in}}%
\pgfpathlineto{\pgfqpoint{2.593216in}{1.405922in}}%
\pgfpathlineto{\pgfqpoint{2.543961in}{1.423929in}}%
\pgfpathlineto{\pgfqpoint{2.494706in}{1.445538in}}%
\pgfpathlineto{\pgfqpoint{2.445450in}{1.470748in}}%
\pgfpathlineto{\pgfqpoint{2.396195in}{1.499560in}}%
\pgfpathlineto{\pgfqpoint{2.346940in}{1.531973in}}%
\pgfpathlineto{\pgfqpoint{2.297685in}{1.567987in}}%
\pgfpathlineto{\pgfqpoint{2.248429in}{1.607603in}}%
\pgfpathlineto{\pgfqpoint{2.199174in}{1.650821in}}%
\pgfpathlineto{\pgfqpoint{2.149919in}{1.697640in}}%
\pgfpathlineto{\pgfqpoint{2.100664in}{1.748060in}}%
\pgfpathlineto{\pgfqpoint{2.051408in}{1.802082in}}%
\pgfpathlineto{\pgfqpoint{2.002153in}{1.859705in}}%
\pgfpathlineto{\pgfqpoint{1.952898in}{1.920930in}}%
\pgfpathlineto{\pgfqpoint{1.903643in}{1.985756in}}%
\pgfpathlineto{\pgfqpoint{1.854387in}{2.054183in}}%
\pgfpathlineto{\pgfqpoint{1.805132in}{2.126212in}}%
\pgfpathlineto{\pgfqpoint{1.755877in}{2.194640in}}%
\pgfpathlineto{\pgfqpoint{1.706622in}{2.259466in}}%
\pgfpathlineto{\pgfqpoint{1.657366in}{2.320691in}}%
\pgfpathlineto{\pgfqpoint{1.608111in}{2.378314in}}%
\pgfpathlineto{\pgfqpoint{1.558856in}{2.432336in}}%
\pgfpathlineto{\pgfqpoint{1.509601in}{2.482756in}}%
\pgfpathlineto{\pgfqpoint{1.460345in}{2.529575in}}%
\pgfpathlineto{\pgfqpoint{1.411090in}{2.572792in}}%
\pgfpathlineto{\pgfqpoint{1.361835in}{2.612408in}}%
\pgfpathlineto{\pgfqpoint{1.312580in}{2.648423in}}%
\pgfpathlineto{\pgfqpoint{1.263324in}{2.680836in}}%
\pgfpathlineto{\pgfqpoint{1.214069in}{2.709647in}}%
\pgfpathlineto{\pgfqpoint{1.164814in}{2.734857in}}%
\pgfpathlineto{\pgfqpoint{1.115559in}{2.756466in}}%
\pgfpathlineto{\pgfqpoint{1.066303in}{2.774473in}}%
\pgfpathlineto{\pgfqpoint{1.017048in}{2.788879in}}%
\pgfpathlineto{\pgfqpoint{0.967793in}{2.799684in}}%
\pgfpathlineto{\pgfqpoint{0.918538in}{2.806886in}}%
\pgfpathlineto{\pgfqpoint{0.869282in}{2.810488in}}%
\pgfpathlineto{\pgfqpoint{0.820027in}{2.810488in}}%
\pgfpathlineto{\pgfqpoint{0.770772in}{2.810488in}}%
\pgfpathlineto{\pgfqpoint{0.721517in}{2.810488in}}%
\pgfpathlineto{\pgfqpoint{0.672261in}{2.810488in}}%
\pgfpathlineto{\pgfqpoint{0.623006in}{2.810488in}}%
\pgfpathlineto{\pgfqpoint{0.573751in}{2.810488in}}%
\pgfpathlineto{\pgfqpoint{0.524496in}{2.810488in}}%
\pgfpathlineto{\pgfqpoint{0.475240in}{2.810488in}}%
\pgfpathlineto{\pgfqpoint{0.425985in}{2.810488in}}%
\pgfpathlineto{\pgfqpoint{0.376730in}{2.810488in}}%
\pgfpathlineto{\pgfqpoint{0.327475in}{2.810488in}}%
\pgfpathlineto{\pgfqpoint{0.327475in}{2.810488in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.111146in}{0.010000in}}{\pgfqpoint{3.437228in}{3.640000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.341176,0.858824}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.341176,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.327475in}{1.369908in}}{\pgfqpoint{3.332045in}{2.914790in}}{%
\pgfpathmoveto{\pgfqpoint{0.327475in}{2.914790in}}%
\pgfpathlineto{\pgfqpoint{0.327475in}{2.913897in}}%
\pgfpathlineto{\pgfqpoint{0.376730in}{2.913897in}}%
\pgfpathlineto{\pgfqpoint{0.425985in}{2.913897in}}%
\pgfpathlineto{\pgfqpoint{0.475240in}{2.913897in}}%
\pgfpathlineto{\pgfqpoint{0.524496in}{2.913897in}}%
\pgfpathlineto{\pgfqpoint{0.573751in}{2.913897in}}%
\pgfpathlineto{\pgfqpoint{0.623006in}{2.913897in}}%
\pgfpathlineto{\pgfqpoint{0.672261in}{2.913897in}}%
\pgfpathlineto{\pgfqpoint{0.721517in}{2.913897in}}%
\pgfpathlineto{\pgfqpoint{0.770772in}{2.913897in}}%
\pgfpathlineto{\pgfqpoint{0.820027in}{2.913897in}}%
\pgfpathlineto{\pgfqpoint{0.869282in}{2.913897in}}%
\pgfpathlineto{\pgfqpoint{0.918538in}{2.910037in}}%
\pgfpathlineto{\pgfqpoint{0.967793in}{2.902317in}}%
\pgfpathlineto{\pgfqpoint{1.017048in}{2.890737in}}%
\pgfpathlineto{\pgfqpoint{1.066303in}{2.875297in}}%
\pgfpathlineto{\pgfqpoint{1.115559in}{2.855997in}}%
\pgfpathlineto{\pgfqpoint{1.164814in}{2.832838in}}%
\pgfpathlineto{\pgfqpoint{1.214069in}{2.805818in}}%
\pgfpathlineto{\pgfqpoint{1.263324in}{2.774938in}}%
\pgfpathlineto{\pgfqpoint{1.312580in}{2.740198in}}%
\pgfpathlineto{\pgfqpoint{1.361835in}{2.701598in}}%
\pgfpathlineto{\pgfqpoint{1.411090in}{2.659139in}}%
\pgfpathlineto{\pgfqpoint{1.460345in}{2.612819in}}%
\pgfpathlineto{\pgfqpoint{1.509601in}{2.562639in}}%
\pgfpathlineto{\pgfqpoint{1.558856in}{2.508600in}}%
\pgfpathlineto{\pgfqpoint{1.608111in}{2.450700in}}%
\pgfpathlineto{\pgfqpoint{1.657366in}{2.388941in}}%
\pgfpathlineto{\pgfqpoint{1.706622in}{2.323321in}}%
\pgfpathlineto{\pgfqpoint{1.755877in}{2.253842in}}%
\pgfpathlineto{\pgfqpoint{1.805132in}{2.180502in}}%
\pgfpathlineto{\pgfqpoint{1.854387in}{2.103303in}}%
\pgfpathlineto{\pgfqpoint{1.903643in}{2.029963in}}%
\pgfpathlineto{\pgfqpoint{1.952898in}{1.960484in}}%
\pgfpathlineto{\pgfqpoint{2.002153in}{1.894864in}}%
\pgfpathlineto{\pgfqpoint{2.051408in}{1.833105in}}%
\pgfpathlineto{\pgfqpoint{2.100664in}{1.775205in}}%
\pgfpathlineto{\pgfqpoint{2.149919in}{1.721165in}}%
\pgfpathlineto{\pgfqpoint{2.199174in}{1.670986in}}%
\pgfpathlineto{\pgfqpoint{2.248429in}{1.624666in}}%
\pgfpathlineto{\pgfqpoint{2.297685in}{1.582206in}}%
\pgfpathlineto{\pgfqpoint{2.346940in}{1.543607in}}%
\pgfpathlineto{\pgfqpoint{2.396195in}{1.508867in}}%
\pgfpathlineto{\pgfqpoint{2.445450in}{1.477987in}}%
\pgfpathlineto{\pgfqpoint{2.494706in}{1.450967in}}%
\pgfpathlineto{\pgfqpoint{2.543961in}{1.427807in}}%
\pgfpathlineto{\pgfqpoint{2.593216in}{1.408507in}}%
\pgfpathlineto{\pgfqpoint{2.642471in}{1.393068in}}%
\pgfpathlineto{\pgfqpoint{2.691727in}{1.381488in}}%
\pgfpathlineto{\pgfqpoint{2.740982in}{1.373768in}}%
\pgfpathlineto{\pgfqpoint{2.790237in}{1.369908in}}%
\pgfpathlineto{\pgfqpoint{2.839492in}{1.369908in}}%
\pgfpathlineto{\pgfqpoint{2.888748in}{1.369908in}}%
\pgfpathlineto{\pgfqpoint{2.938003in}{1.369908in}}%
\pgfpathlineto{\pgfqpoint{2.987258in}{1.369908in}}%
\pgfpathlineto{\pgfqpoint{3.036513in}{1.369908in}}%
\pgfpathlineto{\pgfqpoint{3.085769in}{1.369908in}}%
\pgfpathlineto{\pgfqpoint{3.135024in}{1.369908in}}%
\pgfpathlineto{\pgfqpoint{3.184279in}{1.369908in}}%
\pgfpathlineto{\pgfqpoint{3.233534in}{1.369908in}}%
\pgfpathlineto{\pgfqpoint{3.282790in}{1.369908in}}%
\pgfpathlineto{\pgfqpoint{3.332045in}{1.369908in}}%
\pgfpathlineto{\pgfqpoint{3.332045in}{1.370801in}}%
\pgfpathlineto{\pgfqpoint{3.332045in}{1.370801in}}%
\pgfpathlineto{\pgfqpoint{3.282790in}{1.370801in}}%
\pgfpathlineto{\pgfqpoint{3.233534in}{1.370801in}}%
\pgfpathlineto{\pgfqpoint{3.184279in}{1.370801in}}%
\pgfpathlineto{\pgfqpoint{3.135024in}{1.370801in}}%
\pgfpathlineto{\pgfqpoint{3.085769in}{1.370801in}}%
\pgfpathlineto{\pgfqpoint{3.036513in}{1.370801in}}%
\pgfpathlineto{\pgfqpoint{2.987258in}{1.370801in}}%
\pgfpathlineto{\pgfqpoint{2.938003in}{1.370801in}}%
\pgfpathlineto{\pgfqpoint{2.888748in}{1.370801in}}%
\pgfpathlineto{\pgfqpoint{2.839492in}{1.370801in}}%
\pgfpathlineto{\pgfqpoint{2.790237in}{1.370801in}}%
\pgfpathlineto{\pgfqpoint{2.740982in}{1.374661in}}%
\pgfpathlineto{\pgfqpoint{2.691727in}{1.382381in}}%
\pgfpathlineto{\pgfqpoint{2.642471in}{1.393961in}}%
\pgfpathlineto{\pgfqpoint{2.593216in}{1.409401in}}%
\pgfpathlineto{\pgfqpoint{2.543961in}{1.428701in}}%
\pgfpathlineto{\pgfqpoint{2.494706in}{1.451861in}}%
\pgfpathlineto{\pgfqpoint{2.445450in}{1.478880in}}%
\pgfpathlineto{\pgfqpoint{2.396195in}{1.509760in}}%
\pgfpathlineto{\pgfqpoint{2.346940in}{1.544500in}}%
\pgfpathlineto{\pgfqpoint{2.297685in}{1.583100in}}%
\pgfpathlineto{\pgfqpoint{2.248429in}{1.625559in}}%
\pgfpathlineto{\pgfqpoint{2.199174in}{1.671879in}}%
\pgfpathlineto{\pgfqpoint{2.149919in}{1.722059in}}%
\pgfpathlineto{\pgfqpoint{2.100664in}{1.776098in}}%
\pgfpathlineto{\pgfqpoint{2.051408in}{1.833998in}}%
\pgfpathlineto{\pgfqpoint{2.002153in}{1.895757in}}%
\pgfpathlineto{\pgfqpoint{1.952898in}{1.961377in}}%
\pgfpathlineto{\pgfqpoint{1.903643in}{2.030857in}}%
\pgfpathlineto{\pgfqpoint{1.854387in}{2.104196in}}%
\pgfpathlineto{\pgfqpoint{1.805132in}{2.181395in}}%
\pgfpathlineto{\pgfqpoint{1.755877in}{2.254735in}}%
\pgfpathlineto{\pgfqpoint{1.706622in}{2.324214in}}%
\pgfpathlineto{\pgfqpoint{1.657366in}{2.389834in}}%
\pgfpathlineto{\pgfqpoint{1.608111in}{2.451594in}}%
\pgfpathlineto{\pgfqpoint{1.558856in}{2.509493in}}%
\pgfpathlineto{\pgfqpoint{1.509601in}{2.563533in}}%
\pgfpathlineto{\pgfqpoint{1.460345in}{2.613712in}}%
\pgfpathlineto{\pgfqpoint{1.411090in}{2.660032in}}%
\pgfpathlineto{\pgfqpoint{1.361835in}{2.702492in}}%
\pgfpathlineto{\pgfqpoint{1.312580in}{2.741092in}}%
\pgfpathlineto{\pgfqpoint{1.263324in}{2.775831in}}%
\pgfpathlineto{\pgfqpoint{1.214069in}{2.806711in}}%
\pgfpathlineto{\pgfqpoint{1.164814in}{2.833731in}}%
\pgfpathlineto{\pgfqpoint{1.115559in}{2.856891in}}%
\pgfpathlineto{\pgfqpoint{1.066303in}{2.876191in}}%
\pgfpathlineto{\pgfqpoint{1.017048in}{2.891631in}}%
\pgfpathlineto{\pgfqpoint{0.967793in}{2.903210in}}%
\pgfpathlineto{\pgfqpoint{0.918538in}{2.910930in}}%
\pgfpathlineto{\pgfqpoint{0.869282in}{2.914790in}}%
\pgfpathlineto{\pgfqpoint{0.820027in}{2.914790in}}%
\pgfpathlineto{\pgfqpoint{0.770772in}{2.914790in}}%
\pgfpathlineto{\pgfqpoint{0.721517in}{2.914790in}}%
\pgfpathlineto{\pgfqpoint{0.672261in}{2.914790in}}%
\pgfpathlineto{\pgfqpoint{0.623006in}{2.914790in}}%
\pgfpathlineto{\pgfqpoint{0.573751in}{2.914790in}}%
\pgfpathlineto{\pgfqpoint{0.524496in}{2.914790in}}%
\pgfpathlineto{\pgfqpoint{0.475240in}{2.914790in}}%
\pgfpathlineto{\pgfqpoint{0.425985in}{2.914790in}}%
\pgfpathlineto{\pgfqpoint{0.376730in}{2.914790in}}%
\pgfpathlineto{\pgfqpoint{0.327475in}{2.914790in}}%
\pgfpathlineto{\pgfqpoint{0.327475in}{2.914790in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.111146in}{0.010000in}}{\pgfqpoint{3.437228in}{3.640000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.341176,0.858824}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.341176,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.327475in}{2.625111in}}{\pgfqpoint{3.332045in}{2.919257in}}{%
\pgfpathmoveto{\pgfqpoint{0.327475in}{2.919257in}}%
\pgfpathlineto{\pgfqpoint{0.327475in}{2.914790in}}%
\pgfpathlineto{\pgfqpoint{0.376730in}{2.914790in}}%
\pgfpathlineto{\pgfqpoint{0.425985in}{2.914790in}}%
\pgfpathlineto{\pgfqpoint{0.475240in}{2.914790in}}%
\pgfpathlineto{\pgfqpoint{0.524496in}{2.914790in}}%
\pgfpathlineto{\pgfqpoint{0.573751in}{2.914790in}}%
\pgfpathlineto{\pgfqpoint{0.623006in}{2.914790in}}%
\pgfpathlineto{\pgfqpoint{0.672261in}{2.914790in}}%
\pgfpathlineto{\pgfqpoint{0.721517in}{2.914790in}}%
\pgfpathlineto{\pgfqpoint{0.770772in}{2.914790in}}%
\pgfpathlineto{\pgfqpoint{0.820027in}{2.914790in}}%
\pgfpathlineto{\pgfqpoint{0.869282in}{2.914790in}}%
\pgfpathlineto{\pgfqpoint{0.918538in}{2.914066in}}%
\pgfpathlineto{\pgfqpoint{0.967793in}{2.912618in}}%
\pgfpathlineto{\pgfqpoint{1.017048in}{2.910445in}}%
\pgfpathlineto{\pgfqpoint{1.066303in}{2.907548in}}%
\pgfpathlineto{\pgfqpoint{1.115559in}{2.903927in}}%
\pgfpathlineto{\pgfqpoint{1.164814in}{2.899582in}}%
\pgfpathlineto{\pgfqpoint{1.214069in}{2.894513in}}%
\pgfpathlineto{\pgfqpoint{1.263324in}{2.888719in}}%
\pgfpathlineto{\pgfqpoint{1.312580in}{2.882201in}}%
\pgfpathlineto{\pgfqpoint{1.361835in}{2.874959in}}%
\pgfpathlineto{\pgfqpoint{1.411090in}{2.866993in}}%
\pgfpathlineto{\pgfqpoint{1.460345in}{2.858303in}}%
\pgfpathlineto{\pgfqpoint{1.509601in}{2.848888in}}%
\pgfpathlineto{\pgfqpoint{1.558856in}{2.838750in}}%
\pgfpathlineto{\pgfqpoint{1.608111in}{2.827887in}}%
\pgfpathlineto{\pgfqpoint{1.657366in}{2.816299in}}%
\pgfpathlineto{\pgfqpoint{1.706622in}{2.803988in}}%
\pgfpathlineto{\pgfqpoint{1.755877in}{2.790952in}}%
\pgfpathlineto{\pgfqpoint{1.805132in}{2.777193in}}%
\pgfpathlineto{\pgfqpoint{1.854387in}{2.762709in}}%
\pgfpathlineto{\pgfqpoint{1.903643in}{2.748949in}}%
\pgfpathlineto{\pgfqpoint{1.952898in}{2.735913in}}%
\pgfpathlineto{\pgfqpoint{2.002153in}{2.723602in}}%
\pgfpathlineto{\pgfqpoint{2.051408in}{2.712015in}}%
\pgfpathlineto{\pgfqpoint{2.100664in}{2.701152in}}%
\pgfpathlineto{\pgfqpoint{2.149919in}{2.691013in}}%
\pgfpathlineto{\pgfqpoint{2.199174in}{2.681598in}}%
\pgfpathlineto{\pgfqpoint{2.248429in}{2.672908in}}%
\pgfpathlineto{\pgfqpoint{2.297685in}{2.664942in}}%
\pgfpathlineto{\pgfqpoint{2.346940in}{2.657700in}}%
\pgfpathlineto{\pgfqpoint{2.396195in}{2.651182in}}%
\pgfpathlineto{\pgfqpoint{2.445450in}{2.645388in}}%
\pgfpathlineto{\pgfqpoint{2.494706in}{2.640319in}}%
\pgfpathlineto{\pgfqpoint{2.543961in}{2.635974in}}%
\pgfpathlineto{\pgfqpoint{2.593216in}{2.632353in}}%
\pgfpathlineto{\pgfqpoint{2.642471in}{2.629456in}}%
\pgfpathlineto{\pgfqpoint{2.691727in}{2.627284in}}%
\pgfpathlineto{\pgfqpoint{2.740982in}{2.625835in}}%
\pgfpathlineto{\pgfqpoint{2.790237in}{2.625111in}}%
\pgfpathlineto{\pgfqpoint{2.839492in}{2.625111in}}%
\pgfpathlineto{\pgfqpoint{2.888748in}{2.625111in}}%
\pgfpathlineto{\pgfqpoint{2.938003in}{2.625111in}}%
\pgfpathlineto{\pgfqpoint{2.987258in}{2.625111in}}%
\pgfpathlineto{\pgfqpoint{3.036513in}{2.625111in}}%
\pgfpathlineto{\pgfqpoint{3.085769in}{2.625111in}}%
\pgfpathlineto{\pgfqpoint{3.135024in}{2.625111in}}%
\pgfpathlineto{\pgfqpoint{3.184279in}{2.625111in}}%
\pgfpathlineto{\pgfqpoint{3.233534in}{2.625111in}}%
\pgfpathlineto{\pgfqpoint{3.282790in}{2.625111in}}%
\pgfpathlineto{\pgfqpoint{3.332045in}{2.625111in}}%
\pgfpathlineto{\pgfqpoint{3.332045in}{2.629578in}}%
\pgfpathlineto{\pgfqpoint{3.332045in}{2.629578in}}%
\pgfpathlineto{\pgfqpoint{3.282790in}{2.629578in}}%
\pgfpathlineto{\pgfqpoint{3.233534in}{2.629578in}}%
\pgfpathlineto{\pgfqpoint{3.184279in}{2.629578in}}%
\pgfpathlineto{\pgfqpoint{3.135024in}{2.629578in}}%
\pgfpathlineto{\pgfqpoint{3.085769in}{2.629578in}}%
\pgfpathlineto{\pgfqpoint{3.036513in}{2.629578in}}%
\pgfpathlineto{\pgfqpoint{2.987258in}{2.629578in}}%
\pgfpathlineto{\pgfqpoint{2.938003in}{2.629578in}}%
\pgfpathlineto{\pgfqpoint{2.888748in}{2.629578in}}%
\pgfpathlineto{\pgfqpoint{2.839492in}{2.629578in}}%
\pgfpathlineto{\pgfqpoint{2.790237in}{2.629578in}}%
\pgfpathlineto{\pgfqpoint{2.740982in}{2.630302in}}%
\pgfpathlineto{\pgfqpoint{2.691727in}{2.631750in}}%
\pgfpathlineto{\pgfqpoint{2.642471in}{2.633923in}}%
\pgfpathlineto{\pgfqpoint{2.593216in}{2.636820in}}%
\pgfpathlineto{\pgfqpoint{2.543961in}{2.640441in}}%
\pgfpathlineto{\pgfqpoint{2.494706in}{2.644786in}}%
\pgfpathlineto{\pgfqpoint{2.445450in}{2.649855in}}%
\pgfpathlineto{\pgfqpoint{2.396195in}{2.655649in}}%
\pgfpathlineto{\pgfqpoint{2.346940in}{2.662167in}}%
\pgfpathlineto{\pgfqpoint{2.297685in}{2.669409in}}%
\pgfpathlineto{\pgfqpoint{2.248429in}{2.677375in}}%
\pgfpathlineto{\pgfqpoint{2.199174in}{2.686065in}}%
\pgfpathlineto{\pgfqpoint{2.149919in}{2.695480in}}%
\pgfpathlineto{\pgfqpoint{2.100664in}{2.705619in}}%
\pgfpathlineto{\pgfqpoint{2.051408in}{2.716482in}}%
\pgfpathlineto{\pgfqpoint{2.002153in}{2.728069in}}%
\pgfpathlineto{\pgfqpoint{1.952898in}{2.740380in}}%
\pgfpathlineto{\pgfqpoint{1.903643in}{2.753416in}}%
\pgfpathlineto{\pgfqpoint{1.854387in}{2.767176in}}%
\pgfpathlineto{\pgfqpoint{1.805132in}{2.781660in}}%
\pgfpathlineto{\pgfqpoint{1.755877in}{2.795419in}}%
\pgfpathlineto{\pgfqpoint{1.706622in}{2.808455in}}%
\pgfpathlineto{\pgfqpoint{1.657366in}{2.820766in}}%
\pgfpathlineto{\pgfqpoint{1.608111in}{2.832353in}}%
\pgfpathlineto{\pgfqpoint{1.558856in}{2.843216in}}%
\pgfpathlineto{\pgfqpoint{1.509601in}{2.853355in}}%
\pgfpathlineto{\pgfqpoint{1.460345in}{2.862770in}}%
\pgfpathlineto{\pgfqpoint{1.411090in}{2.871460in}}%
\pgfpathlineto{\pgfqpoint{1.361835in}{2.879426in}}%
\pgfpathlineto{\pgfqpoint{1.312580in}{2.886668in}}%
\pgfpathlineto{\pgfqpoint{1.263324in}{2.893186in}}%
\pgfpathlineto{\pgfqpoint{1.214069in}{2.898980in}}%
\pgfpathlineto{\pgfqpoint{1.164814in}{2.904049in}}%
\pgfpathlineto{\pgfqpoint{1.115559in}{2.908394in}}%
\pgfpathlineto{\pgfqpoint{1.066303in}{2.912015in}}%
\pgfpathlineto{\pgfqpoint{1.017048in}{2.914912in}}%
\pgfpathlineto{\pgfqpoint{0.967793in}{2.917085in}}%
\pgfpathlineto{\pgfqpoint{0.918538in}{2.918533in}}%
\pgfpathlineto{\pgfqpoint{0.869282in}{2.919257in}}%
\pgfpathlineto{\pgfqpoint{0.820027in}{2.919257in}}%
\pgfpathlineto{\pgfqpoint{0.770772in}{2.919257in}}%
\pgfpathlineto{\pgfqpoint{0.721517in}{2.919257in}}%
\pgfpathlineto{\pgfqpoint{0.672261in}{2.919257in}}%
\pgfpathlineto{\pgfqpoint{0.623006in}{2.919257in}}%
\pgfpathlineto{\pgfqpoint{0.573751in}{2.919257in}}%
\pgfpathlineto{\pgfqpoint{0.524496in}{2.919257in}}%
\pgfpathlineto{\pgfqpoint{0.475240in}{2.919257in}}%
\pgfpathlineto{\pgfqpoint{0.425985in}{2.919257in}}%
\pgfpathlineto{\pgfqpoint{0.376730in}{2.919257in}}%
\pgfpathlineto{\pgfqpoint{0.327475in}{2.919257in}}%
\pgfpathlineto{\pgfqpoint{0.327475in}{2.919257in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.111146in}{0.010000in}}{\pgfqpoint{3.437228in}{3.640000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858824,0.341176,0.549020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.858824,0.341176,0.549020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.327475in}{1.370801in}}{\pgfqpoint{3.332045in}{3.023560in}}{%
\pgfpathmoveto{\pgfqpoint{0.327475in}{3.023560in}}%
\pgfpathlineto{\pgfqpoint{0.327475in}{3.022666in}}%
\pgfpathlineto{\pgfqpoint{0.376730in}{3.022666in}}%
\pgfpathlineto{\pgfqpoint{0.425985in}{3.022666in}}%
\pgfpathlineto{\pgfqpoint{0.475240in}{3.022666in}}%
\pgfpathlineto{\pgfqpoint{0.524496in}{3.022666in}}%
\pgfpathlineto{\pgfqpoint{0.573751in}{3.022666in}}%
\pgfpathlineto{\pgfqpoint{0.623006in}{3.022666in}}%
\pgfpathlineto{\pgfqpoint{0.672261in}{3.022666in}}%
\pgfpathlineto{\pgfqpoint{0.721517in}{3.022666in}}%
\pgfpathlineto{\pgfqpoint{0.770772in}{3.022666in}}%
\pgfpathlineto{\pgfqpoint{0.820027in}{3.022666in}}%
\pgfpathlineto{\pgfqpoint{0.869282in}{3.022666in}}%
\pgfpathlineto{\pgfqpoint{0.918538in}{3.018537in}}%
\pgfpathlineto{\pgfqpoint{0.967793in}{3.010277in}}%
\pgfpathlineto{\pgfqpoint{1.017048in}{2.997888in}}%
\pgfpathlineto{\pgfqpoint{1.066303in}{2.981370in}}%
\pgfpathlineto{\pgfqpoint{1.115559in}{2.960721in}}%
\pgfpathlineto{\pgfqpoint{1.164814in}{2.935943in}}%
\pgfpathlineto{\pgfqpoint{1.214069in}{2.907036in}}%
\pgfpathlineto{\pgfqpoint{1.263324in}{2.873999in}}%
\pgfpathlineto{\pgfqpoint{1.312580in}{2.836832in}}%
\pgfpathlineto{\pgfqpoint{1.361835in}{2.795535in}}%
\pgfpathlineto{\pgfqpoint{1.411090in}{2.750109in}}%
\pgfpathlineto{\pgfqpoint{1.460345in}{2.700553in}}%
\pgfpathlineto{\pgfqpoint{1.509601in}{2.646867in}}%
\pgfpathlineto{\pgfqpoint{1.558856in}{2.589052in}}%
\pgfpathlineto{\pgfqpoint{1.608111in}{2.527107in}}%
\pgfpathlineto{\pgfqpoint{1.657366in}{2.461032in}}%
\pgfpathlineto{\pgfqpoint{1.706622in}{2.390828in}}%
\pgfpathlineto{\pgfqpoint{1.755877in}{2.316494in}}%
\pgfpathlineto{\pgfqpoint{1.805132in}{2.238030in}}%
\pgfpathlineto{\pgfqpoint{1.854387in}{2.155437in}}%
\pgfpathlineto{\pgfqpoint{1.903643in}{2.076974in}}%
\pgfpathlineto{\pgfqpoint{1.952898in}{2.002640in}}%
\pgfpathlineto{\pgfqpoint{2.002153in}{1.932435in}}%
\pgfpathlineto{\pgfqpoint{2.051408in}{1.866361in}}%
\pgfpathlineto{\pgfqpoint{2.100664in}{1.804416in}}%
\pgfpathlineto{\pgfqpoint{2.149919in}{1.746600in}}%
\pgfpathlineto{\pgfqpoint{2.199174in}{1.692915in}}%
\pgfpathlineto{\pgfqpoint{2.248429in}{1.643359in}}%
\pgfpathlineto{\pgfqpoint{2.297685in}{1.597933in}}%
\pgfpathlineto{\pgfqpoint{2.346940in}{1.556636in}}%
\pgfpathlineto{\pgfqpoint{2.396195in}{1.519469in}}%
\pgfpathlineto{\pgfqpoint{2.445450in}{1.486432in}}%
\pgfpathlineto{\pgfqpoint{2.494706in}{1.457524in}}%
\pgfpathlineto{\pgfqpoint{2.543961in}{1.432746in}}%
\pgfpathlineto{\pgfqpoint{2.593216in}{1.412098in}}%
\pgfpathlineto{\pgfqpoint{2.642471in}{1.395579in}}%
\pgfpathlineto{\pgfqpoint{2.691727in}{1.383190in}}%
\pgfpathlineto{\pgfqpoint{2.740982in}{1.374931in}}%
\pgfpathlineto{\pgfqpoint{2.790237in}{1.370801in}}%
\pgfpathlineto{\pgfqpoint{2.839492in}{1.370801in}}%
\pgfpathlineto{\pgfqpoint{2.888748in}{1.370801in}}%
\pgfpathlineto{\pgfqpoint{2.938003in}{1.370801in}}%
\pgfpathlineto{\pgfqpoint{2.987258in}{1.370801in}}%
\pgfpathlineto{\pgfqpoint{3.036513in}{1.370801in}}%
\pgfpathlineto{\pgfqpoint{3.085769in}{1.370801in}}%
\pgfpathlineto{\pgfqpoint{3.135024in}{1.370801in}}%
\pgfpathlineto{\pgfqpoint{3.184279in}{1.370801in}}%
\pgfpathlineto{\pgfqpoint{3.233534in}{1.370801in}}%
\pgfpathlineto{\pgfqpoint{3.282790in}{1.370801in}}%
\pgfpathlineto{\pgfqpoint{3.332045in}{1.370801in}}%
\pgfpathlineto{\pgfqpoint{3.332045in}{1.371694in}}%
\pgfpathlineto{\pgfqpoint{3.332045in}{1.371694in}}%
\pgfpathlineto{\pgfqpoint{3.282790in}{1.371694in}}%
\pgfpathlineto{\pgfqpoint{3.233534in}{1.371694in}}%
\pgfpathlineto{\pgfqpoint{3.184279in}{1.371694in}}%
\pgfpathlineto{\pgfqpoint{3.135024in}{1.371694in}}%
\pgfpathlineto{\pgfqpoint{3.085769in}{1.371694in}}%
\pgfpathlineto{\pgfqpoint{3.036513in}{1.371694in}}%
\pgfpathlineto{\pgfqpoint{2.987258in}{1.371694in}}%
\pgfpathlineto{\pgfqpoint{2.938003in}{1.371694in}}%
\pgfpathlineto{\pgfqpoint{2.888748in}{1.371694in}}%
\pgfpathlineto{\pgfqpoint{2.839492in}{1.371694in}}%
\pgfpathlineto{\pgfqpoint{2.790237in}{1.371694in}}%
\pgfpathlineto{\pgfqpoint{2.740982in}{1.375824in}}%
\pgfpathlineto{\pgfqpoint{2.691727in}{1.384083in}}%
\pgfpathlineto{\pgfqpoint{2.642471in}{1.396472in}}%
\pgfpathlineto{\pgfqpoint{2.593216in}{1.412991in}}%
\pgfpathlineto{\pgfqpoint{2.543961in}{1.433639in}}%
\pgfpathlineto{\pgfqpoint{2.494706in}{1.458417in}}%
\pgfpathlineto{\pgfqpoint{2.445450in}{1.487325in}}%
\pgfpathlineto{\pgfqpoint{2.396195in}{1.520362in}}%
\pgfpathlineto{\pgfqpoint{2.346940in}{1.557529in}}%
\pgfpathlineto{\pgfqpoint{2.297685in}{1.598826in}}%
\pgfpathlineto{\pgfqpoint{2.248429in}{1.644252in}}%
\pgfpathlineto{\pgfqpoint{2.199174in}{1.693808in}}%
\pgfpathlineto{\pgfqpoint{2.149919in}{1.747494in}}%
\pgfpathlineto{\pgfqpoint{2.100664in}{1.805309in}}%
\pgfpathlineto{\pgfqpoint{2.051408in}{1.867254in}}%
\pgfpathlineto{\pgfqpoint{2.002153in}{1.933329in}}%
\pgfpathlineto{\pgfqpoint{1.952898in}{2.003533in}}%
\pgfpathlineto{\pgfqpoint{1.903643in}{2.077867in}}%
\pgfpathlineto{\pgfqpoint{1.854387in}{2.156331in}}%
\pgfpathlineto{\pgfqpoint{1.805132in}{2.238924in}}%
\pgfpathlineto{\pgfqpoint{1.755877in}{2.317387in}}%
\pgfpathlineto{\pgfqpoint{1.706622in}{2.391721in}}%
\pgfpathlineto{\pgfqpoint{1.657366in}{2.461926in}}%
\pgfpathlineto{\pgfqpoint{1.608111in}{2.528000in}}%
\pgfpathlineto{\pgfqpoint{1.558856in}{2.589945in}}%
\pgfpathlineto{\pgfqpoint{1.509601in}{2.647760in}}%
\pgfpathlineto{\pgfqpoint{1.460345in}{2.701446in}}%
\pgfpathlineto{\pgfqpoint{1.411090in}{2.751002in}}%
\pgfpathlineto{\pgfqpoint{1.361835in}{2.796428in}}%
\pgfpathlineto{\pgfqpoint{1.312580in}{2.837725in}}%
\pgfpathlineto{\pgfqpoint{1.263324in}{2.874892in}}%
\pgfpathlineto{\pgfqpoint{1.214069in}{2.907929in}}%
\pgfpathlineto{\pgfqpoint{1.164814in}{2.936837in}}%
\pgfpathlineto{\pgfqpoint{1.115559in}{2.961615in}}%
\pgfpathlineto{\pgfqpoint{1.066303in}{2.982263in}}%
\pgfpathlineto{\pgfqpoint{1.017048in}{2.998782in}}%
\pgfpathlineto{\pgfqpoint{0.967793in}{3.011171in}}%
\pgfpathlineto{\pgfqpoint{0.918538in}{3.019430in}}%
\pgfpathlineto{\pgfqpoint{0.869282in}{3.023560in}}%
\pgfpathlineto{\pgfqpoint{0.820027in}{3.023560in}}%
\pgfpathlineto{\pgfqpoint{0.770772in}{3.023560in}}%
\pgfpathlineto{\pgfqpoint{0.721517in}{3.023560in}}%
\pgfpathlineto{\pgfqpoint{0.672261in}{3.023560in}}%
\pgfpathlineto{\pgfqpoint{0.623006in}{3.023560in}}%
\pgfpathlineto{\pgfqpoint{0.573751in}{3.023560in}}%
\pgfpathlineto{\pgfqpoint{0.524496in}{3.023560in}}%
\pgfpathlineto{\pgfqpoint{0.475240in}{3.023560in}}%
\pgfpathlineto{\pgfqpoint{0.425985in}{3.023560in}}%
\pgfpathlineto{\pgfqpoint{0.376730in}{3.023560in}}%
\pgfpathlineto{\pgfqpoint{0.327475in}{3.023560in}}%
\pgfpathlineto{\pgfqpoint{0.327475in}{3.023560in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.111146in}{0.010000in}}{\pgfqpoint{3.437228in}{3.640000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341176,0.858824,0.529412}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.341176,0.858824,0.529412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.327475in}{1.371694in}}{\pgfqpoint{3.332045in}{3.142156in}}{%
\pgfpathmoveto{\pgfqpoint{0.327475in}{3.142156in}}%
\pgfpathlineto{\pgfqpoint{0.327475in}{3.126969in}}%
\pgfpathlineto{\pgfqpoint{0.376730in}{3.126969in}}%
\pgfpathlineto{\pgfqpoint{0.425985in}{3.126969in}}%
\pgfpathlineto{\pgfqpoint{0.475240in}{3.126969in}}%
\pgfpathlineto{\pgfqpoint{0.524496in}{3.126969in}}%
\pgfpathlineto{\pgfqpoint{0.573751in}{3.126969in}}%
\pgfpathlineto{\pgfqpoint{0.623006in}{3.126969in}}%
\pgfpathlineto{\pgfqpoint{0.672261in}{3.126969in}}%
\pgfpathlineto{\pgfqpoint{0.721517in}{3.126969in}}%
\pgfpathlineto{\pgfqpoint{0.770772in}{3.126969in}}%
\pgfpathlineto{\pgfqpoint{0.820027in}{3.126969in}}%
\pgfpathlineto{\pgfqpoint{0.869282in}{3.126969in}}%
\pgfpathlineto{\pgfqpoint{0.918538in}{3.122581in}}%
\pgfpathlineto{\pgfqpoint{0.967793in}{3.113804in}}%
\pgfpathlineto{\pgfqpoint{1.017048in}{3.100640in}}%
\pgfpathlineto{\pgfqpoint{1.066303in}{3.083087in}}%
\pgfpathlineto{\pgfqpoint{1.115559in}{3.061146in}}%
\pgfpathlineto{\pgfqpoint{1.164814in}{3.034817in}}%
\pgfpathlineto{\pgfqpoint{1.214069in}{3.004100in}}%
\pgfpathlineto{\pgfqpoint{1.263324in}{2.968994in}}%
\pgfpathlineto{\pgfqpoint{1.312580in}{2.929501in}}%
\pgfpathlineto{\pgfqpoint{1.361835in}{2.885619in}}%
\pgfpathlineto{\pgfqpoint{1.411090in}{2.837349in}}%
\pgfpathlineto{\pgfqpoint{1.460345in}{2.784690in}}%
\pgfpathlineto{\pgfqpoint{1.509601in}{2.727644in}}%
\pgfpathlineto{\pgfqpoint{1.558856in}{2.666209in}}%
\pgfpathlineto{\pgfqpoint{1.608111in}{2.600387in}}%
\pgfpathlineto{\pgfqpoint{1.657366in}{2.530176in}}%
\pgfpathlineto{\pgfqpoint{1.706622in}{2.455576in}}%
\pgfpathlineto{\pgfqpoint{1.755877in}{2.376589in}}%
\pgfpathlineto{\pgfqpoint{1.805132in}{2.293214in}}%
\pgfpathlineto{\pgfqpoint{1.854387in}{2.205450in}}%
\pgfpathlineto{\pgfqpoint{1.903643in}{2.122074in}}%
\pgfpathlineto{\pgfqpoint{1.952898in}{2.043087in}}%
\pgfpathlineto{\pgfqpoint{2.002153in}{1.968488in}}%
\pgfpathlineto{\pgfqpoint{2.051408in}{1.898277in}}%
\pgfpathlineto{\pgfqpoint{2.100664in}{1.832454in}}%
\pgfpathlineto{\pgfqpoint{2.149919in}{1.771019in}}%
\pgfpathlineto{\pgfqpoint{2.199174in}{1.713973in}}%
\pgfpathlineto{\pgfqpoint{2.248429in}{1.661315in}}%
\pgfpathlineto{\pgfqpoint{2.297685in}{1.613045in}}%
\pgfpathlineto{\pgfqpoint{2.346940in}{1.569163in}}%
\pgfpathlineto{\pgfqpoint{2.396195in}{1.529669in}}%
\pgfpathlineto{\pgfqpoint{2.445450in}{1.494564in}}%
\pgfpathlineto{\pgfqpoint{2.494706in}{1.463846in}}%
\pgfpathlineto{\pgfqpoint{2.543961in}{1.437517in}}%
\pgfpathlineto{\pgfqpoint{2.593216in}{1.415576in}}%
\pgfpathlineto{\pgfqpoint{2.642471in}{1.398024in}}%
\pgfpathlineto{\pgfqpoint{2.691727in}{1.384859in}}%
\pgfpathlineto{\pgfqpoint{2.740982in}{1.376083in}}%
\pgfpathlineto{\pgfqpoint{2.790237in}{1.371694in}}%
\pgfpathlineto{\pgfqpoint{2.839492in}{1.371694in}}%
\pgfpathlineto{\pgfqpoint{2.888748in}{1.371694in}}%
\pgfpathlineto{\pgfqpoint{2.938003in}{1.371694in}}%
\pgfpathlineto{\pgfqpoint{2.987258in}{1.371694in}}%
\pgfpathlineto{\pgfqpoint{3.036513in}{1.371694in}}%
\pgfpathlineto{\pgfqpoint{3.085769in}{1.371694in}}%
\pgfpathlineto{\pgfqpoint{3.135024in}{1.371694in}}%
\pgfpathlineto{\pgfqpoint{3.184279in}{1.371694in}}%
\pgfpathlineto{\pgfqpoint{3.233534in}{1.371694in}}%
\pgfpathlineto{\pgfqpoint{3.282790in}{1.371694in}}%
\pgfpathlineto{\pgfqpoint{3.332045in}{1.371694in}}%
\pgfpathlineto{\pgfqpoint{3.332045in}{1.386882in}}%
\pgfpathlineto{\pgfqpoint{3.332045in}{1.386882in}}%
\pgfpathlineto{\pgfqpoint{3.282790in}{1.386882in}}%
\pgfpathlineto{\pgfqpoint{3.233534in}{1.386882in}}%
\pgfpathlineto{\pgfqpoint{3.184279in}{1.386882in}}%
\pgfpathlineto{\pgfqpoint{3.135024in}{1.386882in}}%
\pgfpathlineto{\pgfqpoint{3.085769in}{1.386882in}}%
\pgfpathlineto{\pgfqpoint{3.036513in}{1.386882in}}%
\pgfpathlineto{\pgfqpoint{2.987258in}{1.386882in}}%
\pgfpathlineto{\pgfqpoint{2.938003in}{1.386882in}}%
\pgfpathlineto{\pgfqpoint{2.888748in}{1.386882in}}%
\pgfpathlineto{\pgfqpoint{2.839492in}{1.386882in}}%
\pgfpathlineto{\pgfqpoint{2.790237in}{1.386882in}}%
\pgfpathlineto{\pgfqpoint{2.740982in}{1.391270in}}%
\pgfpathlineto{\pgfqpoint{2.691727in}{1.400047in}}%
\pgfpathlineto{\pgfqpoint{2.642471in}{1.413211in}}%
\pgfpathlineto{\pgfqpoint{2.593216in}{1.430764in}}%
\pgfpathlineto{\pgfqpoint{2.543961in}{1.452705in}}%
\pgfpathlineto{\pgfqpoint{2.494706in}{1.479034in}}%
\pgfpathlineto{\pgfqpoint{2.445450in}{1.509751in}}%
\pgfpathlineto{\pgfqpoint{2.396195in}{1.544857in}}%
\pgfpathlineto{\pgfqpoint{2.346940in}{1.584350in}}%
\pgfpathlineto{\pgfqpoint{2.297685in}{1.628232in}}%
\pgfpathlineto{\pgfqpoint{2.248429in}{1.676502in}}%
\pgfpathlineto{\pgfqpoint{2.199174in}{1.729161in}}%
\pgfpathlineto{\pgfqpoint{2.149919in}{1.786207in}}%
\pgfpathlineto{\pgfqpoint{2.100664in}{1.847642in}}%
\pgfpathlineto{\pgfqpoint{2.051408in}{1.913464in}}%
\pgfpathlineto{\pgfqpoint{2.002153in}{1.983675in}}%
\pgfpathlineto{\pgfqpoint{1.952898in}{2.058274in}}%
\pgfpathlineto{\pgfqpoint{1.903643in}{2.137262in}}%
\pgfpathlineto{\pgfqpoint{1.854387in}{2.220637in}}%
\pgfpathlineto{\pgfqpoint{1.805132in}{2.308401in}}%
\pgfpathlineto{\pgfqpoint{1.755877in}{2.391777in}}%
\pgfpathlineto{\pgfqpoint{1.706622in}{2.470764in}}%
\pgfpathlineto{\pgfqpoint{1.657366in}{2.545363in}}%
\pgfpathlineto{\pgfqpoint{1.608111in}{2.615574in}}%
\pgfpathlineto{\pgfqpoint{1.558856in}{2.681397in}}%
\pgfpathlineto{\pgfqpoint{1.509601in}{2.742831in}}%
\pgfpathlineto{\pgfqpoint{1.460345in}{2.799878in}}%
\pgfpathlineto{\pgfqpoint{1.411090in}{2.852536in}}%
\pgfpathlineto{\pgfqpoint{1.361835in}{2.900806in}}%
\pgfpathlineto{\pgfqpoint{1.312580in}{2.944688in}}%
\pgfpathlineto{\pgfqpoint{1.263324in}{2.984182in}}%
\pgfpathlineto{\pgfqpoint{1.214069in}{3.019287in}}%
\pgfpathlineto{\pgfqpoint{1.164814in}{3.050004in}}%
\pgfpathlineto{\pgfqpoint{1.115559in}{3.076334in}}%
\pgfpathlineto{\pgfqpoint{1.066303in}{3.098275in}}%
\pgfpathlineto{\pgfqpoint{1.017048in}{3.115827in}}%
\pgfpathlineto{\pgfqpoint{0.967793in}{3.128992in}}%
\pgfpathlineto{\pgfqpoint{0.918538in}{3.137768in}}%
\pgfpathlineto{\pgfqpoint{0.869282in}{3.142156in}}%
\pgfpathlineto{\pgfqpoint{0.820027in}{3.142156in}}%
\pgfpathlineto{\pgfqpoint{0.770772in}{3.142156in}}%
\pgfpathlineto{\pgfqpoint{0.721517in}{3.142156in}}%
\pgfpathlineto{\pgfqpoint{0.672261in}{3.142156in}}%
\pgfpathlineto{\pgfqpoint{0.623006in}{3.142156in}}%
\pgfpathlineto{\pgfqpoint{0.573751in}{3.142156in}}%
\pgfpathlineto{\pgfqpoint{0.524496in}{3.142156in}}%
\pgfpathlineto{\pgfqpoint{0.475240in}{3.142156in}}%
\pgfpathlineto{\pgfqpoint{0.425985in}{3.142156in}}%
\pgfpathlineto{\pgfqpoint{0.376730in}{3.142156in}}%
\pgfpathlineto{\pgfqpoint{0.327475in}{3.142156in}}%
\pgfpathlineto{\pgfqpoint{0.327475in}{3.142156in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.111146in}{0.010000in}}{\pgfqpoint{3.437228in}{3.640000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341176,0.858824,0.529412}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.341176,0.858824,0.529412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.327475in}{2.233586in}}{\pgfqpoint{3.332045in}{3.143943in}}{%
\pgfpathmoveto{\pgfqpoint{0.327475in}{3.143943in}}%
\pgfpathlineto{\pgfqpoint{0.327475in}{3.142156in}}%
\pgfpathlineto{\pgfqpoint{0.376730in}{3.142156in}}%
\pgfpathlineto{\pgfqpoint{0.425985in}{3.142156in}}%
\pgfpathlineto{\pgfqpoint{0.475240in}{3.142156in}}%
\pgfpathlineto{\pgfqpoint{0.524496in}{3.142156in}}%
\pgfpathlineto{\pgfqpoint{0.573751in}{3.142156in}}%
\pgfpathlineto{\pgfqpoint{0.623006in}{3.142156in}}%
\pgfpathlineto{\pgfqpoint{0.672261in}{3.142156in}}%
\pgfpathlineto{\pgfqpoint{0.721517in}{3.142156in}}%
\pgfpathlineto{\pgfqpoint{0.770772in}{3.142156in}}%
\pgfpathlineto{\pgfqpoint{0.820027in}{3.142156in}}%
\pgfpathlineto{\pgfqpoint{0.869282in}{3.142156in}}%
\pgfpathlineto{\pgfqpoint{0.918538in}{3.139885in}}%
\pgfpathlineto{\pgfqpoint{0.967793in}{3.135342in}}%
\pgfpathlineto{\pgfqpoint{1.017048in}{3.128528in}}%
\pgfpathlineto{\pgfqpoint{1.066303in}{3.119442in}}%
\pgfpathlineto{\pgfqpoint{1.115559in}{3.108085in}}%
\pgfpathlineto{\pgfqpoint{1.164814in}{3.094456in}}%
\pgfpathlineto{\pgfqpoint{1.214069in}{3.078556in}}%
\pgfpathlineto{\pgfqpoint{1.263324in}{3.060385in}}%
\pgfpathlineto{\pgfqpoint{1.312580in}{3.039942in}}%
\pgfpathlineto{\pgfqpoint{1.361835in}{3.017228in}}%
\pgfpathlineto{\pgfqpoint{1.411090in}{2.992242in}}%
\pgfpathlineto{\pgfqpoint{1.460345in}{2.964985in}}%
\pgfpathlineto{\pgfqpoint{1.509601in}{2.935457in}}%
\pgfpathlineto{\pgfqpoint{1.558856in}{2.903657in}}%
\pgfpathlineto{\pgfqpoint{1.608111in}{2.869585in}}%
\pgfpathlineto{\pgfqpoint{1.657366in}{2.833242in}}%
\pgfpathlineto{\pgfqpoint{1.706622in}{2.794628in}}%
\pgfpathlineto{\pgfqpoint{1.755877in}{2.753742in}}%
\pgfpathlineto{\pgfqpoint{1.805132in}{2.710585in}}%
\pgfpathlineto{\pgfqpoint{1.854387in}{2.665157in}}%
\pgfpathlineto{\pgfqpoint{1.903643in}{2.622000in}}%
\pgfpathlineto{\pgfqpoint{1.952898in}{2.581114in}}%
\pgfpathlineto{\pgfqpoint{2.002153in}{2.542500in}}%
\pgfpathlineto{\pgfqpoint{2.051408in}{2.506157in}}%
\pgfpathlineto{\pgfqpoint{2.100664in}{2.472086in}}%
\pgfpathlineto{\pgfqpoint{2.149919in}{2.440286in}}%
\pgfpathlineto{\pgfqpoint{2.199174in}{2.410757in}}%
\pgfpathlineto{\pgfqpoint{2.248429in}{2.383500in}}%
\pgfpathlineto{\pgfqpoint{2.297685in}{2.358514in}}%
\pgfpathlineto{\pgfqpoint{2.346940in}{2.335800in}}%
\pgfpathlineto{\pgfqpoint{2.396195in}{2.315357in}}%
\pgfpathlineto{\pgfqpoint{2.445450in}{2.297186in}}%
\pgfpathlineto{\pgfqpoint{2.494706in}{2.281286in}}%
\pgfpathlineto{\pgfqpoint{2.543961in}{2.267657in}}%
\pgfpathlineto{\pgfqpoint{2.593216in}{2.256300in}}%
\pgfpathlineto{\pgfqpoint{2.642471in}{2.247214in}}%
\pgfpathlineto{\pgfqpoint{2.691727in}{2.240400in}}%
\pgfpathlineto{\pgfqpoint{2.740982in}{2.235857in}}%
\pgfpathlineto{\pgfqpoint{2.790237in}{2.233586in}}%
\pgfpathlineto{\pgfqpoint{2.839492in}{2.233586in}}%
\pgfpathlineto{\pgfqpoint{2.888748in}{2.233586in}}%
\pgfpathlineto{\pgfqpoint{2.938003in}{2.233586in}}%
\pgfpathlineto{\pgfqpoint{2.987258in}{2.233586in}}%
\pgfpathlineto{\pgfqpoint{3.036513in}{2.233586in}}%
\pgfpathlineto{\pgfqpoint{3.085769in}{2.233586in}}%
\pgfpathlineto{\pgfqpoint{3.135024in}{2.233586in}}%
\pgfpathlineto{\pgfqpoint{3.184279in}{2.233586in}}%
\pgfpathlineto{\pgfqpoint{3.233534in}{2.233586in}}%
\pgfpathlineto{\pgfqpoint{3.282790in}{2.233586in}}%
\pgfpathlineto{\pgfqpoint{3.332045in}{2.233586in}}%
\pgfpathlineto{\pgfqpoint{3.332045in}{2.235373in}}%
\pgfpathlineto{\pgfqpoint{3.332045in}{2.235373in}}%
\pgfpathlineto{\pgfqpoint{3.282790in}{2.235373in}}%
\pgfpathlineto{\pgfqpoint{3.233534in}{2.235373in}}%
\pgfpathlineto{\pgfqpoint{3.184279in}{2.235373in}}%
\pgfpathlineto{\pgfqpoint{3.135024in}{2.235373in}}%
\pgfpathlineto{\pgfqpoint{3.085769in}{2.235373in}}%
\pgfpathlineto{\pgfqpoint{3.036513in}{2.235373in}}%
\pgfpathlineto{\pgfqpoint{2.987258in}{2.235373in}}%
\pgfpathlineto{\pgfqpoint{2.938003in}{2.235373in}}%
\pgfpathlineto{\pgfqpoint{2.888748in}{2.235373in}}%
\pgfpathlineto{\pgfqpoint{2.839492in}{2.235373in}}%
\pgfpathlineto{\pgfqpoint{2.790237in}{2.235373in}}%
\pgfpathlineto{\pgfqpoint{2.740982in}{2.237644in}}%
\pgfpathlineto{\pgfqpoint{2.691727in}{2.242187in}}%
\pgfpathlineto{\pgfqpoint{2.642471in}{2.249001in}}%
\pgfpathlineto{\pgfqpoint{2.593216in}{2.258087in}}%
\pgfpathlineto{\pgfqpoint{2.543961in}{2.269444in}}%
\pgfpathlineto{\pgfqpoint{2.494706in}{2.283073in}}%
\pgfpathlineto{\pgfqpoint{2.445450in}{2.298973in}}%
\pgfpathlineto{\pgfqpoint{2.396195in}{2.317144in}}%
\pgfpathlineto{\pgfqpoint{2.346940in}{2.337587in}}%
\pgfpathlineto{\pgfqpoint{2.297685in}{2.360301in}}%
\pgfpathlineto{\pgfqpoint{2.248429in}{2.385287in}}%
\pgfpathlineto{\pgfqpoint{2.199174in}{2.412544in}}%
\pgfpathlineto{\pgfqpoint{2.149919in}{2.442072in}}%
\pgfpathlineto{\pgfqpoint{2.100664in}{2.473872in}}%
\pgfpathlineto{\pgfqpoint{2.051408in}{2.507944in}}%
\pgfpathlineto{\pgfqpoint{2.002153in}{2.544287in}}%
\pgfpathlineto{\pgfqpoint{1.952898in}{2.582901in}}%
\pgfpathlineto{\pgfqpoint{1.903643in}{2.623786in}}%
\pgfpathlineto{\pgfqpoint{1.854387in}{2.666944in}}%
\pgfpathlineto{\pgfqpoint{1.805132in}{2.712372in}}%
\pgfpathlineto{\pgfqpoint{1.755877in}{2.755529in}}%
\pgfpathlineto{\pgfqpoint{1.706622in}{2.796415in}}%
\pgfpathlineto{\pgfqpoint{1.657366in}{2.835029in}}%
\pgfpathlineto{\pgfqpoint{1.608111in}{2.871372in}}%
\pgfpathlineto{\pgfqpoint{1.558856in}{2.905443in}}%
\pgfpathlineto{\pgfqpoint{1.509601in}{2.937243in}}%
\pgfpathlineto{\pgfqpoint{1.460345in}{2.966772in}}%
\pgfpathlineto{\pgfqpoint{1.411090in}{2.994029in}}%
\pgfpathlineto{\pgfqpoint{1.361835in}{3.019015in}}%
\pgfpathlineto{\pgfqpoint{1.312580in}{3.041729in}}%
\pgfpathlineto{\pgfqpoint{1.263324in}{3.062172in}}%
\pgfpathlineto{\pgfqpoint{1.214069in}{3.080343in}}%
\pgfpathlineto{\pgfqpoint{1.164814in}{3.096243in}}%
\pgfpathlineto{\pgfqpoint{1.115559in}{3.109872in}}%
\pgfpathlineto{\pgfqpoint{1.066303in}{3.121229in}}%
\pgfpathlineto{\pgfqpoint{1.017048in}{3.130315in}}%
\pgfpathlineto{\pgfqpoint{0.967793in}{3.137129in}}%
\pgfpathlineto{\pgfqpoint{0.918538in}{3.141672in}}%
\pgfpathlineto{\pgfqpoint{0.869282in}{3.143943in}}%
\pgfpathlineto{\pgfqpoint{0.820027in}{3.143943in}}%
\pgfpathlineto{\pgfqpoint{0.770772in}{3.143943in}}%
\pgfpathlineto{\pgfqpoint{0.721517in}{3.143943in}}%
\pgfpathlineto{\pgfqpoint{0.672261in}{3.143943in}}%
\pgfpathlineto{\pgfqpoint{0.623006in}{3.143943in}}%
\pgfpathlineto{\pgfqpoint{0.573751in}{3.143943in}}%
\pgfpathlineto{\pgfqpoint{0.524496in}{3.143943in}}%
\pgfpathlineto{\pgfqpoint{0.475240in}{3.143943in}}%
\pgfpathlineto{\pgfqpoint{0.425985in}{3.143943in}}%
\pgfpathlineto{\pgfqpoint{0.376730in}{3.143943in}}%
\pgfpathlineto{\pgfqpoint{0.327475in}{3.143943in}}%
\pgfpathlineto{\pgfqpoint{0.327475in}{3.143943in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.111146in}{0.010000in}}{\pgfqpoint{3.437228in}{3.640000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341176,0.858824,0.529412}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.341176,0.858824,0.529412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.327475in}{2.732987in}}{\pgfqpoint{3.332045in}{3.162704in}}{%
\pgfpathmoveto{\pgfqpoint{0.327475in}{3.162704in}}%
\pgfpathlineto{\pgfqpoint{0.327475in}{3.143943in}}%
\pgfpathlineto{\pgfqpoint{0.376730in}{3.143943in}}%
\pgfpathlineto{\pgfqpoint{0.425985in}{3.143943in}}%
\pgfpathlineto{\pgfqpoint{0.475240in}{3.143943in}}%
\pgfpathlineto{\pgfqpoint{0.524496in}{3.143943in}}%
\pgfpathlineto{\pgfqpoint{0.573751in}{3.143943in}}%
\pgfpathlineto{\pgfqpoint{0.623006in}{3.143943in}}%
\pgfpathlineto{\pgfqpoint{0.672261in}{3.143943in}}%
\pgfpathlineto{\pgfqpoint{0.721517in}{3.143943in}}%
\pgfpathlineto{\pgfqpoint{0.770772in}{3.143943in}}%
\pgfpathlineto{\pgfqpoint{0.820027in}{3.143943in}}%
\pgfpathlineto{\pgfqpoint{0.869282in}{3.143943in}}%
\pgfpathlineto{\pgfqpoint{0.918538in}{3.142916in}}%
\pgfpathlineto{\pgfqpoint{0.967793in}{3.140861in}}%
\pgfpathlineto{\pgfqpoint{1.017048in}{3.137779in}}%
\pgfpathlineto{\pgfqpoint{1.066303in}{3.133669in}}%
\pgfpathlineto{\pgfqpoint{1.115559in}{3.128532in}}%
\pgfpathlineto{\pgfqpoint{1.164814in}{3.122368in}}%
\pgfpathlineto{\pgfqpoint{1.214069in}{3.115176in}}%
\pgfpathlineto{\pgfqpoint{1.263324in}{3.106957in}}%
\pgfpathlineto{\pgfqpoint{1.312580in}{3.097711in}}%
\pgfpathlineto{\pgfqpoint{1.361835in}{3.087437in}}%
\pgfpathlineto{\pgfqpoint{1.411090in}{3.076135in}}%
\pgfpathlineto{\pgfqpoint{1.460345in}{3.063807in}}%
\pgfpathlineto{\pgfqpoint{1.509601in}{3.050451in}}%
\pgfpathlineto{\pgfqpoint{1.558856in}{3.036067in}}%
\pgfpathlineto{\pgfqpoint{1.608111in}{3.020656in}}%
\pgfpathlineto{\pgfqpoint{1.657366in}{3.004218in}}%
\pgfpathlineto{\pgfqpoint{1.706622in}{2.986752in}}%
\pgfpathlineto{\pgfqpoint{1.755877in}{2.968259in}}%
\pgfpathlineto{\pgfqpoint{1.805132in}{2.948739in}}%
\pgfpathlineto{\pgfqpoint{1.854387in}{2.928191in}}%
\pgfpathlineto{\pgfqpoint{1.903643in}{2.908671in}}%
\pgfpathlineto{\pgfqpoint{1.952898in}{2.890178in}}%
\pgfpathlineto{\pgfqpoint{2.002153in}{2.872712in}}%
\pgfpathlineto{\pgfqpoint{2.051408in}{2.856274in}}%
\pgfpathlineto{\pgfqpoint{2.100664in}{2.840863in}}%
\pgfpathlineto{\pgfqpoint{2.149919in}{2.826479in}}%
\pgfpathlineto{\pgfqpoint{2.199174in}{2.813123in}}%
\pgfpathlineto{\pgfqpoint{2.248429in}{2.800795in}}%
\pgfpathlineto{\pgfqpoint{2.297685in}{2.789493in}}%
\pgfpathlineto{\pgfqpoint{2.346940in}{2.779220in}}%
\pgfpathlineto{\pgfqpoint{2.396195in}{2.769973in}}%
\pgfpathlineto{\pgfqpoint{2.445450in}{2.761754in}}%
\pgfpathlineto{\pgfqpoint{2.494706in}{2.754562in}}%
\pgfpathlineto{\pgfqpoint{2.543961in}{2.748398in}}%
\pgfpathlineto{\pgfqpoint{2.593216in}{2.743261in}}%
\pgfpathlineto{\pgfqpoint{2.642471in}{2.739151in}}%
\pgfpathlineto{\pgfqpoint{2.691727in}{2.736069in}}%
\pgfpathlineto{\pgfqpoint{2.740982in}{2.734014in}}%
\pgfpathlineto{\pgfqpoint{2.790237in}{2.732987in}}%
\pgfpathlineto{\pgfqpoint{2.839492in}{2.732987in}}%
\pgfpathlineto{\pgfqpoint{2.888748in}{2.732987in}}%
\pgfpathlineto{\pgfqpoint{2.938003in}{2.732987in}}%
\pgfpathlineto{\pgfqpoint{2.987258in}{2.732987in}}%
\pgfpathlineto{\pgfqpoint{3.036513in}{2.732987in}}%
\pgfpathlineto{\pgfqpoint{3.085769in}{2.732987in}}%
\pgfpathlineto{\pgfqpoint{3.135024in}{2.732987in}}%
\pgfpathlineto{\pgfqpoint{3.184279in}{2.732987in}}%
\pgfpathlineto{\pgfqpoint{3.233534in}{2.732987in}}%
\pgfpathlineto{\pgfqpoint{3.282790in}{2.732987in}}%
\pgfpathlineto{\pgfqpoint{3.332045in}{2.732987in}}%
\pgfpathlineto{\pgfqpoint{3.332045in}{2.751748in}}%
\pgfpathlineto{\pgfqpoint{3.332045in}{2.751748in}}%
\pgfpathlineto{\pgfqpoint{3.282790in}{2.751748in}}%
\pgfpathlineto{\pgfqpoint{3.233534in}{2.751748in}}%
\pgfpathlineto{\pgfqpoint{3.184279in}{2.751748in}}%
\pgfpathlineto{\pgfqpoint{3.135024in}{2.751748in}}%
\pgfpathlineto{\pgfqpoint{3.085769in}{2.751748in}}%
\pgfpathlineto{\pgfqpoint{3.036513in}{2.751748in}}%
\pgfpathlineto{\pgfqpoint{2.987258in}{2.751748in}}%
\pgfpathlineto{\pgfqpoint{2.938003in}{2.751748in}}%
\pgfpathlineto{\pgfqpoint{2.888748in}{2.751748in}}%
\pgfpathlineto{\pgfqpoint{2.839492in}{2.751748in}}%
\pgfpathlineto{\pgfqpoint{2.790237in}{2.751748in}}%
\pgfpathlineto{\pgfqpoint{2.740982in}{2.752775in}}%
\pgfpathlineto{\pgfqpoint{2.691727in}{2.754830in}}%
\pgfpathlineto{\pgfqpoint{2.642471in}{2.757912in}}%
\pgfpathlineto{\pgfqpoint{2.593216in}{2.762022in}}%
\pgfpathlineto{\pgfqpoint{2.543961in}{2.767159in}}%
\pgfpathlineto{\pgfqpoint{2.494706in}{2.773323in}}%
\pgfpathlineto{\pgfqpoint{2.445450in}{2.780515in}}%
\pgfpathlineto{\pgfqpoint{2.396195in}{2.788734in}}%
\pgfpathlineto{\pgfqpoint{2.346940in}{2.797981in}}%
\pgfpathlineto{\pgfqpoint{2.297685in}{2.808254in}}%
\pgfpathlineto{\pgfqpoint{2.248429in}{2.819556in}}%
\pgfpathlineto{\pgfqpoint{2.199174in}{2.831884in}}%
\pgfpathlineto{\pgfqpoint{2.149919in}{2.845241in}}%
\pgfpathlineto{\pgfqpoint{2.100664in}{2.859624in}}%
\pgfpathlineto{\pgfqpoint{2.051408in}{2.875035in}}%
\pgfpathlineto{\pgfqpoint{2.002153in}{2.891473in}}%
\pgfpathlineto{\pgfqpoint{1.952898in}{2.908939in}}%
\pgfpathlineto{\pgfqpoint{1.903643in}{2.927432in}}%
\pgfpathlineto{\pgfqpoint{1.854387in}{2.946952in}}%
\pgfpathlineto{\pgfqpoint{1.805132in}{2.967500in}}%
\pgfpathlineto{\pgfqpoint{1.755877in}{2.987020in}}%
\pgfpathlineto{\pgfqpoint{1.706622in}{3.005513in}}%
\pgfpathlineto{\pgfqpoint{1.657366in}{3.022979in}}%
\pgfpathlineto{\pgfqpoint{1.608111in}{3.039417in}}%
\pgfpathlineto{\pgfqpoint{1.558856in}{3.054828in}}%
\pgfpathlineto{\pgfqpoint{1.509601in}{3.069212in}}%
\pgfpathlineto{\pgfqpoint{1.460345in}{3.082568in}}%
\pgfpathlineto{\pgfqpoint{1.411090in}{3.094896in}}%
\pgfpathlineto{\pgfqpoint{1.361835in}{3.106198in}}%
\pgfpathlineto{\pgfqpoint{1.312580in}{3.116472in}}%
\pgfpathlineto{\pgfqpoint{1.263324in}{3.125718in}}%
\pgfpathlineto{\pgfqpoint{1.214069in}{3.133937in}}%
\pgfpathlineto{\pgfqpoint{1.164814in}{3.141129in}}%
\pgfpathlineto{\pgfqpoint{1.115559in}{3.147293in}}%
\pgfpathlineto{\pgfqpoint{1.066303in}{3.152430in}}%
\pgfpathlineto{\pgfqpoint{1.017048in}{3.156540in}}%
\pgfpathlineto{\pgfqpoint{0.967793in}{3.159622in}}%
\pgfpathlineto{\pgfqpoint{0.918538in}{3.161677in}}%
\pgfpathlineto{\pgfqpoint{0.869282in}{3.162704in}}%
\pgfpathlineto{\pgfqpoint{0.820027in}{3.162704in}}%
\pgfpathlineto{\pgfqpoint{0.770772in}{3.162704in}}%
\pgfpathlineto{\pgfqpoint{0.721517in}{3.162704in}}%
\pgfpathlineto{\pgfqpoint{0.672261in}{3.162704in}}%
\pgfpathlineto{\pgfqpoint{0.623006in}{3.162704in}}%
\pgfpathlineto{\pgfqpoint{0.573751in}{3.162704in}}%
\pgfpathlineto{\pgfqpoint{0.524496in}{3.162704in}}%
\pgfpathlineto{\pgfqpoint{0.475240in}{3.162704in}}%
\pgfpathlineto{\pgfqpoint{0.425985in}{3.162704in}}%
\pgfpathlineto{\pgfqpoint{0.376730in}{3.162704in}}%
\pgfpathlineto{\pgfqpoint{0.327475in}{3.162704in}}%
\pgfpathlineto{\pgfqpoint{0.327475in}{3.162704in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.111146in}{0.010000in}}{\pgfqpoint{3.437228in}{3.640000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341176,0.858824,0.529412}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.341176,0.858824,0.529412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.327475in}{2.962140in}}{\pgfqpoint{3.332045in}{3.163598in}}{%
\pgfpathmoveto{\pgfqpoint{0.327475in}{3.163598in}}%
\pgfpathlineto{\pgfqpoint{0.327475in}{3.162704in}}%
\pgfpathlineto{\pgfqpoint{0.376730in}{3.162704in}}%
\pgfpathlineto{\pgfqpoint{0.425985in}{3.162704in}}%
\pgfpathlineto{\pgfqpoint{0.475240in}{3.162704in}}%
\pgfpathlineto{\pgfqpoint{0.524496in}{3.162704in}}%
\pgfpathlineto{\pgfqpoint{0.573751in}{3.162704in}}%
\pgfpathlineto{\pgfqpoint{0.623006in}{3.162704in}}%
\pgfpathlineto{\pgfqpoint{0.672261in}{3.162704in}}%
\pgfpathlineto{\pgfqpoint{0.721517in}{3.162704in}}%
\pgfpathlineto{\pgfqpoint{0.770772in}{3.162704in}}%
\pgfpathlineto{\pgfqpoint{0.820027in}{3.162704in}}%
\pgfpathlineto{\pgfqpoint{0.869282in}{3.162704in}}%
\pgfpathlineto{\pgfqpoint{0.918538in}{3.162203in}}%
\pgfpathlineto{\pgfqpoint{0.967793in}{3.161200in}}%
\pgfpathlineto{\pgfqpoint{1.017048in}{3.159696in}}%
\pgfpathlineto{\pgfqpoint{1.066303in}{3.157690in}}%
\pgfpathlineto{\pgfqpoint{1.115559in}{3.155183in}}%
\pgfpathlineto{\pgfqpoint{1.164814in}{3.152175in}}%
\pgfpathlineto{\pgfqpoint{1.214069in}{3.148665in}}%
\pgfpathlineto{\pgfqpoint{1.263324in}{3.144653in}}%
\pgfpathlineto{\pgfqpoint{1.312580in}{3.140141in}}%
\pgfpathlineto{\pgfqpoint{1.361835in}{3.135127in}}%
\pgfpathlineto{\pgfqpoint{1.411090in}{3.129611in}}%
\pgfpathlineto{\pgfqpoint{1.460345in}{3.123594in}}%
\pgfpathlineto{\pgfqpoint{1.509601in}{3.117076in}}%
\pgfpathlineto{\pgfqpoint{1.558856in}{3.110056in}}%
\pgfpathlineto{\pgfqpoint{1.608111in}{3.102535in}}%
\pgfpathlineto{\pgfqpoint{1.657366in}{3.094512in}}%
\pgfpathlineto{\pgfqpoint{1.706622in}{3.085988in}}%
\pgfpathlineto{\pgfqpoint{1.755877in}{3.076963in}}%
\pgfpathlineto{\pgfqpoint{1.805132in}{3.067436in}}%
\pgfpathlineto{\pgfqpoint{1.854387in}{3.057408in}}%
\pgfpathlineto{\pgfqpoint{1.903643in}{3.047881in}}%
\pgfpathlineto{\pgfqpoint{1.952898in}{3.038856in}}%
\pgfpathlineto{\pgfqpoint{2.002153in}{3.030332in}}%
\pgfpathlineto{\pgfqpoint{2.051408in}{3.022309in}}%
\pgfpathlineto{\pgfqpoint{2.100664in}{3.014788in}}%
\pgfpathlineto{\pgfqpoint{2.149919in}{3.007768in}}%
\pgfpathlineto{\pgfqpoint{2.199174in}{3.001250in}}%
\pgfpathlineto{\pgfqpoint{2.248429in}{2.995233in}}%
\pgfpathlineto{\pgfqpoint{2.297685in}{2.989717in}}%
\pgfpathlineto{\pgfqpoint{2.346940in}{2.984703in}}%
\pgfpathlineto{\pgfqpoint{2.396195in}{2.980191in}}%
\pgfpathlineto{\pgfqpoint{2.445450in}{2.976179in}}%
\pgfpathlineto{\pgfqpoint{2.494706in}{2.972669in}}%
\pgfpathlineto{\pgfqpoint{2.543961in}{2.969661in}}%
\pgfpathlineto{\pgfqpoint{2.593216in}{2.967154in}}%
\pgfpathlineto{\pgfqpoint{2.642471in}{2.965148in}}%
\pgfpathlineto{\pgfqpoint{2.691727in}{2.963644in}}%
\pgfpathlineto{\pgfqpoint{2.740982in}{2.962641in}}%
\pgfpathlineto{\pgfqpoint{2.790237in}{2.962140in}}%
\pgfpathlineto{\pgfqpoint{2.839492in}{2.962140in}}%
\pgfpathlineto{\pgfqpoint{2.888748in}{2.962140in}}%
\pgfpathlineto{\pgfqpoint{2.938003in}{2.962140in}}%
\pgfpathlineto{\pgfqpoint{2.987258in}{2.962140in}}%
\pgfpathlineto{\pgfqpoint{3.036513in}{2.962140in}}%
\pgfpathlineto{\pgfqpoint{3.085769in}{2.962140in}}%
\pgfpathlineto{\pgfqpoint{3.135024in}{2.962140in}}%
\pgfpathlineto{\pgfqpoint{3.184279in}{2.962140in}}%
\pgfpathlineto{\pgfqpoint{3.233534in}{2.962140in}}%
\pgfpathlineto{\pgfqpoint{3.282790in}{2.962140in}}%
\pgfpathlineto{\pgfqpoint{3.332045in}{2.962140in}}%
\pgfpathlineto{\pgfqpoint{3.332045in}{2.963033in}}%
\pgfpathlineto{\pgfqpoint{3.332045in}{2.963033in}}%
\pgfpathlineto{\pgfqpoint{3.282790in}{2.963033in}}%
\pgfpathlineto{\pgfqpoint{3.233534in}{2.963033in}}%
\pgfpathlineto{\pgfqpoint{3.184279in}{2.963033in}}%
\pgfpathlineto{\pgfqpoint{3.135024in}{2.963033in}}%
\pgfpathlineto{\pgfqpoint{3.085769in}{2.963033in}}%
\pgfpathlineto{\pgfqpoint{3.036513in}{2.963033in}}%
\pgfpathlineto{\pgfqpoint{2.987258in}{2.963033in}}%
\pgfpathlineto{\pgfqpoint{2.938003in}{2.963033in}}%
\pgfpathlineto{\pgfqpoint{2.888748in}{2.963033in}}%
\pgfpathlineto{\pgfqpoint{2.839492in}{2.963033in}}%
\pgfpathlineto{\pgfqpoint{2.790237in}{2.963033in}}%
\pgfpathlineto{\pgfqpoint{2.740982in}{2.963534in}}%
\pgfpathlineto{\pgfqpoint{2.691727in}{2.964537in}}%
\pgfpathlineto{\pgfqpoint{2.642471in}{2.966042in}}%
\pgfpathlineto{\pgfqpoint{2.593216in}{2.968047in}}%
\pgfpathlineto{\pgfqpoint{2.543961in}{2.970554in}}%
\pgfpathlineto{\pgfqpoint{2.494706in}{2.973563in}}%
\pgfpathlineto{\pgfqpoint{2.445450in}{2.977073in}}%
\pgfpathlineto{\pgfqpoint{2.396195in}{2.981084in}}%
\pgfpathlineto{\pgfqpoint{2.346940in}{2.985597in}}%
\pgfpathlineto{\pgfqpoint{2.297685in}{2.990611in}}%
\pgfpathlineto{\pgfqpoint{2.248429in}{2.996126in}}%
\pgfpathlineto{\pgfqpoint{2.199174in}{3.002143in}}%
\pgfpathlineto{\pgfqpoint{2.149919in}{3.008662in}}%
\pgfpathlineto{\pgfqpoint{2.100664in}{3.015681in}}%
\pgfpathlineto{\pgfqpoint{2.051408in}{3.023202in}}%
\pgfpathlineto{\pgfqpoint{2.002153in}{3.031225in}}%
\pgfpathlineto{\pgfqpoint{1.952898in}{3.039749in}}%
\pgfpathlineto{\pgfqpoint{1.903643in}{3.048774in}}%
\pgfpathlineto{\pgfqpoint{1.854387in}{3.058301in}}%
\pgfpathlineto{\pgfqpoint{1.805132in}{3.068329in}}%
\pgfpathlineto{\pgfqpoint{1.755877in}{3.077856in}}%
\pgfpathlineto{\pgfqpoint{1.706622in}{3.086882in}}%
\pgfpathlineto{\pgfqpoint{1.657366in}{3.095406in}}%
\pgfpathlineto{\pgfqpoint{1.608111in}{3.103428in}}%
\pgfpathlineto{\pgfqpoint{1.558856in}{3.110949in}}%
\pgfpathlineto{\pgfqpoint{1.509601in}{3.117969in}}%
\pgfpathlineto{\pgfqpoint{1.460345in}{3.124488in}}%
\pgfpathlineto{\pgfqpoint{1.411090in}{3.130504in}}%
\pgfpathlineto{\pgfqpoint{1.361835in}{3.136020in}}%
\pgfpathlineto{\pgfqpoint{1.312580in}{3.141034in}}%
\pgfpathlineto{\pgfqpoint{1.263324in}{3.145547in}}%
\pgfpathlineto{\pgfqpoint{1.214069in}{3.149558in}}%
\pgfpathlineto{\pgfqpoint{1.164814in}{3.153068in}}%
\pgfpathlineto{\pgfqpoint{1.115559in}{3.156076in}}%
\pgfpathlineto{\pgfqpoint{1.066303in}{3.158583in}}%
\pgfpathlineto{\pgfqpoint{1.017048in}{3.160589in}}%
\pgfpathlineto{\pgfqpoint{0.967793in}{3.162093in}}%
\pgfpathlineto{\pgfqpoint{0.918538in}{3.163096in}}%
\pgfpathlineto{\pgfqpoint{0.869282in}{3.163598in}}%
\pgfpathlineto{\pgfqpoint{0.820027in}{3.163598in}}%
\pgfpathlineto{\pgfqpoint{0.770772in}{3.163598in}}%
\pgfpathlineto{\pgfqpoint{0.721517in}{3.163598in}}%
\pgfpathlineto{\pgfqpoint{0.672261in}{3.163598in}}%
\pgfpathlineto{\pgfqpoint{0.623006in}{3.163598in}}%
\pgfpathlineto{\pgfqpoint{0.573751in}{3.163598in}}%
\pgfpathlineto{\pgfqpoint{0.524496in}{3.163598in}}%
\pgfpathlineto{\pgfqpoint{0.475240in}{3.163598in}}%
\pgfpathlineto{\pgfqpoint{0.425985in}{3.163598in}}%
\pgfpathlineto{\pgfqpoint{0.376730in}{3.163598in}}%
\pgfpathlineto{\pgfqpoint{0.327475in}{3.163598in}}%
\pgfpathlineto{\pgfqpoint{0.327475in}{3.163598in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.111146in}{0.010000in}}{\pgfqpoint{3.437228in}{3.640000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.388235,0.858824,0.341176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.388235,0.858824,0.341176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.327475in}{2.235373in}}{\pgfqpoint{3.332045in}{3.271474in}}{%
\pgfpathmoveto{\pgfqpoint{0.327475in}{3.271474in}}%
\pgfpathlineto{\pgfqpoint{0.327475in}{3.267007in}}%
\pgfpathlineto{\pgfqpoint{0.376730in}{3.267007in}}%
\pgfpathlineto{\pgfqpoint{0.425985in}{3.267007in}}%
\pgfpathlineto{\pgfqpoint{0.475240in}{3.267007in}}%
\pgfpathlineto{\pgfqpoint{0.524496in}{3.267007in}}%
\pgfpathlineto{\pgfqpoint{0.573751in}{3.267007in}}%
\pgfpathlineto{\pgfqpoint{0.623006in}{3.267007in}}%
\pgfpathlineto{\pgfqpoint{0.672261in}{3.267007in}}%
\pgfpathlineto{\pgfqpoint{0.721517in}{3.267007in}}%
\pgfpathlineto{\pgfqpoint{0.770772in}{3.267007in}}%
\pgfpathlineto{\pgfqpoint{0.820027in}{3.267007in}}%
\pgfpathlineto{\pgfqpoint{0.869282in}{3.267007in}}%
\pgfpathlineto{\pgfqpoint{0.918538in}{3.264428in}}%
\pgfpathlineto{\pgfqpoint{0.967793in}{3.259269in}}%
\pgfpathlineto{\pgfqpoint{1.017048in}{3.251532in}}%
\pgfpathlineto{\pgfqpoint{1.066303in}{3.241216in}}%
\pgfpathlineto{\pgfqpoint{1.115559in}{3.228320in}}%
\pgfpathlineto{\pgfqpoint{1.164814in}{3.212846in}}%
\pgfpathlineto{\pgfqpoint{1.214069in}{3.194792in}}%
\pgfpathlineto{\pgfqpoint{1.263324in}{3.174160in}}%
\pgfpathlineto{\pgfqpoint{1.312580in}{3.150948in}}%
\pgfpathlineto{\pgfqpoint{1.361835in}{3.125157in}}%
\pgfpathlineto{\pgfqpoint{1.411090in}{3.096787in}}%
\pgfpathlineto{\pgfqpoint{1.460345in}{3.065838in}}%
\pgfpathlineto{\pgfqpoint{1.509601in}{3.032310in}}%
\pgfpathlineto{\pgfqpoint{1.558856in}{2.996203in}}%
\pgfpathlineto{\pgfqpoint{1.608111in}{2.957516in}}%
\pgfpathlineto{\pgfqpoint{1.657366in}{2.916251in}}%
\pgfpathlineto{\pgfqpoint{1.706622in}{2.872407in}}%
\pgfpathlineto{\pgfqpoint{1.755877in}{2.825983in}}%
\pgfpathlineto{\pgfqpoint{1.805132in}{2.776980in}}%
\pgfpathlineto{\pgfqpoint{1.854387in}{2.725399in}}%
\pgfpathlineto{\pgfqpoint{1.903643in}{2.676396in}}%
\pgfpathlineto{\pgfqpoint{1.952898in}{2.629973in}}%
\pgfpathlineto{\pgfqpoint{2.002153in}{2.586128in}}%
\pgfpathlineto{\pgfqpoint{2.051408in}{2.544863in}}%
\pgfpathlineto{\pgfqpoint{2.100664in}{2.506177in}}%
\pgfpathlineto{\pgfqpoint{2.149919in}{2.470069in}}%
\pgfpathlineto{\pgfqpoint{2.199174in}{2.436541in}}%
\pgfpathlineto{\pgfqpoint{2.248429in}{2.405592in}}%
\pgfpathlineto{\pgfqpoint{2.297685in}{2.377222in}}%
\pgfpathlineto{\pgfqpoint{2.346940in}{2.351431in}}%
\pgfpathlineto{\pgfqpoint{2.396195in}{2.328220in}}%
\pgfpathlineto{\pgfqpoint{2.445450in}{2.307587in}}%
\pgfpathlineto{\pgfqpoint{2.494706in}{2.289533in}}%
\pgfpathlineto{\pgfqpoint{2.543961in}{2.274059in}}%
\pgfpathlineto{\pgfqpoint{2.593216in}{2.261163in}}%
\pgfpathlineto{\pgfqpoint{2.642471in}{2.250847in}}%
\pgfpathlineto{\pgfqpoint{2.691727in}{2.243110in}}%
\pgfpathlineto{\pgfqpoint{2.740982in}{2.237952in}}%
\pgfpathlineto{\pgfqpoint{2.790237in}{2.235373in}}%
\pgfpathlineto{\pgfqpoint{2.839492in}{2.235373in}}%
\pgfpathlineto{\pgfqpoint{2.888748in}{2.235373in}}%
\pgfpathlineto{\pgfqpoint{2.938003in}{2.235373in}}%
\pgfpathlineto{\pgfqpoint{2.987258in}{2.235373in}}%
\pgfpathlineto{\pgfqpoint{3.036513in}{2.235373in}}%
\pgfpathlineto{\pgfqpoint{3.085769in}{2.235373in}}%
\pgfpathlineto{\pgfqpoint{3.135024in}{2.235373in}}%
\pgfpathlineto{\pgfqpoint{3.184279in}{2.235373in}}%
\pgfpathlineto{\pgfqpoint{3.233534in}{2.235373in}}%
\pgfpathlineto{\pgfqpoint{3.282790in}{2.235373in}}%
\pgfpathlineto{\pgfqpoint{3.332045in}{2.235373in}}%
\pgfpathlineto{\pgfqpoint{3.332045in}{2.239839in}}%
\pgfpathlineto{\pgfqpoint{3.332045in}{2.239839in}}%
\pgfpathlineto{\pgfqpoint{3.282790in}{2.239839in}}%
\pgfpathlineto{\pgfqpoint{3.233534in}{2.239839in}}%
\pgfpathlineto{\pgfqpoint{3.184279in}{2.239839in}}%
\pgfpathlineto{\pgfqpoint{3.135024in}{2.239839in}}%
\pgfpathlineto{\pgfqpoint{3.085769in}{2.239839in}}%
\pgfpathlineto{\pgfqpoint{3.036513in}{2.239839in}}%
\pgfpathlineto{\pgfqpoint{2.987258in}{2.239839in}}%
\pgfpathlineto{\pgfqpoint{2.938003in}{2.239839in}}%
\pgfpathlineto{\pgfqpoint{2.888748in}{2.239839in}}%
\pgfpathlineto{\pgfqpoint{2.839492in}{2.239839in}}%
\pgfpathlineto{\pgfqpoint{2.790237in}{2.239839in}}%
\pgfpathlineto{\pgfqpoint{2.740982in}{2.242419in}}%
\pgfpathlineto{\pgfqpoint{2.691727in}{2.247577in}}%
\pgfpathlineto{\pgfqpoint{2.642471in}{2.255314in}}%
\pgfpathlineto{\pgfqpoint{2.593216in}{2.265630in}}%
\pgfpathlineto{\pgfqpoint{2.543961in}{2.278526in}}%
\pgfpathlineto{\pgfqpoint{2.494706in}{2.294000in}}%
\pgfpathlineto{\pgfqpoint{2.445450in}{2.312054in}}%
\pgfpathlineto{\pgfqpoint{2.396195in}{2.332687in}}%
\pgfpathlineto{\pgfqpoint{2.346940in}{2.355898in}}%
\pgfpathlineto{\pgfqpoint{2.297685in}{2.381689in}}%
\pgfpathlineto{\pgfqpoint{2.248429in}{2.410059in}}%
\pgfpathlineto{\pgfqpoint{2.199174in}{2.441008in}}%
\pgfpathlineto{\pgfqpoint{2.149919in}{2.474536in}}%
\pgfpathlineto{\pgfqpoint{2.100664in}{2.510643in}}%
\pgfpathlineto{\pgfqpoint{2.051408in}{2.549330in}}%
\pgfpathlineto{\pgfqpoint{2.002153in}{2.590595in}}%
\pgfpathlineto{\pgfqpoint{1.952898in}{2.634440in}}%
\pgfpathlineto{\pgfqpoint{1.903643in}{2.680863in}}%
\pgfpathlineto{\pgfqpoint{1.854387in}{2.729866in}}%
\pgfpathlineto{\pgfqpoint{1.805132in}{2.781447in}}%
\pgfpathlineto{\pgfqpoint{1.755877in}{2.830450in}}%
\pgfpathlineto{\pgfqpoint{1.706622in}{2.876874in}}%
\pgfpathlineto{\pgfqpoint{1.657366in}{2.920718in}}%
\pgfpathlineto{\pgfqpoint{1.608111in}{2.961983in}}%
\pgfpathlineto{\pgfqpoint{1.558856in}{3.000670in}}%
\pgfpathlineto{\pgfqpoint{1.509601in}{3.036777in}}%
\pgfpathlineto{\pgfqpoint{1.460345in}{3.070305in}}%
\pgfpathlineto{\pgfqpoint{1.411090in}{3.101254in}}%
\pgfpathlineto{\pgfqpoint{1.361835in}{3.129624in}}%
\pgfpathlineto{\pgfqpoint{1.312580in}{3.155415in}}%
\pgfpathlineto{\pgfqpoint{1.263324in}{3.178627in}}%
\pgfpathlineto{\pgfqpoint{1.214069in}{3.199259in}}%
\pgfpathlineto{\pgfqpoint{1.164814in}{3.217313in}}%
\pgfpathlineto{\pgfqpoint{1.115559in}{3.232787in}}%
\pgfpathlineto{\pgfqpoint{1.066303in}{3.245683in}}%
\pgfpathlineto{\pgfqpoint{1.017048in}{3.255999in}}%
\pgfpathlineto{\pgfqpoint{0.967793in}{3.263736in}}%
\pgfpathlineto{\pgfqpoint{0.918538in}{3.268895in}}%
\pgfpathlineto{\pgfqpoint{0.869282in}{3.271474in}}%
\pgfpathlineto{\pgfqpoint{0.820027in}{3.271474in}}%
\pgfpathlineto{\pgfqpoint{0.770772in}{3.271474in}}%
\pgfpathlineto{\pgfqpoint{0.721517in}{3.271474in}}%
\pgfpathlineto{\pgfqpoint{0.672261in}{3.271474in}}%
\pgfpathlineto{\pgfqpoint{0.623006in}{3.271474in}}%
\pgfpathlineto{\pgfqpoint{0.573751in}{3.271474in}}%
\pgfpathlineto{\pgfqpoint{0.524496in}{3.271474in}}%
\pgfpathlineto{\pgfqpoint{0.475240in}{3.271474in}}%
\pgfpathlineto{\pgfqpoint{0.425985in}{3.271474in}}%
\pgfpathlineto{\pgfqpoint{0.376730in}{3.271474in}}%
\pgfpathlineto{\pgfqpoint{0.327475in}{3.271474in}}%
\pgfpathlineto{\pgfqpoint{0.327475in}{3.271474in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.111146in}{0.010000in}}{\pgfqpoint{3.437228in}{3.640000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341176,0.709804,0.858824}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.341176,0.709804,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.327475in}{2.855157in}}{\pgfqpoint{3.332045in}{3.376669in}}{%
\pgfpathmoveto{\pgfqpoint{0.327475in}{3.376669in}}%
\pgfpathlineto{\pgfqpoint{0.327475in}{3.374883in}}%
\pgfpathlineto{\pgfqpoint{0.376730in}{3.374883in}}%
\pgfpathlineto{\pgfqpoint{0.425985in}{3.374883in}}%
\pgfpathlineto{\pgfqpoint{0.475240in}{3.374883in}}%
\pgfpathlineto{\pgfqpoint{0.524496in}{3.374883in}}%
\pgfpathlineto{\pgfqpoint{0.573751in}{3.374883in}}%
\pgfpathlineto{\pgfqpoint{0.623006in}{3.374883in}}%
\pgfpathlineto{\pgfqpoint{0.672261in}{3.374883in}}%
\pgfpathlineto{\pgfqpoint{0.721517in}{3.374883in}}%
\pgfpathlineto{\pgfqpoint{0.770772in}{3.374883in}}%
\pgfpathlineto{\pgfqpoint{0.820027in}{3.374883in}}%
\pgfpathlineto{\pgfqpoint{0.869282in}{3.374883in}}%
\pgfpathlineto{\pgfqpoint{0.918538in}{3.373583in}}%
\pgfpathlineto{\pgfqpoint{0.967793in}{3.370985in}}%
\pgfpathlineto{\pgfqpoint{1.017048in}{3.367087in}}%
\pgfpathlineto{\pgfqpoint{1.066303in}{3.361890in}}%
\pgfpathlineto{\pgfqpoint{1.115559in}{3.355393in}}%
\pgfpathlineto{\pgfqpoint{1.164814in}{3.347597in}}%
\pgfpathlineto{\pgfqpoint{1.214069in}{3.338502in}}%
\pgfpathlineto{\pgfqpoint{1.263324in}{3.328107in}}%
\pgfpathlineto{\pgfqpoint{1.312580in}{3.316414in}}%
\pgfpathlineto{\pgfqpoint{1.361835in}{3.303420in}}%
\pgfpathlineto{\pgfqpoint{1.411090in}{3.289128in}}%
\pgfpathlineto{\pgfqpoint{1.460345in}{3.273536in}}%
\pgfpathlineto{\pgfqpoint{1.509601in}{3.256645in}}%
\pgfpathlineto{\pgfqpoint{1.558856in}{3.238455in}}%
\pgfpathlineto{\pgfqpoint{1.608111in}{3.218965in}}%
\pgfpathlineto{\pgfqpoint{1.657366in}{3.198176in}}%
\pgfpathlineto{\pgfqpoint{1.706622in}{3.176088in}}%
\pgfpathlineto{\pgfqpoint{1.755877in}{3.152700in}}%
\pgfpathlineto{\pgfqpoint{1.805132in}{3.128013in}}%
\pgfpathlineto{\pgfqpoint{1.854387in}{3.102027in}}%
\pgfpathlineto{\pgfqpoint{1.903643in}{3.077340in}}%
\pgfpathlineto{\pgfqpoint{1.952898in}{3.053952in}}%
\pgfpathlineto{\pgfqpoint{2.002153in}{3.031864in}}%
\pgfpathlineto{\pgfqpoint{2.051408in}{3.011075in}}%
\pgfpathlineto{\pgfqpoint{2.100664in}{2.991585in}}%
\pgfpathlineto{\pgfqpoint{2.149919in}{2.973395in}}%
\pgfpathlineto{\pgfqpoint{2.199174in}{2.956504in}}%
\pgfpathlineto{\pgfqpoint{2.248429in}{2.940912in}}%
\pgfpathlineto{\pgfqpoint{2.297685in}{2.926619in}}%
\pgfpathlineto{\pgfqpoint{2.346940in}{2.913626in}}%
\pgfpathlineto{\pgfqpoint{2.396195in}{2.901932in}}%
\pgfpathlineto{\pgfqpoint{2.445450in}{2.891538in}}%
\pgfpathlineto{\pgfqpoint{2.494706in}{2.882443in}}%
\pgfpathlineto{\pgfqpoint{2.543961in}{2.874647in}}%
\pgfpathlineto{\pgfqpoint{2.593216in}{2.868150in}}%
\pgfpathlineto{\pgfqpoint{2.642471in}{2.862953in}}%
\pgfpathlineto{\pgfqpoint{2.691727in}{2.859055in}}%
\pgfpathlineto{\pgfqpoint{2.740982in}{2.856456in}}%
\pgfpathlineto{\pgfqpoint{2.790237in}{2.855157in}}%
\pgfpathlineto{\pgfqpoint{2.839492in}{2.855157in}}%
\pgfpathlineto{\pgfqpoint{2.888748in}{2.855157in}}%
\pgfpathlineto{\pgfqpoint{2.938003in}{2.855157in}}%
\pgfpathlineto{\pgfqpoint{2.987258in}{2.855157in}}%
\pgfpathlineto{\pgfqpoint{3.036513in}{2.855157in}}%
\pgfpathlineto{\pgfqpoint{3.085769in}{2.855157in}}%
\pgfpathlineto{\pgfqpoint{3.135024in}{2.855157in}}%
\pgfpathlineto{\pgfqpoint{3.184279in}{2.855157in}}%
\pgfpathlineto{\pgfqpoint{3.233534in}{2.855157in}}%
\pgfpathlineto{\pgfqpoint{3.282790in}{2.855157in}}%
\pgfpathlineto{\pgfqpoint{3.332045in}{2.855157in}}%
\pgfpathlineto{\pgfqpoint{3.332045in}{2.856944in}}%
\pgfpathlineto{\pgfqpoint{3.332045in}{2.856944in}}%
\pgfpathlineto{\pgfqpoint{3.282790in}{2.856944in}}%
\pgfpathlineto{\pgfqpoint{3.233534in}{2.856944in}}%
\pgfpathlineto{\pgfqpoint{3.184279in}{2.856944in}}%
\pgfpathlineto{\pgfqpoint{3.135024in}{2.856944in}}%
\pgfpathlineto{\pgfqpoint{3.085769in}{2.856944in}}%
\pgfpathlineto{\pgfqpoint{3.036513in}{2.856944in}}%
\pgfpathlineto{\pgfqpoint{2.987258in}{2.856944in}}%
\pgfpathlineto{\pgfqpoint{2.938003in}{2.856944in}}%
\pgfpathlineto{\pgfqpoint{2.888748in}{2.856944in}}%
\pgfpathlineto{\pgfqpoint{2.839492in}{2.856944in}}%
\pgfpathlineto{\pgfqpoint{2.790237in}{2.856944in}}%
\pgfpathlineto{\pgfqpoint{2.740982in}{2.858243in}}%
\pgfpathlineto{\pgfqpoint{2.691727in}{2.860842in}}%
\pgfpathlineto{\pgfqpoint{2.642471in}{2.864740in}}%
\pgfpathlineto{\pgfqpoint{2.593216in}{2.869937in}}%
\pgfpathlineto{\pgfqpoint{2.543961in}{2.876434in}}%
\pgfpathlineto{\pgfqpoint{2.494706in}{2.884229in}}%
\pgfpathlineto{\pgfqpoint{2.445450in}{2.893325in}}%
\pgfpathlineto{\pgfqpoint{2.396195in}{2.903719in}}%
\pgfpathlineto{\pgfqpoint{2.346940in}{2.915413in}}%
\pgfpathlineto{\pgfqpoint{2.297685in}{2.928406in}}%
\pgfpathlineto{\pgfqpoint{2.248429in}{2.942699in}}%
\pgfpathlineto{\pgfqpoint{2.199174in}{2.958290in}}%
\pgfpathlineto{\pgfqpoint{2.149919in}{2.975181in}}%
\pgfpathlineto{\pgfqpoint{2.100664in}{2.993372in}}%
\pgfpathlineto{\pgfqpoint{2.051408in}{3.012862in}}%
\pgfpathlineto{\pgfqpoint{2.002153in}{3.033651in}}%
\pgfpathlineto{\pgfqpoint{1.952898in}{3.055739in}}%
\pgfpathlineto{\pgfqpoint{1.903643in}{3.079127in}}%
\pgfpathlineto{\pgfqpoint{1.854387in}{3.103814in}}%
\pgfpathlineto{\pgfqpoint{1.805132in}{3.129800in}}%
\pgfpathlineto{\pgfqpoint{1.755877in}{3.154487in}}%
\pgfpathlineto{\pgfqpoint{1.706622in}{3.177874in}}%
\pgfpathlineto{\pgfqpoint{1.657366in}{3.199963in}}%
\pgfpathlineto{\pgfqpoint{1.608111in}{3.220752in}}%
\pgfpathlineto{\pgfqpoint{1.558856in}{3.240241in}}%
\pgfpathlineto{\pgfqpoint{1.509601in}{3.258432in}}%
\pgfpathlineto{\pgfqpoint{1.460345in}{3.275323in}}%
\pgfpathlineto{\pgfqpoint{1.411090in}{3.290915in}}%
\pgfpathlineto{\pgfqpoint{1.361835in}{3.305207in}}%
\pgfpathlineto{\pgfqpoint{1.312580in}{3.318200in}}%
\pgfpathlineto{\pgfqpoint{1.263324in}{3.329894in}}%
\pgfpathlineto{\pgfqpoint{1.214069in}{3.340289in}}%
\pgfpathlineto{\pgfqpoint{1.164814in}{3.349384in}}%
\pgfpathlineto{\pgfqpoint{1.115559in}{3.357180in}}%
\pgfpathlineto{\pgfqpoint{1.066303in}{3.363676in}}%
\pgfpathlineto{\pgfqpoint{1.017048in}{3.368874in}}%
\pgfpathlineto{\pgfqpoint{0.967793in}{3.372772in}}%
\pgfpathlineto{\pgfqpoint{0.918538in}{3.375370in}}%
\pgfpathlineto{\pgfqpoint{0.869282in}{3.376669in}}%
\pgfpathlineto{\pgfqpoint{0.820027in}{3.376669in}}%
\pgfpathlineto{\pgfqpoint{0.770772in}{3.376669in}}%
\pgfpathlineto{\pgfqpoint{0.721517in}{3.376669in}}%
\pgfpathlineto{\pgfqpoint{0.672261in}{3.376669in}}%
\pgfpathlineto{\pgfqpoint{0.623006in}{3.376669in}}%
\pgfpathlineto{\pgfqpoint{0.573751in}{3.376669in}}%
\pgfpathlineto{\pgfqpoint{0.524496in}{3.376669in}}%
\pgfpathlineto{\pgfqpoint{0.475240in}{3.376669in}}%
\pgfpathlineto{\pgfqpoint{0.425985in}{3.376669in}}%
\pgfpathlineto{\pgfqpoint{0.376730in}{3.376669in}}%
\pgfpathlineto{\pgfqpoint{0.327475in}{3.376669in}}%
\pgfpathlineto{\pgfqpoint{0.327475in}{3.376669in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.111146in}{0.010000in}}{\pgfqpoint{3.437228in}{3.640000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341176,0.709804,0.858824}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.341176,0.709804,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.327475in}{2.963033in}}{\pgfqpoint{3.332045in}{3.377563in}}{%
\pgfpathmoveto{\pgfqpoint{0.327475in}{3.377563in}}%
\pgfpathlineto{\pgfqpoint{0.327475in}{3.376669in}}%
\pgfpathlineto{\pgfqpoint{0.376730in}{3.376669in}}%
\pgfpathlineto{\pgfqpoint{0.425985in}{3.376669in}}%
\pgfpathlineto{\pgfqpoint{0.475240in}{3.376669in}}%
\pgfpathlineto{\pgfqpoint{0.524496in}{3.376669in}}%
\pgfpathlineto{\pgfqpoint{0.573751in}{3.376669in}}%
\pgfpathlineto{\pgfqpoint{0.623006in}{3.376669in}}%
\pgfpathlineto{\pgfqpoint{0.672261in}{3.376669in}}%
\pgfpathlineto{\pgfqpoint{0.721517in}{3.376669in}}%
\pgfpathlineto{\pgfqpoint{0.770772in}{3.376669in}}%
\pgfpathlineto{\pgfqpoint{0.820027in}{3.376669in}}%
\pgfpathlineto{\pgfqpoint{0.869282in}{3.376669in}}%
\pgfpathlineto{\pgfqpoint{0.918538in}{3.375635in}}%
\pgfpathlineto{\pgfqpoint{0.967793in}{3.373567in}}%
\pgfpathlineto{\pgfqpoint{1.017048in}{3.370465in}}%
\pgfpathlineto{\pgfqpoint{1.066303in}{3.366329in}}%
\pgfpathlineto{\pgfqpoint{1.115559in}{3.361158in}}%
\pgfpathlineto{\pgfqpoint{1.164814in}{3.354954in}}%
\pgfpathlineto{\pgfqpoint{1.214069in}{3.347715in}}%
\pgfpathlineto{\pgfqpoint{1.263324in}{3.339442in}}%
\pgfpathlineto{\pgfqpoint{1.312580in}{3.330135in}}%
\pgfpathlineto{\pgfqpoint{1.361835in}{3.319794in}}%
\pgfpathlineto{\pgfqpoint{1.411090in}{3.308419in}}%
\pgfpathlineto{\pgfqpoint{1.460345in}{3.296010in}}%
\pgfpathlineto{\pgfqpoint{1.509601in}{3.282567in}}%
\pgfpathlineto{\pgfqpoint{1.558856in}{3.268090in}}%
\pgfpathlineto{\pgfqpoint{1.608111in}{3.252579in}}%
\pgfpathlineto{\pgfqpoint{1.657366in}{3.236033in}}%
\pgfpathlineto{\pgfqpoint{1.706622in}{3.218454in}}%
\pgfpathlineto{\pgfqpoint{1.755877in}{3.199840in}}%
\pgfpathlineto{\pgfqpoint{1.805132in}{3.180192in}}%
\pgfpathlineto{\pgfqpoint{1.854387in}{3.159510in}}%
\pgfpathlineto{\pgfqpoint{1.903643in}{3.139863in}}%
\pgfpathlineto{\pgfqpoint{1.952898in}{3.121249in}}%
\pgfpathlineto{\pgfqpoint{2.002153in}{3.103669in}}%
\pgfpathlineto{\pgfqpoint{2.051408in}{3.087124in}}%
\pgfpathlineto{\pgfqpoint{2.100664in}{3.071613in}}%
\pgfpathlineto{\pgfqpoint{2.149919in}{3.057135in}}%
\pgfpathlineto{\pgfqpoint{2.199174in}{3.043692in}}%
\pgfpathlineto{\pgfqpoint{2.248429in}{3.031283in}}%
\pgfpathlineto{\pgfqpoint{2.297685in}{3.019908in}}%
\pgfpathlineto{\pgfqpoint{2.346940in}{3.009567in}}%
\pgfpathlineto{\pgfqpoint{2.396195in}{3.000260in}}%
\pgfpathlineto{\pgfqpoint{2.445450in}{2.991988in}}%
\pgfpathlineto{\pgfqpoint{2.494706in}{2.984749in}}%
\pgfpathlineto{\pgfqpoint{2.543961in}{2.978544in}}%
\pgfpathlineto{\pgfqpoint{2.593216in}{2.973374in}}%
\pgfpathlineto{\pgfqpoint{2.642471in}{2.969238in}}%
\pgfpathlineto{\pgfqpoint{2.691727in}{2.966135in}}%
\pgfpathlineto{\pgfqpoint{2.740982in}{2.964067in}}%
\pgfpathlineto{\pgfqpoint{2.790237in}{2.963033in}}%
\pgfpathlineto{\pgfqpoint{2.839492in}{2.963033in}}%
\pgfpathlineto{\pgfqpoint{2.888748in}{2.963033in}}%
\pgfpathlineto{\pgfqpoint{2.938003in}{2.963033in}}%
\pgfpathlineto{\pgfqpoint{2.987258in}{2.963033in}}%
\pgfpathlineto{\pgfqpoint{3.036513in}{2.963033in}}%
\pgfpathlineto{\pgfqpoint{3.085769in}{2.963033in}}%
\pgfpathlineto{\pgfqpoint{3.135024in}{2.963033in}}%
\pgfpathlineto{\pgfqpoint{3.184279in}{2.963033in}}%
\pgfpathlineto{\pgfqpoint{3.233534in}{2.963033in}}%
\pgfpathlineto{\pgfqpoint{3.282790in}{2.963033in}}%
\pgfpathlineto{\pgfqpoint{3.332045in}{2.963033in}}%
\pgfpathlineto{\pgfqpoint{3.332045in}{2.963926in}}%
\pgfpathlineto{\pgfqpoint{3.332045in}{2.963926in}}%
\pgfpathlineto{\pgfqpoint{3.282790in}{2.963926in}}%
\pgfpathlineto{\pgfqpoint{3.233534in}{2.963926in}}%
\pgfpathlineto{\pgfqpoint{3.184279in}{2.963926in}}%
\pgfpathlineto{\pgfqpoint{3.135024in}{2.963926in}}%
\pgfpathlineto{\pgfqpoint{3.085769in}{2.963926in}}%
\pgfpathlineto{\pgfqpoint{3.036513in}{2.963926in}}%
\pgfpathlineto{\pgfqpoint{2.987258in}{2.963926in}}%
\pgfpathlineto{\pgfqpoint{2.938003in}{2.963926in}}%
\pgfpathlineto{\pgfqpoint{2.888748in}{2.963926in}}%
\pgfpathlineto{\pgfqpoint{2.839492in}{2.963926in}}%
\pgfpathlineto{\pgfqpoint{2.790237in}{2.963926in}}%
\pgfpathlineto{\pgfqpoint{2.740982in}{2.964961in}}%
\pgfpathlineto{\pgfqpoint{2.691727in}{2.967029in}}%
\pgfpathlineto{\pgfqpoint{2.642471in}{2.970131in}}%
\pgfpathlineto{\pgfqpoint{2.593216in}{2.974267in}}%
\pgfpathlineto{\pgfqpoint{2.543961in}{2.979438in}}%
\pgfpathlineto{\pgfqpoint{2.494706in}{2.985642in}}%
\pgfpathlineto{\pgfqpoint{2.445450in}{2.992881in}}%
\pgfpathlineto{\pgfqpoint{2.396195in}{3.001154in}}%
\pgfpathlineto{\pgfqpoint{2.346940in}{3.010461in}}%
\pgfpathlineto{\pgfqpoint{2.297685in}{3.020801in}}%
\pgfpathlineto{\pgfqpoint{2.248429in}{3.032176in}}%
\pgfpathlineto{\pgfqpoint{2.199174in}{3.044586in}}%
\pgfpathlineto{\pgfqpoint{2.149919in}{3.058029in}}%
\pgfpathlineto{\pgfqpoint{2.100664in}{3.072506in}}%
\pgfpathlineto{\pgfqpoint{2.051408in}{3.088017in}}%
\pgfpathlineto{\pgfqpoint{2.002153in}{3.104563in}}%
\pgfpathlineto{\pgfqpoint{1.952898in}{3.122142in}}%
\pgfpathlineto{\pgfqpoint{1.903643in}{3.140756in}}%
\pgfpathlineto{\pgfqpoint{1.854387in}{3.160404in}}%
\pgfpathlineto{\pgfqpoint{1.805132in}{3.181086in}}%
\pgfpathlineto{\pgfqpoint{1.755877in}{3.200733in}}%
\pgfpathlineto{\pgfqpoint{1.706622in}{3.219347in}}%
\pgfpathlineto{\pgfqpoint{1.657366in}{3.236926in}}%
\pgfpathlineto{\pgfqpoint{1.608111in}{3.253472in}}%
\pgfpathlineto{\pgfqpoint{1.558856in}{3.268983in}}%
\pgfpathlineto{\pgfqpoint{1.509601in}{3.283461in}}%
\pgfpathlineto{\pgfqpoint{1.460345in}{3.296904in}}%
\pgfpathlineto{\pgfqpoint{1.411090in}{3.309313in}}%
\pgfpathlineto{\pgfqpoint{1.361835in}{3.320688in}}%
\pgfpathlineto{\pgfqpoint{1.312580in}{3.331029in}}%
\pgfpathlineto{\pgfqpoint{1.263324in}{3.340336in}}%
\pgfpathlineto{\pgfqpoint{1.214069in}{3.348608in}}%
\pgfpathlineto{\pgfqpoint{1.164814in}{3.355847in}}%
\pgfpathlineto{\pgfqpoint{1.115559in}{3.362051in}}%
\pgfpathlineto{\pgfqpoint{1.066303in}{3.367222in}}%
\pgfpathlineto{\pgfqpoint{1.017048in}{3.371358in}}%
\pgfpathlineto{\pgfqpoint{0.967793in}{3.374461in}}%
\pgfpathlineto{\pgfqpoint{0.918538in}{3.376529in}}%
\pgfpathlineto{\pgfqpoint{0.869282in}{3.377563in}}%
\pgfpathlineto{\pgfqpoint{0.820027in}{3.377563in}}%
\pgfpathlineto{\pgfqpoint{0.770772in}{3.377563in}}%
\pgfpathlineto{\pgfqpoint{0.721517in}{3.377563in}}%
\pgfpathlineto{\pgfqpoint{0.672261in}{3.377563in}}%
\pgfpathlineto{\pgfqpoint{0.623006in}{3.377563in}}%
\pgfpathlineto{\pgfqpoint{0.573751in}{3.377563in}}%
\pgfpathlineto{\pgfqpoint{0.524496in}{3.377563in}}%
\pgfpathlineto{\pgfqpoint{0.475240in}{3.377563in}}%
\pgfpathlineto{\pgfqpoint{0.425985in}{3.377563in}}%
\pgfpathlineto{\pgfqpoint{0.376730in}{3.377563in}}%
\pgfpathlineto{\pgfqpoint{0.327475in}{3.377563in}}%
\pgfpathlineto{\pgfqpoint{0.327475in}{3.377563in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.111146in}{0.010000in}}{\pgfqpoint{3.437228in}{3.640000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.627451,0.858824,0.341176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.650000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.627451,0.858824,0.341176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.327475in}{2.963926in}}{\pgfqpoint{3.332045in}{3.484545in}}{%
\pgfpathmoveto{\pgfqpoint{0.327475in}{3.484545in}}%
\pgfpathlineto{\pgfqpoint{0.327475in}{3.480972in}}%
\pgfpathlineto{\pgfqpoint{0.376730in}{3.480972in}}%
\pgfpathlineto{\pgfqpoint{0.425985in}{3.480972in}}%
\pgfpathlineto{\pgfqpoint{0.475240in}{3.480972in}}%
\pgfpathlineto{\pgfqpoint{0.524496in}{3.480972in}}%
\pgfpathlineto{\pgfqpoint{0.573751in}{3.480972in}}%
\pgfpathlineto{\pgfqpoint{0.623006in}{3.480972in}}%
\pgfpathlineto{\pgfqpoint{0.672261in}{3.480972in}}%
\pgfpathlineto{\pgfqpoint{0.721517in}{3.480972in}}%
\pgfpathlineto{\pgfqpoint{0.770772in}{3.480972in}}%
\pgfpathlineto{\pgfqpoint{0.820027in}{3.480972in}}%
\pgfpathlineto{\pgfqpoint{0.869282in}{3.480972in}}%
\pgfpathlineto{\pgfqpoint{0.918538in}{3.479679in}}%
\pgfpathlineto{\pgfqpoint{0.967793in}{3.477094in}}%
\pgfpathlineto{\pgfqpoint{1.017048in}{3.473216in}}%
\pgfpathlineto{\pgfqpoint{1.066303in}{3.468046in}}%
\pgfpathlineto{\pgfqpoint{1.115559in}{3.461583in}}%
\pgfpathlineto{\pgfqpoint{1.164814in}{3.453827in}}%
\pgfpathlineto{\pgfqpoint{1.214069in}{3.444779in}}%
\pgfpathlineto{\pgfqpoint{1.263324in}{3.434438in}}%
\pgfpathlineto{\pgfqpoint{1.312580in}{3.422804in}}%
\pgfpathlineto{\pgfqpoint{1.361835in}{3.409878in}}%
\pgfpathlineto{\pgfqpoint{1.411090in}{3.395659in}}%
\pgfpathlineto{\pgfqpoint{1.460345in}{3.380148in}}%
\pgfpathlineto{\pgfqpoint{1.509601in}{3.363344in}}%
\pgfpathlineto{\pgfqpoint{1.558856in}{3.345247in}}%
\pgfpathlineto{\pgfqpoint{1.608111in}{3.325858in}}%
\pgfpathlineto{\pgfqpoint{1.657366in}{3.305176in}}%
\pgfpathlineto{\pgfqpoint{1.706622in}{3.283202in}}%
\pgfpathlineto{\pgfqpoint{1.755877in}{3.259935in}}%
\pgfpathlineto{\pgfqpoint{1.805132in}{3.235375in}}%
\pgfpathlineto{\pgfqpoint{1.854387in}{3.209523in}}%
\pgfpathlineto{\pgfqpoint{1.903643in}{3.184963in}}%
\pgfpathlineto{\pgfqpoint{1.952898in}{3.161696in}}%
\pgfpathlineto{\pgfqpoint{2.002153in}{3.139722in}}%
\pgfpathlineto{\pgfqpoint{2.051408in}{3.119040in}}%
\pgfpathlineto{\pgfqpoint{2.100664in}{3.099651in}}%
\pgfpathlineto{\pgfqpoint{2.149919in}{3.081554in}}%
\pgfpathlineto{\pgfqpoint{2.199174in}{3.064750in}}%
\pgfpathlineto{\pgfqpoint{2.248429in}{3.049239in}}%
\pgfpathlineto{\pgfqpoint{2.297685in}{3.035020in}}%
\pgfpathlineto{\pgfqpoint{2.346940in}{3.022094in}}%
\pgfpathlineto{\pgfqpoint{2.396195in}{3.010461in}}%
\pgfpathlineto{\pgfqpoint{2.445450in}{3.000120in}}%
\pgfpathlineto{\pgfqpoint{2.494706in}{2.991071in}}%
\pgfpathlineto{\pgfqpoint{2.543961in}{2.983316in}}%
\pgfpathlineto{\pgfqpoint{2.593216in}{2.976853in}}%
\pgfpathlineto{\pgfqpoint{2.642471in}{2.971682in}}%
\pgfpathlineto{\pgfqpoint{2.691727in}{2.967804in}}%
\pgfpathlineto{\pgfqpoint{2.740982in}{2.965219in}}%
\pgfpathlineto{\pgfqpoint{2.790237in}{2.963926in}}%
\pgfpathlineto{\pgfqpoint{2.839492in}{2.963926in}}%
\pgfpathlineto{\pgfqpoint{2.888748in}{2.963926in}}%
\pgfpathlineto{\pgfqpoint{2.938003in}{2.963926in}}%
\pgfpathlineto{\pgfqpoint{2.987258in}{2.963926in}}%
\pgfpathlineto{\pgfqpoint{3.036513in}{2.963926in}}%
\pgfpathlineto{\pgfqpoint{3.085769in}{2.963926in}}%
\pgfpathlineto{\pgfqpoint{3.135024in}{2.963926in}}%
\pgfpathlineto{\pgfqpoint{3.184279in}{2.963926in}}%
\pgfpathlineto{\pgfqpoint{3.233534in}{2.963926in}}%
\pgfpathlineto{\pgfqpoint{3.282790in}{2.963926in}}%
\pgfpathlineto{\pgfqpoint{3.332045in}{2.963926in}}%
\pgfpathlineto{\pgfqpoint{3.332045in}{2.967500in}}%
\pgfpathlineto{\pgfqpoint{3.332045in}{2.967500in}}%
\pgfpathlineto{\pgfqpoint{3.282790in}{2.967500in}}%
\pgfpathlineto{\pgfqpoint{3.233534in}{2.967500in}}%
\pgfpathlineto{\pgfqpoint{3.184279in}{2.967500in}}%
\pgfpathlineto{\pgfqpoint{3.135024in}{2.967500in}}%
\pgfpathlineto{\pgfqpoint{3.085769in}{2.967500in}}%
\pgfpathlineto{\pgfqpoint{3.036513in}{2.967500in}}%
\pgfpathlineto{\pgfqpoint{2.987258in}{2.967500in}}%
\pgfpathlineto{\pgfqpoint{2.938003in}{2.967500in}}%
\pgfpathlineto{\pgfqpoint{2.888748in}{2.967500in}}%
\pgfpathlineto{\pgfqpoint{2.839492in}{2.967500in}}%
\pgfpathlineto{\pgfqpoint{2.790237in}{2.967500in}}%
\pgfpathlineto{\pgfqpoint{2.740982in}{2.968793in}}%
\pgfpathlineto{\pgfqpoint{2.691727in}{2.971378in}}%
\pgfpathlineto{\pgfqpoint{2.642471in}{2.975256in}}%
\pgfpathlineto{\pgfqpoint{2.593216in}{2.980426in}}%
\pgfpathlineto{\pgfqpoint{2.543961in}{2.986889in}}%
\pgfpathlineto{\pgfqpoint{2.494706in}{2.994645in}}%
\pgfpathlineto{\pgfqpoint{2.445450in}{3.003693in}}%
\pgfpathlineto{\pgfqpoint{2.396195in}{3.014034in}}%
\pgfpathlineto{\pgfqpoint{2.346940in}{3.025668in}}%
\pgfpathlineto{\pgfqpoint{2.297685in}{3.038594in}}%
\pgfpathlineto{\pgfqpoint{2.248429in}{3.052812in}}%
\pgfpathlineto{\pgfqpoint{2.199174in}{3.068324in}}%
\pgfpathlineto{\pgfqpoint{2.149919in}{3.085128in}}%
\pgfpathlineto{\pgfqpoint{2.100664in}{3.103224in}}%
\pgfpathlineto{\pgfqpoint{2.051408in}{3.122614in}}%
\pgfpathlineto{\pgfqpoint{2.002153in}{3.143295in}}%
\pgfpathlineto{\pgfqpoint{1.952898in}{3.165270in}}%
\pgfpathlineto{\pgfqpoint{1.903643in}{3.188537in}}%
\pgfpathlineto{\pgfqpoint{1.854387in}{3.213097in}}%
\pgfpathlineto{\pgfqpoint{1.805132in}{3.238949in}}%
\pgfpathlineto{\pgfqpoint{1.755877in}{3.263509in}}%
\pgfpathlineto{\pgfqpoint{1.706622in}{3.286776in}}%
\pgfpathlineto{\pgfqpoint{1.657366in}{3.308750in}}%
\pgfpathlineto{\pgfqpoint{1.608111in}{3.329432in}}%
\pgfpathlineto{\pgfqpoint{1.558856in}{3.348821in}}%
\pgfpathlineto{\pgfqpoint{1.509601in}{3.366918in}}%
\pgfpathlineto{\pgfqpoint{1.460345in}{3.383722in}}%
\pgfpathlineto{\pgfqpoint{1.411090in}{3.399233in}}%
\pgfpathlineto{\pgfqpoint{1.361835in}{3.413452in}}%
\pgfpathlineto{\pgfqpoint{1.312580in}{3.426378in}}%
\pgfpathlineto{\pgfqpoint{1.263324in}{3.438011in}}%
\pgfpathlineto{\pgfqpoint{1.214069in}{3.448352in}}%
\pgfpathlineto{\pgfqpoint{1.164814in}{3.457401in}}%
\pgfpathlineto{\pgfqpoint{1.115559in}{3.465156in}}%
\pgfpathlineto{\pgfqpoint{1.066303in}{3.471619in}}%
\pgfpathlineto{\pgfqpoint{1.017048in}{3.476790in}}%
\pgfpathlineto{\pgfqpoint{0.967793in}{3.480668in}}%
\pgfpathlineto{\pgfqpoint{0.918538in}{3.483253in}}%
\pgfpathlineto{\pgfqpoint{0.869282in}{3.484545in}}%
\pgfpathlineto{\pgfqpoint{0.820027in}{3.484545in}}%
\pgfpathlineto{\pgfqpoint{0.770772in}{3.484545in}}%
\pgfpathlineto{\pgfqpoint{0.721517in}{3.484545in}}%
\pgfpathlineto{\pgfqpoint{0.672261in}{3.484545in}}%
\pgfpathlineto{\pgfqpoint{0.623006in}{3.484545in}}%
\pgfpathlineto{\pgfqpoint{0.573751in}{3.484545in}}%
\pgfpathlineto{\pgfqpoint{0.524496in}{3.484545in}}%
\pgfpathlineto{\pgfqpoint{0.475240in}{3.484545in}}%
\pgfpathlineto{\pgfqpoint{0.425985in}{3.484545in}}%
\pgfpathlineto{\pgfqpoint{0.376730in}{3.484545in}}%
\pgfpathlineto{\pgfqpoint{0.327475in}{3.484545in}}%
\pgfpathlineto{\pgfqpoint{0.327475in}{3.484545in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.177246in,y=0.594005in,right,]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont DE}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.177246in,y=1.615811in,right,]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont FR}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.177246in,y=2.236489in,right,]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont IT}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.177246in,y=2.402882in,right,]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont NL}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.177246in,y=2.563914in,right,]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont KR}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.177246in,y=2.690998in,right,]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont ES}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.177246in,y=2.808254in,right,]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont JP}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.177246in,y=2.916577in,right,]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont NO}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.177246in,y=3.023113in,right,]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont SE}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.177246in,y=3.145283in,right,]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont UK}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.177246in,y=3.269240in,right,]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont AU}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.177246in,y=3.376223in,right,]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont CA}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.177246in,y=3.482759in,right,]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont US}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.482273in,y=0.781168in,left,]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont DE}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.482273in,y=1.865065in,left,]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont FR}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.482273in,y=2.368263in,left,]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont NL}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.482273in,y=2.509194in,left,]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont IT}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.482273in,y=2.627344in,left,]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont NO}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.482273in,y=2.742367in,left,]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont UK}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.482273in,y=2.856050in,left,]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont CA}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.482273in,y=2.963926in,left,]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont US}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

